$sl_2$ conformal block divisors and the nef cone of $\bar{M}_{0,n}$

We show that $sl_2$ conformal block divisors do not cover the nef cone of $\bar{M}_{0,6}$, or the $S_9$-invariant nef cone of $\bar{M}_{0,9}$. A key point is to relate the nonvanishing of intersection numbers between these divisors and F-curves to the nonemptiness of some explicitly defined polytopes. Several experimental results and some open problems are also included.

==> 4pics.tex <==

\begin{figure}[h]
%\caption{$\sL_{2}$, level 7}
\setlength{\unitlength}{.4in}
\begin{picture}(3,3)(2,0)
%quadrilateral vertices
%\put(1,0){ \circle*{.02}}
%\put(.447458,2.693){ \circle*{.02}}
%\put(-4.25806,0){ \circle*{.02}}
%\put(-.253846,-1.52776){\circle*{.02}}
%label quadrilateral vertices
%\put(1.06,0){ \tiny $\rayl 1, 1, 2 \rayr$}
%\put(.357458,2.723){ \tiny $\rayl 1, 3, 6 \rayr$}
%\put(-5.2,0){ \tiny $\rayl 1, 3, 2 \rayr$}
%\put(-.343846,-1.63776){ \tiny $\rayl 3, 3, 4 \rayr$}
\put(-1,-2){\small $\sL_{2}$, level 7 }
%kappa
%\put(-1.17333,0){ {\color{Gray}\tiny $\kappa$}}
%quadrilateral edges and labels
%l_6111
\put(-4.25806,0){\line(1,0.57231){4.7055}}
%\put(-3.2,1.3){ \tiny $D \cdot F_{6,1,1,1} = 0$}
%l_3222
\put(-4.25806,0){\line(1,-0.381538){4.0042}}
%\put(-3.5,-0.8){ \tiny $D \cdot F_{3,2,2,2} = 0$}
%l_5211
\put(.447458,2.693){\line(1,-4.8738){0.5525}}
%\put(0.7,1.5){ \tiny $D \cdot F_{5,2,1,1} = 0$}
%l_4221
\put(-0.253846,-1.52776){\line(1,1.2184){1.253846}}
%\put(0.5,-0.75){ \tiny $D \cdot F_{4,2,2,1} =0$}
%quadrilateral diagonals
\put(-4.25806,0){{\color{Gray} \line(1,0){5.25806}}}
\put(-0.253846,-1.52776){{\color{Gray} \line(1,6.01844){0.7013}}}
%{1, 3, 6} %V 
\put(.447458,2.693){{\color{red} \circle*{0.05} }}
%{7, 21, 32} %V 
\put(-.615743,2.08452){{\color{red} \circle*{0.05} }}
%{56, 159, 210} %V 
\put(-1.18337,1.63457){{\color{red} \circle*{0.05} }}
%{7, 18, 20} %V 
\put(-1.85499,.970796){{\color{red} \circle*{0.05} }}
%{7, 11, 12} %V 
\put(-1.47595,-.502807){{\color{red} \circle*{0.05} }}
%{3, 3, 4} %V 
\put(-.253846,-1.52776){{\color{red} \circle*{0.05} }}
%{7, 9, 10} %V 
\put(-1.17333,-1.17694){{\color{red} \circle*{0.05} }}
%{14, 42, 79}
\put(.216941,2.56107){{\color{red} \circle*{0.04} }}
%{7, 21, 37}
\put(-.0349206,2.41693){{\color{red} \circle*{0.04} }}
%{9, 27, 49}
\put(.0798387,2.48261){{\color{red} \circle*{0.04} }}
%{1, 3, 5}
\put(-.253846,2.29164){{\color{red} \circle*{0.04} }}
%{189, 567, 964}
\put(-.174922,2.33681){{\color{red} \circle*{0.04} }}
%{161, 483, 796}
\put(-.298664,2.26599){{\color{red} \circle*{0.04} }}
%{52, 156, 255}
\put(-.33136,2.24728){{\color{red} \circle*{0.04} }}
%{56, 165, 280}
\put(-.175332,2.30231){{\color{red} \circle*{0.04} }}
%{56, 165, 262}
\put(-.440397,2.14906){{\color{red} \circle*{0.04} }}
%{56, 165, 250}
\put(-.630909,2.03891){{\color{red} \circle*{0.04} }}
%{63, 187, 301}
\put(-.388766,2.19353){{\color{red} \circle*{0.04} }}
%{322, 957, 1506}
\put(-.480473,2.14329){{\color{red} \circle*{0.04} }}
%{1400, 4173, 6564}
\put(-.483531,2.14735){{\color{red} \circle*{0.04} }}
%{14, 39, 64}
\put(-.28461,2.12637){{\color{red} \circle*{0.04} }}
%{14, 39, 58}
\put(-.680412,1.89001){{\color{red} \circle*{0.04} }}
%{63, 181, 284}
\put(-.477407,2.0761){{\color{red} \circle*{0.04} }}
%{161, 465, 708}
\put(-.601734,2.01427){{\color{red} \circle*{0.04} }}
%{133, 387, 584}
\put(-.641652,2.0066){{\color{red} \circle*{0.04} }}
%{168, 492, 751}
\put(-.597841,2.04548){{\color{red} \circle*{0.04} }}
%{539, 1581, 2376}
\put(-.66224,2.01142){{\color{red} \circle*{0.04} }}
%{980, 2895, 4253}
\put(-.759103,1.97026){{\color{red} \circle*{0.04} }}
%{28, 69, 98}
\put(-.80201,1.52427){{\color{red} \circle*{0.04} }}
%{161, 438, 666}
\put(-.578698,1.89874){{\color{red} \circle*{0.04} }}
%{133, 369, 548}
\put(-.684133,1.87882){{\color{red} \circle*{0.04} }}
%{644, 1827, 2764}
\put(-.619424,1.96588){{\color{red} \circle*{0.04} }}
%{511, 1458, 2166}
\put(-.696451,1.93274){{\color{red} \circle*{0.04} }}
%{609, 1762, 2549}
\put(-.812636,1.89473){{\color{red} \circle*{0.04} }}
%{7, 19, 28}
\put(-.704575,1.81733){{\color{red} \circle*{0.04} }}
%{483, 1329, 1988}
\put(-.650614,1.88056){{\color{red} \circle*{0.04} }}
%{21, 58, 86}
\put(-.688308,1.86626){{\color{red} \circle*{0.04} }}
%{847, 2376, 3442}
\put(-.791465,1.83928){{\color{red} \circle*{0.04} }}
%{329, 927, 1319}
\put(-.867848,1.8038){{\color{red} \circle*{0.04} }}
%{287, 821, 1122}
\put(-1.04383,1.73405){{\color{red} \circle*{0.04} }}
%{346, 933, 1346}
\put(-.788093,1.75154){{\color{red} \circle*{0.04} }}
%{374, 1037, 1424}
\put(-1.00689,1.68419){{\color{red} \circle*{0.04} }}
%{97, 261, 357}
\put(-1.00653,1.61342){{\color{red} \circle*{0.04} }}
%{599, 1641, 2132}
\put(-1.23211,1.52018){{\color{red} \circle*{0.04} }}
%{7, 21, 34}
\put(-.369748,2.22531){{\color{red} \circle*{0.04} }}
%{189, 567, 884}
\put(-.522327,2.13799){{\color{red} \circle*{0.04} }}
%{23, 69, 108}
\put(-.506364,2.14712){{\color{red} \circle*{0.04} }}
%{13, 39, 60}
\put(-.576599,2.10693){{\color{red} \circle*{0.04} }}
%{28, 81, 130}
\put(-.389508,2.14165){{\color{red} \circle*{0.04} }}
%{56, 159, 246}
\put(-.528802,2.02116){{\color{red} \circle*{0.04} }}
%{189, 543, 841}
\put(-.529938,2.04528){{\color{red} \circle*{0.04} }}
%{322, 921, 1402}
\put(-.598071,1.9959){{\color{red} \circle*{0.04} }}
%{700, 2019, 3042}
\put(-.643927,1.98672){{\color{red} \circle*{0.04} }}
%{28, 81, 120}
\put(-.714472,1.95178){{\color{red} \circle*{0.04} }}
%{28, 75, 110}
\put(-.717213,1.77932){{\color{red} \circle*{0.04} }}
%{63, 176, 264}
\put(-.64681,1.91631){{\color{red} \circle*{0.04} }}
%{7, 18, 26}
\put(-.757565,1.65795){{\color{red} \circle*{0.04} }}
%{161, 444, 662}
\put(-.664999,1.87692){{\color{red} \circle*{0.04} }}
%{133, 366, 542}
\put(-.691679,1.85613){{\color{red} \circle*{0.04} }}
%{168, 471, 700}
\put(-.686244,1.90059){{\color{red} \circle*{0.04} }}
%{539, 1500, 2206}
\put(-.725552,1.86084){{\color{red} \circle*{0.04} }}
%{966, 2727, 3929}
\put(-.817133,1.8381){{\color{red} \circle*{0.04} }}
%{56, 147, 214}
\put(-.736914,1.72007){{\color{red} \circle*{0.04} }}
%{63, 172, 250}
\put(-.763928,1.79468){{\color{red} \circle*{0.04} }}
%{161, 429, 624}
\put(-.748295,1.74817){{\color{red} \circle*{0.04} }}
%{133, 351, 512}
\put(-.73164,1.73593){{\color{red} \circle*{0.04} }}
%{1288, 3519, 5138}
\put(-.745803,1.80728){{\color{red} \circle*{0.04} }}
%{511, 1386, 2022}
\put(-.745418,1.79092){{\color{red} \circle*{0.04} }}
%{1799, 4956, 7082}
\put(-.838461,1.77032){{\color{red} \circle*{0.04} }}
%{7, 15, 20}
\put(-.967241,1.02729){{\color{red} \circle*{0.04} }}
%{133, 333, 476}
\put(-.785121,1.57507){{\color{red} \circle*{0.04} }}
%{77, 204, 294}
\put(-.78293,1.71346){{\color{red} \circle*{0.04} }}
%{35, 89, 128}
\put(-.768992,1.62358){{\color{red} \circle*{0.04} }}
%{483, 1275, 1844}
\put(-.766581,1.71497){{\color{red} \circle*{0.04} }}
%{21, 55, 80}
\put(-.73916,1.71331){{\color{red} \circle*{0.04} }}
%{833, 2241, 3180}
\put(-.854668,1.70558){{\color{red} \circle*{0.04} }}
%{322, 861, 1217}
\put(-.867438,1.68341){{\color{red} \circle*{0.04} }}
%{2086, 5667, 7738}
\put(-1.01912,1.62872){{\color{red} \circle*{0.04} }}
%{1533, 4029, 5713}
\put(-.844973,1.65614){{\color{red} \circle*{0.04} }}
%{2366, 6153, 8706}
\put(-.847955,1.62885){{\color{red} \circle*{0.04} }}
%{1897, 5031, 6857}
\put(-1.01309,1.57442){{\color{red} \circle*{0.04} }}
%{833, 2064, 2938}
\put(-.796161,1.54186){{\color{red} \circle*{0.04} }}
%{574, 1477, 2024}
\put(-.973269,1.52458){{\color{red} \circle*{0.04} }}
%{2611, 6708, 9126}
\put(-1.00215,1.50256){{\color{red} \circle*{0.04} }}
%{8008, 20931, 27220}
\put(-1.1997,1.42296){{\color{red} \circle*{0.04} }}
%{2050, 5217, 6832}
\put(-1.15414,1.38285){{\color{red} \circle*{0.04} }}
%{2045, 5103, 6378}
\put(-1.33577,1.21555){{\color{red} \circle*{0.04} }}
%{7, 18, 30}
\put(-.188273,2.01442){{\color{red} \circle*{0.04} }}
%{7, 18, 28}
\put(-.459701,1.84446){{\color{red} \circle*{0.04} }}
%{189, 498, 752}
\put(-.590779,1.81913){{\color{red} \circle*{0.04} }}
%{161, 426, 622}
\put(-.729095,1.74358){{\color{red} \circle*{0.04} }}
%{133, 354, 518}
\put(-.723335,1.76091){{\color{red} \circle*{0.04} }}
%{672, 1809, 2614}
\put(-.78057,1.7522){{\color{red} \circle*{0.04} }}
%{539, 1455, 2096}
\put(-.794651,1.75005){{\color{red} \circle*{0.04} }}
%{136, 372, 525}
\put(-.886043,1.72525){{\color{red} \circle*{0.04} }}
%{7, 18, 25}
\put(-.917647,1.55772){{\color{red} \circle*{0.04} }}
%{378, 969, 1400}
\put(-.754907,1.65213){{\color{red} \circle*{0.04} }}
%{14, 33, 46}
\put(-.851203,1.37631){{\color{red} \circle*{0.04} }}
%{322, 813, 1170}
\put(-.762468,1.61024){{\color{red} \circle*{0.04} }}
%{266, 669, 958}
\put(-.780409,1.58924){{\color{red} \circle*{0.04} }}
%{644, 1668, 2403}
\put(-.772206,1.66622){{\color{red} \circle*{0.04} }}
%{1022, 2637, 3770}
\put(-.801305,1.63887){{\color{red} \circle*{0.04} }}
%{3542, 9321, 13104}
\put(-.880862,1.63706){{\color{red} \circle*{0.04} }}
%{161, 399, 556}
\put(-.882675,1.48694){{\color{red} \circle*{0.04} }}
%{133, 321, 452}
\put(-.824675,1.4561){{\color{red} \circle*{0.04} }}
%{616, 1557, 2200}
\put(-.837545,1.56542){{\color{red} \circle*{0.04} }}
%{7, 17, 24}
\put(-.817844,1.47664){{\color{red} \circle*{0.04} }}
%{161, 404, 574}
\put(-.81097,1.56417){{\color{red} \circle*{0.04} }}
%{126, 313, 446}
\put(-.793443,1.55004){{\color{red} \circle*{0.04} }}
%{819, 2097, 2945}
\put(-.869761,1.57714){{\color{red} \circle*{0.04} }}
%{60, 153, 214}
\put(-.884039,1.55804){{\color{red} \circle*{0.04} }}
%{4039, 10461, 14206}
\put(-1.0144,1.51516){{\color{red} \circle*{0.04} }}
%{7, 16, 22}
\put(-.887026,1.26856){{\color{red} \circle*{0.04} }}
%{455, 1113, 1560}
\put(-.851321,1.47361){{\color{red} \circle*{0.04} }}
%{70, 171, 242}
\put(-.811445,1.49589){{\color{red} \circle*{0.04} }}
%{301, 756, 1054}
\put(-.888478,1.51724){{\color{red} \circle*{0.04} }}
%{385, 957, 1340}
\put(-.86484,1.50601){{\color{red} \circle*{0.04} }}
%{3661, 9264, 12593}
\put(-.996529,1.46772){{\color{red} \circle*{0.04} }}
%{245, 591, 832}
\put(-.825265,1.45432){{\color{red} \circle*{0.04} }}
%{1050, 2571, 3586}
\put(-.871734,1.46299){{\color{red} \circle*{0.04} }}
%{35, 84, 118}
\put(-.830908,1.43735){{\color{red} \circle*{0.04} }}
%{3311, 8196, 11130}
\put(-.987385,1.41688){{\color{red} \circle*{0.04} }}
%{1253, 3078, 4180}
\put(-.982569,1.39998){{\color{red} \circle*{0.04} }}
%{7630, 19029, 24840}
\put(-1.15471,1.32954){{\color{red} \circle*{0.04} }}
%{4522, 10791, 14702}
\put(-.951415,1.34337){{\color{red} \circle*{0.04} }}
%{13650, 33291, 43544}
\put(-1.13217,1.28433){{\color{red} \circle*{0.04} }}
%{1141, 2700, 3539}
\put(-1.1038,1.2203){{\color{red} \circle*{0.04} }}
%{6741, 16149, 20254}
\put(-1.29365,1.13003){{\color{red} \circle*{0.04} }}
%{63, 141, 200}
\put(-.749268,1.30351){{\color{red} \circle*{0.04} }}
%{161, 363, 508}
\put(-.807648,1.28424){{\color{red} \circle*{0.04} }}
%{133, 303, 416}
\put(-.890951,1.25675){{\color{red} \circle*{0.04} }}
%{308, 723, 1024}
\put(-.784573,1.40932){{\color{red} \circle*{0.04} }}
%{35, 81, 112}
\put(-.872384,1.3126){{\color{red} \circle*{0.04} }}
%{161, 381, 532}
\put(-.846718,1.3898){{\color{red} \circle*{0.04} }}
%{21, 50, 70}
\put(-.839822,1.41054){{\color{red} \circle*{0.04} }}
%{805, 1956, 2718}
\put(-.882355,1.43616){{\color{red} \circle*{0.04} }}
%{308, 753, 1044}
\put(-.895172,1.44388){{\color{red} \circle*{0.04} }}
%{651, 1620, 2188}
\put(-1.0129,1.41427){{\color{red} \circle*{0.04} }}
%{266, 597, 814}
\put(-.909001,1.20246){{\color{red} \circle*{0.04} }}
%{98, 228, 315}
\put(-.879015,1.32258){{\color{red} \circle*{0.04} }}
%{35, 78, 106}
\put(-.917647,1.17646){{\color{red} \circle*{0.04} }}
%{455, 1056, 1462}
\put(-.869065,1.32258){{\color{red} \circle*{0.04} }}
%{350, 813, 1126}
\put(-.868074,1.32556){{\color{red} \circle*{0.04} }}
%{2954, 7029, 9754}
\put(-.875171,1.3857){{\color{red} \circle*{0.04} }}
%{1127, 2679, 3704}
\put(-.889382,1.3737){{\color{red} \circle*{0.04} }}
%{196, 474, 641}
\put(-.99009,1.35378){{\color{red} \circle*{0.04} }}
%{322, 735, 1010}
\put(-.888644,1.26369){{\color{red} \circle*{0.04} }}
%{672, 1581, 2168}
\put(-.916246,1.32822){{\color{red} \circle*{0.04} }}
%{245, 561, 772}
\put(-.884908,1.27493){{\color{red} \circle*{0.04} }}
%{1022, 2391, 3298}
\put(-.889053,1.33105){{\color{red} \circle*{0.04} }}
%{259, 601, 832}
\put(-.869274,1.32195){{\color{red} \circle*{0.04} }}
%{1589, 3765, 5099}
\put(-.971225,1.31116){{\color{red} \circle*{0.04} }}
%{2401, 5655, 7640}
\put(-.97733,1.29084){{\color{red} \circle*{0.04} }}
%{3626, 8664, 11313}
\put(-1.12584,1.2326){{\color{red} \circle*{0.04} }}
%{175, 402, 554}
\put(-.881118,1.28633){{\color{red} \circle*{0.04} }}
%{952, 2225, 2997}
\put(-.984579,1.2649){{\color{red} \circle*{0.04} }}
%{4312, 9945, 13462}
\put(-.955956,1.24725){{\color{red} \circle*{0.04} }}
%{6475, 15138, 19828}
\put(-1.09867,1.19003){{\color{red} \circle*{0.04} }}
%{728, 1617, 2194}
\put(-.921759,1.16409){{\color{red} \circle*{0.04} }}
%{5775, 13224, 17318}
\put(-1.08541,1.14018){{\color{red} \circle*{0.04} }}
%{4319, 9810, 12866}
\put(-1.07391,1.1247){{\color{red} \circle*{0.04} }}
%{12677, 29139, 36734}
\put(-1.24362,1.04484){{\color{red} \circle*{0.04} }}
%{22442, 50577, 63904}
\put(-1.22032,1.0027){{\color{red} \circle*{0.04} }}
%{7084, 15585, 18992}
\put(-1.35032,.840906){{\color{red} \circle*{0.04} }}
%{427, 933, 1268}
\put(-.904221,1.12875){{\color{red} \circle*{0.04} }}
%{161, 354, 478}
\put(-.934375,1.12614){{\color{red} \circle*{0.04} }}
%{329, 735, 1010}
\put(-.874733,1.21277){{\color{red} \circle*{0.04} }}
%{245, 543, 736}
\put(-.924453,1.15599){{\color{red} \circle*{0.04} }}
%{497, 1116, 1522}
\put(-.908398,1.20428){{\color{red} \circle*{0.04} }}
%{749, 1689, 2308}
\put(-.903253,1.21975){{\color{red} \circle*{0.04} }}
%{3045, 6921, 9340}
\put(-.958762,1.20445){{\color{red} \circle*{0.04} }}
%{287, 654, 879}
\put(-.976882,1.19946){{\color{red} \circle*{0.04} }}
%{3437, 7926, 10353}
\put(-1.10072,1.14999){{\color{red} \circle*{0.04} }}
%{217, 474, 638}
\put(-.942665,1.10121){{\color{red} \circle*{0.04} }}
%{889, 1980, 2686}
\put(-.924366,1.17013){{\color{red} \circle*{0.04} }}
%{112, 249, 338}
\put(-.920614,1.16753){{\color{red} \circle*{0.04} }}
%{2723, 6102, 8220}
\put(-.956597,1.16565){{\color{red} \circle*{0.04} }}
%{2051, 4572, 6138}
\put(-.966782,1.1436){{\color{red} \circle*{0.04} }}
%{6125, 13776, 18027}
\put(-1.07628,1.09472){{\color{red} \circle*{0.04} }}
%{455, 999, 1348}
\put(-.936176,1.12072){{\color{red} \circle*{0.04} }}
%{917, 2019, 2702}
\put(-.971104,1.10476){{\color{red} \circle*{0.04} }}
%{1379, 2991, 4012}
\put(-.951641,1.07421){{\color{red} \circle*{0.04} }}
%{5453, 12033, 15756}
\put(-1.06053,1.04972){{\color{red} \circle*{0.04} }}
%{679, 1489, 1946}
\put(-1.0638,1.02896){{\color{red} \circle*{0.04} }}
%{5950, 13158, 16623}
\put(-1.20717,.955238){{\color{red} \circle*{0.04} }}
%{7238, 15531, 20318}
\put(-1.04436,.977283){{\color{red} \circle*{0.04} }}
%{21042, 45633, 57808}
\put(-1.18176,.913601){{\color{red} \circle*{0.04} }}
%{3451, 7287, 9242}
\put(-1.15719,.848353){{\color{red} \circle*{0.04} }}
%{4949, 10500, 12858}
\put(-1.30247,.760631){{\color{red} \circle*{0.04} }}
%{189, 407, 544}
\put(-.960863,1.04647){{\color{red} \circle*{0.04} }}
%{574, 1227, 1644}
\put(-.946051,1.03485){{\color{red} \circle*{0.04} }}
%{427, 921, 1232}
\put(-.958788,1.05271){{\color{red} \circle*{0.04} }}
%{1729, 3687, 4904}
\put(-.97359,1.00819){{\color{red} \circle*{0.04} }}
%{217, 461, 612}
\put(-.978533,.993323){{\color{red} \circle*{0.04} }}
%{5131, 10923, 14296}
\put(-1.03692,.95845){{\color{red} \circle*{0.04} }}
%{3829, 8157, 10624}
\put(-1.05695,.946485){{\color{red} \circle*{0.04} }}
%{11151, 23853, 30196}
\put(-1.1744,.876515){{\color{red} \circle*{0.04} }}
%{581, 1218, 1606}
\put(-.996167,.940285){{\color{red} \circle*{0.04} }}
%{4564, 9582, 12489}
\put(-1.04345,.911196){{\color{red} \circle*{0.04} }}
%{6804, 14187, 18434}
\put(-1.05076,.884647){{\color{red} \circle*{0.04} }}
%{9849, 20607, 26114}
\put(-1.15359,.822109){{\color{red} \circle*{0.04} }}
%{448, 909, 1178}
\put(-1.04094,.805605){{\color{red} \circle*{0.04} }}
%{8687, 17871, 22632}
\put(-1.14332,.775705){{\color{red} \circle*{0.04} }}
%{2149, 4392, 5554}
\put(-1.14407,.754049){{\color{red} \circle*{0.04} }}
%{18417, 37746, 46324}
\put(-1.26633,.674848){{\color{red} \circle*{0.04} }}
%{32354, 65175, 80128}
\put(-1.24537,.633135){{\color{red} \circle*{0.04} }}
%{14784, 28962, 34687}
\put(-1.32683,.47857){{\color{red} \circle*{0.04} }}
%{49, 99, 128}
\put(-1.04693,.787609){{\color{red} \circle*{0.04} }}
%{7, 14, 18}
\put(-1.06136,.744201){{\color{red} \circle*{0.04} }}
%{140, 279, 358}
\put(-1.06649,.728754){{\color{red} \circle*{0.04} }}
%{1624, 3231, 4090}
\put(-1.11902,.684612){{\color{red} \circle*{0.04} }}
%{602, 1197, 1508}
\put(-1.13757,.669016){{\color{red} \circle*{0.04} }}
%{815, 1620, 1992}
\put(-1.23388,.596985){{\color{red} \circle*{0.04} }}
%{2114, 4131, 5190}
\put(-1.13459,.613178){{\color{red} \circle*{0.04} }}
%{10010, 19521, 24008}
\put(-1.21746,.544486){{\color{red} \circle*{0.04} }}
%{4865, 9279, 11386}
\put(-1.20786,.474992){{\color{red} \circle*{0.04} }}
%{6832, 12978, 15571}
\put(-1.2933,.395951){{\color{red} \circle*{0.04} }}
%{91, 171, 212}
\put(-1.15474,.463317){{\color{red} \circle*{0.04} }}
%{1740, 3249, 3986}
\put(-1.19055,.413458){{\color{red} \circle*{0.04} }}
%{1285, 2394, 2926}
\put(-1.20342,.395523){{\color{red} \circle*{0.04} }}
%{1802, 3330, 4001}
\put(-1.26353,.319875){{\color{red} \circle*{0.04} }}
%{6298, 11439, 13744}
\put(-1.24813,.268671){{\color{red} \circle*{0.04} }}
%{5609, 9864, 11672}
\put(-1.27816,.123753){{\color{red} \circle*{0.04} }}
%{466, 810, 969}
\put(-1.22488,.121876){{\color{red} \circle*{0.04} }}
%{2577, 4419, 5236}
\put(-1.24918,.0496848){{\color{red} \circle*{0.04} }}
%{799, 1269, 1498}
\put(-1.18844,-.209139){{\color{red} \circle*{0.04} }}
%{28, 75, 102}
\put(-1.02775,1.58956){{\color{red} \circle*{0.04} }}
%{63, 169, 233}
\put(-.971975,1.62719){{\color{red} \circle*{0.04} }}
%{322, 831, 1182}
\put(-.822206,1.62629){{\color{red} \circle*{0.04} }}
%{200, 519, 732}
\put(-.859832,1.61623){{\color{red} \circle*{0.04} }}
%{28, 72, 105}
\put(-.718755,1.68225){{\color{red} \circle*{0.04} }}
%{56, 141, 198}
\put(-.860546,1.5412){{\color{red} \circle*{0.04} }}
%{56, 135, 190}
\put(-.825967,1.45221){{\color{red} \circle*{0.04} }}
%{63, 160, 224}
\put(-.877895,1.55182){{\color{red} \circle*{0.04} }}
%{28, 63, 86}
\put(-.905948,1.21164){{\color{red} \circle*{0.04} }}
%{161, 399, 564}
\put(-.824608,1.52413){{\color{red} \circle*{0.04} }}
%{133, 324, 458}
\put(-.814465,1.48681){{\color{red} \circle*{0.04} }}
%{672, 1689, 2374}
\put(-.855723,1.53981){{\color{red} \circle*{0.04} }}
%{539, 1320, 1866}
\put(-.817397,1.49847){{\color{red} \circle*{0.04} }}
%{544, 1353, 1890}
\put(-.874817,1.50109){{\color{red} \circle*{0.04} }}
%{56, 129, 190}
\put(-.617232,1.47083){{\color{red} \circle*{0.04} }}
%{56, 129, 178}
\put(-.877824,1.29624){{\color{red} \circle*{0.04} }}
%{378, 903, 1280}
\put(-.791733,1.45082){{\color{red} \circle*{0.04} }}
%{322, 765, 1066}
\put(-.857399,1.39322){{\color{red} \circle*{0.04} }}
%{184, 447, 624}
\put(-.863587,1.44782){{\color{red} \circle*{0.04} }}
%{1022, 2457, 3442}
\put(-.843075,1.43389){{\color{red} \circle*{0.04} }}
%{1771, 4308, 5977}
\put(-.889319,1.43455){{\color{red} \circle*{0.04} }}
%{322, 723, 1014}
\put(-.796358,1.2804){{\color{red} \circle*{0.04} }}
%{266, 603, 826}
\put(-.896897,1.23887){{\color{red} \circle*{0.04} }}
%{1232, 2877, 4026}
\put(-.829784,1.36542){{\color{red} \circle*{0.04} }}
%{483, 1131, 1568}
\put(-.869047,1.34673){{\color{red} \circle*{0.04} }}
%{21, 49, 68}
\put(-.862857,1.34125){{\color{red} \circle*{0.04} }}
%{364, 865, 1192}
\put(-.902602,1.36419){{\color{red} \circle*{0.04} }}
%{280, 661, 910}
\put(-.902417,1.34657){{\color{red} \circle*{0.04} }}
%{1337, 3188, 4316}
\put(-.976691,1.32466){{\color{red} \circle*{0.04} }}
%{35, 77, 104}
\put(-.933668,1.12827){{\color{red} \circle*{0.04} }}
%{455, 1032, 1434}
\put(-.839878,1.27895){{\color{red} \circle*{0.04} }}
%{350, 801, 1102}
\put(-.885542,1.27302){{\color{red} \circle*{0.04} }}
%{1505, 3483, 4811}
\put(-.876568,1.3098){{\color{red} \circle*{0.04} }}
%{2310, 5343, 7318}
\put(-.910331,1.2857){{\color{red} \circle*{0.04} }}
%{2422, 5665, 7632}
\put(-.984309,1.26719){{\color{red} \circle*{0.04} }}
%{49, 111, 152}
\put(-.897752,1.2363){{\color{red} \circle*{0.04} }}
%{105, 237, 326}
\put(-.877395,1.23997){{\color{red} \circle*{0.04} }}
%{161, 363, 496}
\put(-.90344,1.21919){{\color{red} \circle*{0.04} }}
%{3283, 7494, 10128}
\put(-.9557,1.21858){{\color{red} \circle*{0.04} }}
%{1239, 2832, 3794}
\put(-.992,1.19788){{\color{red} \circle*{0.04} }}
%{2499, 5758, 7513}
\put(-1.10456,1.14501){{\color{red} \circle*{0.04} }}
%{4466, 9933, 13386}
\put(-.949991,1.1486){{\color{red} \circle*{0.04} }}
%{13384, 30153, 39498}
\put(-1.07328,1.10161){{\color{red} \circle*{0.04} }}
%{1274, 2805, 3666}
\put(-1.06651,1.03896){{\color{red} \circle*{0.04} }}
%{3744, 8301, 10480}
\put(-1.21176,.959852){{\color{red} \circle*{0.04} }}
%{49, 126, 190}
\put(-.583901,1.76669){{\color{red} \circle*{0.04} }}
%{49, 123, 176}
\put(-.782422,1.58319){{\color{red} \circle*{0.04} }}
%{343, 870, 1240}
\put(-.804219,1.59515){{\color{red} \circle*{0.04} }}
%{49, 117, 164}
\put(-.83662,1.42017){{\color{red} \circle*{0.04} }}
%{98, 243, 342}
\put(-.842553,1.514){{\color{red} \circle*{0.04} }}
%{245, 594, 838}
\put(-.819688,1.4711){{\color{red} \circle*{0.04} }}
%{602, 1497, 2070}
\put(-.916168,1.47423){{\color{red} \circle*{0.04} }}
%{959, 2340, 3246}
\put(-.891875,1.44094){{\color{red} \circle*{0.04} }}
%{553, 1359, 1853}
\put(-.966359,1.41148){{\color{red} \circle*{0.04} }}
%{49, 114, 158}
\put(-.866238,1.33108){{\color{red} \circle*{0.04} }}
%{343, 810, 1140}
\put(-.813582,1.40608){{\color{red} \circle*{0.04} }}
%{294, 687, 950}
\put(-.878121,1.33506){{\color{red} \circle*{0.04} }}
%{245, 564, 778}
\put(-.878607,1.29388){{\color{red} \circle*{0.04} }}
%{385, 912, 1258}
\put(-.896665,1.35958){{\color{red} \circle*{0.04} }}
%{98, 225, 310}
\put(-.881747,1.28444){{\color{red} \circle*{0.04} }}
%{455, 1068, 1474}
\put(-.888739,1.34018){{\color{red} \circle*{0.04} }}
%{119, 275, 380}
\put(-.874084,1.30748){{\color{red} \circle*{0.04} }}
%{3073, 7296, 9962}
\put(-.939375,1.33759){{\color{red} \circle*{0.04} }}
%{2359, 5544, 7582}
\put(-.926449,1.31856){{\color{red} \circle*{0.04} }}
%{7483, 17706, 23760}
\put(-1.00777,1.28335){{\color{red} \circle*{0.04} }}
%{553, 1260, 1730}
\put(-.890802,1.2572){{\color{red} \circle*{0.04} }}
%{49, 108, 146}
\put(-.931349,1.13525){{\color{red} \circle*{0.04} }}
%{861, 1959, 2680}
\put(-.904482,1.24402){{\color{red} \circle*{0.04} }}
%{665, 1509, 2068}
\put(-.895702,1.24246){{\color{red} \circle*{0.04} }}
%{2828, 6537, 8906}
\put(-.931342,1.26992){{\color{red} \circle*{0.04} }}
%{2163, 4962, 6770}
\put(-.920624,1.25606){{\color{red} \circle*{0.04} }}
%{6769, 15672, 21028}
\put(-.99419,1.2324){{\color{red} \circle*{0.04} }}
%{616, 1371, 1862}
\put(-.919263,1.1716){{\color{red} \circle*{0.04} }}
%{2583, 5838, 7948}
\put(-.919671,1.21505){{\color{red} \circle*{0.04} }}
%{469, 1047, 1424}
\put(-.915532,1.18282){{\color{red} \circle*{0.04} }}
%{1967, 4431, 6016}
\put(-.928496,1.19967){{\color{red} \circle*{0.04} }}
%{1498, 3345, 4550}
\put(-.91522,1.18376){{\color{red} \circle*{0.04} }}
%{3052, 6921, 9271}
\put(-.987185,1.17874){{\color{red} \circle*{0.04} }}
%{2303, 5190, 6948}
\put(-.985488,1.16211){{\color{red} \circle*{0.04} }}
%{4627, 10484, 13692}
\put(-1.0894,1.1072){{\color{red} \circle*{0.04} }}
%{1351, 2976, 4022}
\put(-.932068,1.13308){{\color{red} \circle*{0.04} }}
%{2744, 6093, 8172}
\put(-.968078,1.13146){{\color{red} \circle*{0.04} }}
%{4137, 9138, 12214}
\put(-.978317,1.10918){{\color{red} \circle*{0.04} }}
%{12383, 27531, 35926}
\put(-1.07958,1.05871){{\color{red} \circle*{0.04} }}
%{1393, 2994, 3998}
\put(-.963338,1.03903){{\color{red} \circle*{0.04} }}
%{5516, 12000, 15709}
\put(-1.0515,1.01369){{\color{red} \circle*{0.04} }}
%{8246, 17877, 23282}
\put(-1.06982,.990558){{\color{red} \circle*{0.04} }}
%{12068, 26277, 33190}
\put(-1.19664,.915548){{\color{red} \circle*{0.04} }}
%{21350, 45501, 57724}
\put(-1.16302,.873062){{\color{red} \circle*{0.04} }}
%{5749, 11973, 14688}
\put(-1.28069,.716634){{\color{red} \circle*{0.04} }}
%{266, 579, 790}
\put(-.885921,1.13034){{\color{red} \circle*{0.04} }}
%{224, 489, 658}
\put(-.943416,1.09895){{\color{red} \circle*{0.04} }}
%{1036, 2307, 3160}
\put(-.885481,1.19624){{\color{red} \circle*{0.04} }}
%{91, 198, 266}
\put(-.947615,1.08632){{\color{red} \circle*{0.04} }}
%{812, 1809, 2462}
\put(-.91153,1.17969){{\color{red} \circle*{0.04} }}
%{210, 467, 634}
\put(-.920283,1.16853){{\color{red} \circle*{0.04} }}
%{2660, 6027, 8188}
\put(-.929798,1.2152){{\color{red} \circle*{0.04} }}
%{2030, 4581, 6218}
\put(-.930728,1.20316){{\color{red} \circle*{0.04} }}
%{3157, 7197, 9607}
\put(-1.00486,1.18177){{\color{red} \circle*{0.04} }}
%{770, 1683, 2270}
\put(-.934801,1.10851){{\color{red} \circle*{0.04} }}
%{196, 429, 578}
\put(-.940098,1.10893){{\color{red} \circle*{0.04} }}
%{2436, 5415, 7330}
\put(-.931721,1.15952){{\color{red} \circle*{0.04} }}
%{924, 2049, 2770}
\put(-.935351,1.15007){{\color{red} \circle*{0.04} }}
%{140, 309, 418}
\put(-.929616,1.14046){{\color{red} \circle*{0.04} }}
%{5684, 12693, 16968}
\put(-.98517,1.13613){{\color{red} \circle*{0.04} }}
%{4284, 9495, 12682}
\put(-.983543,1.1155){{\color{red} \circle*{0.04} }}
%{2142, 4775, 6226}
\put(-1.08471,1.06302){{\color{red} \circle*{0.04} }}
%{203, 441, 592}
\put(-.949613,1.08031){{\color{red} \circle*{0.04} }}
%{833, 1827, 2456}
\put(-.950545,1.10771){{\color{red} \circle*{0.04} }}
%{105, 229, 308}
\put(-.944626,1.09531){{\color{red} \circle*{0.04} }}
%{2548, 5598, 7463}
\put(-.98507,1.08884){{\color{red} \circle*{0.04} }}
%{3836, 8367, 11154}
\put(-.980274,1.07089){{\color{red} \circle*{0.04} }}
%{11452, 25035, 32672}
\put(-1.06735,1.01719){{\color{red} \circle*{0.04} }}
%{1715, 3684, 4890}
\put(-.986913,1.02083){{\color{red} \circle*{0.04} }}
%{644, 1371, 1822}
\put(-.975781,1.0016){{\color{red} \circle*{0.04} }}
%{5096, 10941, 14258}
\put(-1.0603,.967833){{\color{red} \circle*{0.04} }}
%{952, 2028, 2641}
\put(-1.05745,.946031){{\color{red} \circle*{0.04} }}
%{11116, 23727, 30049}
\put(-1.17112,.872155){{\color{red} \circle*{0.04} }}
%{6762, 14151, 18398}
\put(-1.05111,.895764){{\color{red} \circle*{0.04} }}
%{19656, 41187, 52166}
\put(-1.15685,.824453){{\color{red} \circle*{0.04} }}
%{12894, 26319, 33302}
\put(-1.14073,.752421){{\color{red} \circle*{0.04} }}
%{36932, 75405, 92620}
\put(-1.25987,.667029){{\color{red} \circle*{0.04} }}
%{525, 1131, 1525}
\put(-.926145,1.07191){{\color{red} \circle*{0.04} }}
%{1575, 3399, 4564}
\put(-.944037,1.06465){{\color{red} \circle*{0.04} }}
%{1183, 2553, 3416}
\put(-.958094,1.0548){{\color{red} \circle*{0.04} }}
%{1582, 3421, 4566}
\put(-.969492,1.05287){{\color{red} \circle*{0.04} }}
%{3563, 7674, 10194}
\put(-.985694,1.02961){{\color{red} \circle*{0.04} }}
%{10591, 22800, 29712}
\put(-1.06228,.974613){{\color{red} \circle*{0.04} }}
%{350, 751, 1002}
\put(-.965512,1.03249){{\color{red} \circle*{0.04} }}
%{1407, 3010, 3996}
\put(-.983383,1.01097){{\color{red} \circle*{0.04} }}
%{791, 1689, 2248}
\put(-.97186,1.0134){{\color{red} \circle*{0.04} }}
%{3171, 6741, 8924}
\put(-.990181,.987108){{\color{red} \circle*{0.04} }}
%{2380, 5013, 6626}
\put(-.989865,.959238){{\color{red} \circle*{0.04} }}
%{4704, 9939, 12953}
\put(-1.0485,.927256){{\color{red} \circle*{0.04} }}
%{1757, 3687, 4791}
\put(-1.05524,.901323){{\color{red} \circle*{0.04} }}
%{20475, 42882, 54332}
\put(-1.15506,.824175){{\color{red} \circle*{0.04} }}
%{707, 1472, 1934}
\put(-1.00541,.912478){{\color{red} \circle*{0.04} }}
%{4179, 8694, 11278}
\put(-1.05569,.874088){{\color{red} \circle*{0.04} }}
%{2079, 4288, 5558}
\put(-1.05248,.849293){{\color{red} \circle*{0.04} }}
%{18095, 37203, 47154}
\put(-1.13949,.776552){{\color{red} \circle*{0.04} }}
%{343, 690, 890}
\put(-1.05307,.769136){{\color{red} \circle*{0.04} }}
%{7987, 16152, 20423}
\put(-1.13633,.725462){{\color{red} \circle*{0.04} }}
%{11858, 23781, 30058}
\put(-1.1313,.701864){{\color{red} \circle*{0.04} }}
%{5649, 11291, 13904}
\put(-1.23256,.616494){{\color{red} \circle*{0.04} }}
%{9926, 19501, 24012}
\put(-1.21883,.568665){{\color{red} \circle*{0.04} }}
%{54439, 103719, 124616}
\put(-1.29034,.4087){{\color{red} \circle*{0.04} }}
%{161, 342, 454}
\put(-.978657,.99295){{\color{red} \circle*{0.04} }}
%{1295, 2694, 3550}
\put(-.993049,.918743){{\color{red} \circle*{0.04} }}
%{973, 2010, 2630}
\put(-1.01608,.880403){{\color{red} \circle*{0.04} }}
%{3843, 7857, 10219}
\put(-1.03229,.836091){{\color{red} \circle*{0.04} }}
%{5740, 11673, 15078}
\put(-1.05565,.802174){{\color{red} \circle*{0.04} }}
%{16646, 33579, 42544}
\put(-1.12634,.724614){{\color{red} \circle*{0.04} }}
%{217, 439, 568}
\put(-1.04509,.793133){{\color{red} \circle*{0.04} }}
%{1274, 2553, 3280}
\put(-1.0658,.747319){{\color{red} \circle*{0.04} }}
%{1897, 3771, 4832}
\put(-1.0701,.7179){{\color{red} \circle*{0.04} }}
%{2450, 4859, 6144}
\put(-1.12093,.672769){{\color{red} \circle*{0.04} }}
%{5453, 10743, 13536}
\put(-1.1297,.644146){{\color{red} \circle*{0.04} }}
%{15554, 30459, 37523}
\put(-1.21423,.561062){{\color{red} \circle*{0.04} }}
%{9604, 18651, 23418}
\put(-1.13197,.594127){{\color{red} \circle*{0.04} }}
%{27314, 52599, 64778}
\put(-1.20154,.513116){{\color{red} \circle*{0.04} }}
%{17710, 33291, 40894}
\put(-1.19133,.436574){{\color{red} \circle*{0.04} }}
%{49798, 92901, 111824}
\put(-1.26473,.353219){{\color{red} \circle*{0.04} }}
%{3101, 6018, 7606}
\put(-1.10542,.611663){{\color{red} \circle*{0.04} }}
%{5971, 11448, 14396}
\put(-1.11549,.562845){{\color{red} \circle*{0.04} }}
%{8841, 16878, 21086}
\put(-1.13773,.531295){{\color{red} \circle*{0.04} }}
%{25067, 47319, 58206}
\put(-1.18947,.452801){{\color{red} \circle*{0.04} }}
%{574, 1077, 1334}
\put(-1.15709,.456248){{\color{red} \circle*{0.04} }}
%{10983, 20457, 25085}
\put(-1.19036,.404755){{\color{red} \circle*{0.04} }}
%{16226, 30009, 36690}
\put(-1.19577,.375207){{\color{red} \circle*{0.04} }}
%{22771, 41634, 50102}
\put(-1.24791,.293204){{\color{red} \circle*{0.04} }}
%{39802, 71661, 86204}
\put(-1.23557,.246115){{\color{red} \circle*{0.04} }}
%{71071, 123375, 146368}
\put(-1.25594,.0918037){{\color{red} \circle*{0.04} }}
%{12992, 23409, 28334}
\put(-1.21216,.267352){{\color{red} \circle*{0.04} }}
%{36358, 64269, 77158}
\put(-1.22664,.184455){{\color{red} \circle*{0.04} }}
%{23366, 40455, 48374}
\put(-1.22298,.108264){{\color{red} \circle*{0.04} }}
%{64806, 110331, 130828}
\put(-1.23942,.0294683){{\color{red} \circle*{0.04} }}
%{7346, 12105, 14332}
\put(-1.21373,-.0792201){{\color{red} \circle*{0.04} }}
%{12877, 20349, 24024}
\put(-1.1829,-.225449){{\color{red} \circle*{0.04} }}
%{49, 126, 180}
\put(-.802502,1.62981){{\color{red} \circle*{0.04} }}
%{42, 105, 146}
\put(-.896619,1.5003){{\color{red} \circle*{0.04} }}
%{28, 69, 93}
\put(-1.01538,1.38717){{\color{red} \circle*{0.04} }}
%{133, 318, 434}
\put(-.945628,1.35237){{\color{red} \circle*{0.04} }}
%{1351, 3216, 4278}
\put(-1.04735,1.27377){{\color{red} \circle*{0.04} }}
%{518, 1203, 1614}
\put(-.996529,1.23939){{\color{red} \circle*{0.04} }}
%{26, 60, 79}
\put(-1.06871,1.1734){{\color{red} \circle*{0.04} }}
%{42, 93, 130}
\put(-.800678,1.23836){{\color{red} \circle*{0.04} }}
%{161, 366, 500}
\put(-.909588,1.23815){{\color{red} \circle*{0.04} }}
%{14, 31, 42}
\put(-.925596,1.15255){{\color{red} \circle*{0.04} }}
%{126, 285, 386}
\put(-.941046,1.20274){{\color{red} \circle*{0.04} }}
%{98, 219, 298}
\put(-.914277,1.18659){{\color{red} \circle*{0.04} }}
%{623, 1419, 1894}
\put(-1.00464,1.17942){{\color{red} \circle*{0.04} }}
%{119, 267, 359}
\put(-.964996,1.16348){{\color{red} \circle*{0.04} }}
%{987, 2220, 2933}
\put(-1.03753,1.12119){{\color{red} \circle*{0.04} }}
%{119, 258, 350}
\put(-.90622,1.10461){{\color{red} \circle*{0.04} }}
%{1141, 2505, 3370}
\put(-.948147,1.11224){{\color{red} \circle*{0.04} }}
%{35, 76, 102}
\put(-.950191,1.07857){{\color{red} \circle*{0.04} }}
%{868, 1899, 2542}
\put(-.965821,1.0898){{\color{red} \circle*{0.04} }}
%{658, 1425, 1910}
\put(-.953594,1.06834){{\color{red} \circle*{0.04} }}
%{2667, 5850, 7732}
\put(-1.01863,1.06092){{\color{red} \circle*{0.04} }}
%{2009, 4362, 5782}
\put(-.999912,1.04371){{\color{red} \circle*{0.04} }}
%{3010, 6519, 8475}
\put(-1.07621,.983078){{\color{red} \circle*{0.04} }}
%{1568, 3351, 4498}
\put(-.938646,1.03933){{\color{red} \circle*{0.04} }}
%{1190, 2541, 3382}
\put(-.971846,1.01344){{\color{red} \circle*{0.04} }}
%{798, 1708, 2267}
\put(-.984606,1.01159){{\color{red} \circle*{0.04} }}
%{3598, 7671, 10134}
\put(-1.00059,.988581){{\color{red} \circle*{0.04} }}
%{10724, 22803, 29604}
\put(-1.06852,.932624){{\color{red} \circle*{0.04} }}
%{203, 426, 562}
\put(-.994803,.944387){{\color{red} \circle*{0.04} }}
%{1610, 3363, 4446}
\put(-.983059,.938493){{\color{red} \circle*{0.04} }}
%{1204, 2511, 3302}
\put(-1.00314,.919325){{\color{red} \circle*{0.04} }}
%{4767, 9924, 12916}
\put(-1.04305,.885239){{\color{red} \circle*{0.04} }}
%{3563, 7386, 9558}
\put(-1.06273,.857831){{\color{red} \circle*{0.04} }}
%{10381, 21423, 27124}
\put(-1.14666,.783341){{\color{red} \circle*{0.04} }}
%{3157, 6417, 8316}
\put(-1.04228,.810318){{\color{red} \circle*{0.04} }}
%{3059, 6187, 7849}
\put(-1.12321,.735454){{\color{red} \circle*{0.04} }}
%{6020, 11889, 15026}
\put(-1.11947,.659847){{\color{red} \circle*{0.04} }}
%{5733, 11269, 13900}
\put(-1.21231,.575232){{\color{red} \circle*{0.04} }}
%{133, 288, 390}
\put(-.912524,1.09663){{\color{red} \circle*{0.04} }}
%{245, 531, 712}
\put(-.952594,1.07134){{\color{red} \circle*{0.04} }}
%{343, 754, 1008}
\put(-.974274,1.09794){{\color{red} \circle*{0.04} }}
%{784, 1713, 2294}
\put(-.963218,1.0878){{\color{red} \circle*{0.04} }}
%{119, 258, 346}
\put(-.952169,1.07262){{\color{red} \circle*{0.04} }}
%{2415, 5301, 7004}
\put(-1.02049,1.06172){{\color{red} \circle*{0.04} }}
%{140, 303, 402}
\put(-.994065,1.03825){{\color{red} \circle*{0.04} }}
%{779, 1689, 2190}
\put(-1.08761,.978452){{\color{red} \circle*{0.04} }}
%{315, 678, 910}
\put(-.943887,1.05688){{\color{red} \circle*{0.04} }}
%{1428, 3075, 4102}
\put(-.968704,1.04088){{\color{red} \circle*{0.04} }}
%{2170, 4674, 6179}
\put(-1.00504,1.01624){{\color{red} \circle*{0.04} }}
%{3262, 6969, 9226}
\put(-.993632,.999708){{\color{red} \circle*{0.04} }}
%{4858, 10335, 13422}
\put(-1.06751,.93487){{\color{red} \circle*{0.04} }}
%{1939, 4101, 5434}
\put(-.982923,.976739){{\color{red} \circle*{0.04} }}
%{91, 192, 254}
\put(-.987603,.966042){{\color{red} \circle*{0.04} }}
%{728, 1533, 2020}
\put(-1.00204,.949826){{\color{red} \circle*{0.04} }}
%{364, 761, 1002}
\put(-.999838,.929243){{\color{red} \circle*{0.04} }}
%{4319, 9024, 11704}
\put(-1.05958,.884742){{\color{red} \circle*{0.04} }}
%{3227, 6675, 8656}
\put(-1.05277,.858162){{\color{red} \circle*{0.04} }}
%{9408, 19341, 24520}
\put(-1.13849,.776992){{\color{red} \circle*{0.04} }}
%{973, 2007, 2624}
\put(-1.01812,.874252){{\color{red} \circle*{0.04} }}
%{7672, 15723, 20402}
\put(-1.04337,.835675){{\color{red} \circle*{0.04} }}
%{2863, 5832, 7530}
\put(-1.0586,.805377){{\color{red} \circle*{0.04} }}
%{2772, 5597, 7084}
\put(-1.13117,.724124){{\color{red} \circle*{0.04} }}
%{105, 209, 268}
\put(-1.06822,.723575){{\color{red} \circle*{0.04} }}
%{7343, 14544, 18418}
\put(-1.11391,.673597){{\color{red} \circle*{0.04} }}
%{5453, 10734, 13530}
\put(-1.12747,.643003){{\color{red} \circle*{0.04} }}
%{15589, 30432, 37516}
\put(-1.20887,.554386){{\color{red} \circle*{0.04} }}
%{13699, 26235, 32394}
\put(-1.1866,.505267){{\color{red} \circle*{0.04} }}
%{25039, 46365, 55930}
\put(-1.24966,.337969){{\color{red} \circle*{0.04} }}
%{602, 1287, 1718}
\put(-.960958,1.02472){{\color{red} \circle*{0.04} }}
%{448, 957, 1274}
\put(-.971317,1.01503){{\color{red} \circle*{0.04} }}
%{1778, 3783, 5014}
\put(-.986078,.992627){{\color{red} \circle*{0.04} }}
%{56, 119, 158}
\put(-.978177,.994395){{\color{red} \circle*{0.04} }}
%{665, 1407, 1858}
\put(-.996778,.968063){{\color{red} \circle*{0.04} }}
%{497, 1041, 1372}
\put(-.99733,.936787){{\color{red} \circle*{0.04} }}
%{3927, 8217, 10666}
\put(-1.05741,.890851){{\color{red} \circle*{0.04} }}
%{2933, 6072, 7874}
\put(-1.05342,.860354){{\color{red} \circle*{0.04} }}
%{4270, 8751, 11085}
\put(-1.13944,.766315){{\color{red} \circle*{0.04} }}
%{49, 104, 138}
\put(-.979757,.989642){{\color{red} \circle*{0.04} }}
%{2352, 4917, 6470}
\put(-1.00236,.927297){{\color{red} \circle*{0.04} }}
%{588, 1219, 1598}
\put(-1.01123,.894983){{\color{red} \circle*{0.04} }}
%{3479, 7149, 9261}
\put(-1.05202,.837921){{\color{red} \circle*{0.04} }}
%{5194, 10575, 13662}
\put(-1.05587,.805753){{\color{red} \circle*{0.04} }}
%{15092, 30345, 38424}
\put(-1.12613,.714111){{\color{red} \circle*{0.04} }}
%{98, 199, 258}
\put(-1.03984,.808917){{\color{red} \circle*{0.04} }}
%{2303, 4617, 5928}
\put(-1.06864,.746622){{\color{red} \circle*{0.04} }}
%{343, 681, 872}
\put(-1.07189,.712532){{\color{red} \circle*{0.04} }}
%{6664, 13161, 16614}
\put(-1.12416,.656414){{\color{red} \circle*{0.04} }}
%{4949, 9687, 12208}
\put(-1.12368,.62689){{\color{red} \circle*{0.04} }}
%{7070, 13677, 16880}
\put(-1.19684,.532339){{\color{red} \circle*{0.04} }}
%{4361, 8406, 10538}
\put(-1.13206,.568632){{\color{red} \circle*{0.04} }}
%{12425, 23637, 29109}
\put(-1.19145,.478413){{\color{red} \circle*{0.04} }}
%{8064, 14967, 18358}
\put(-1.18624,.3953){{\color{red} \circle*{0.04} }}
%{22687, 41592, 50130}
\put(-1.24415,.305949){{\color{red} \circle*{0.04} }}
%{350, 723, 946}
\put(-1.01612,.88028){{\color{red} \circle*{0.04} }}
%{2779, 5604, 7262}
\put(-1.03649,.789077){{\color{red} \circle*{0.04} }}
%{175, 357, 464}
\put(-1.0334,.828293){{\color{red} \circle*{0.04} }}
%{259, 513, 656}
\put(-1.07534,.702139){{\color{red} \circle*{0.04} }}
%{6041, 11844, 14964}
\put(-1.11503,.638866){{\color{red} \circle*{0.04} }}
%{4487, 8718, 10974}
\put(-1.12235,.602971){{\color{red} \circle*{0.04} }}
%{4277, 8196, 10110}
\put(-1.19107,.504047){{\color{red} \circle*{0.04} }}
%{1379, 2694, 3418}
\put(-1.09555,.641371){{\color{red} \circle*{0.04} }}
%{10682, 20601, 25882}
\put(-1.12395,.576559){{\color{red} \circle*{0.04} }}
%{1981, 3792, 4744}
\put(-1.13447,.542997){{\color{red} \circle*{0.04} }}
%{3759, 7081, 8716}
\put(-1.18506,.448791){{\color{red} \circle*{0.04} }}
%{861, 1615, 2000}
\put(-1.15758,.454785){{\color{red} \circle*{0.04} }}
%{9898, 18375, 22516}
\put(-1.19029,.392966){{\color{red} \circle*{0.04} }}
%{7315, 13458, 16466}
\put(-1.18841,.362065){{\color{red} \circle*{0.04} }}
%{20566, 37275, 44934}
\put(-1.23333,.272477){{\color{red} \circle*{0.04} }}
%{17983, 32094, 38608}
\put(-1.22754,.219725){{\color{red} \circle*{0.04} }}
%{32165, 55122, 65456}
\put(-1.24016,.0546234){{\color{red} \circle*{0.04} }}
%{833, 1587, 1984}
\put(-1.1334,.527522){{\color{red} \circle*{0.04} }}
%{3185, 5964, 7390}
\put(-1.15388,.451607){{\color{red} \circle*{0.04} }}
%{784, 1459, 1798}
\put(-1.17006,.417255){{\color{red} \circle*{0.04} }}
%{9002, 16527, 20228}
\put(-1.18522,.356971){{\color{red} \circle*{0.04} }}
%{6650, 12123, 14774}
\put(-1.19589,.32304){{\color{red} \circle*{0.04} }}
%{18655, 33429, 40236}
\put(-1.22909,.233678){{\color{red} \circle*{0.04} }}
%{5817, 10491, 12704}
\put(-1.21122,.271585){{\color{red} \circle*{0.04} }}
%{16303, 28791, 34567}
\put(-1.22554,.181746){{\color{red} \circle*{0.04} }}
%{10486, 18111, 21650}
\put(-1.22181,.099838){{\color{red} \circle*{0.04} }}
%{2912, 4929, 5850}
\put(-1.23039,.0140852){{\color{red} \circle*{0.04} }}
%{567, 1001, 1192}
\put(-1.25714,.15532){{\color{red} \circle*{0.04} }}
%{12894, 22275, 26546}
\put(-1.2339,.0909122){{\color{red} \circle*{0.04} }}
%{9492, 16269, 19334}
\put(-1.23731,.0575033){{\color{red} \circle*{0.04} }}
%{26362, 44109, 52236}
\put(-1.22771,-.0295307){{\color{red} \circle*{0.04} }}
%{11480, 18939, 22397}
\put(-1.21934,-.0792508){{\color{red} \circle*{0.04} }}
%{20181, 31773, 37517}
\put(-1.17855,-.237297){{\color{red} \circle*{0.04} }}
%{13286, 21249, 24950}
\put(-1.21567,-.203392){{\color{red} \circle*{0.04} }}
%{12166, 18915, 22294}
\put(-1.17258,-.28529){{\color{red} \circle*{0.04} }}
%{7090, 10215, 12112}
\put(-1.07052,-.528035){{\color{red} \circle*{0.04} }}
%{1456, 3147, 4190}
\put(-.97898,1.0448){{\color{red} \circle*{0.04} }}
%{560, 1209, 1606}
\put(-.987389,1.03552){{\color{red} \circle*{0.04} }}
%{581, 1258, 1651}
\put(-1.03798,1.00896){{\color{red} \circle*{0.04} }}
%{2632, 5637, 7446}
\put(-1.00431,.999681){{\color{red} \circle*{0.04} }}
%{7910, 16827, 21744}
\put(-1.08757,.920572){{\color{red} \circle*{0.04} }}
%{1036, 2211, 2954}
\put(-.956276,1.0228){{\color{red} \circle*{0.04} }}
%{784, 1671, 2222}
\put(-.974246,1.00622){{\color{red} \circle*{0.04} }}
%{525, 1117, 1476}
\put(-.998162,.984035){{\color{red} \circle*{0.04} }}
%{98, 207, 274}
\put(-.986124,.970492){{\color{red} \circle*{0.04} }}
%{1183, 2502, 3298}
\put(-1.00375,.961938){{\color{red} \circle*{0.04} }}
%{889, 1863, 2456}
\put(-.996661,.9388){{\color{red} \circle*{0.04} }}
%{3528, 7377, 9538}
\put(-1.07265,.877829){{\color{red} \circle*{0.04} }}
%{2639, 5433, 7044}
\put(-1.05005,.845235){{\color{red} \circle*{0.04} }}
%{15442, 31449, 39810}
\put(-1.13729,.747635){{\color{red} \circle*{0.04} }}
%{266, 561, 742}
\put(-.98815,.964399){{\color{red} \circle*{0.04} }}
%{2114, 4401, 5810}
\put(-.986302,.925837){{\color{red} \circle*{0.04} }}
%{1582, 3279, 4298}
\put(-1.01151,.894121){{\color{red} \circle*{0.04} }}
%{6272, 12849, 16660}
\put(-1.04613,.83249){{\color{red} \circle*{0.04} }}
%{4690, 9525, 12298}
\put(-1.0564,.797367){{\color{red} \circle*{0.04} }}
%{6832, 13659, 17269}
\put(-1.12778,.694253){{\color{red} \circle*{0.04} }}
%{175, 356, 462}
\put(-1.03731,.816525){{\color{red} \circle*{0.04} }}
%{2079, 4146, 5342}
\put(-1.05064,.742656){{\color{red} \circle*{0.04} }}
%{12082, 23661, 29920}
\put(-1.11066,.638295){{\color{red} \circle*{0.04} }}
%{8974, 17433, 21946}
\put(-1.12189,.602732){{\color{red} \circle*{0.04} }}
%{2142, 4096, 5055}
\put(-1.18737,.499486){{\color{red} \circle*{0.04} }}
%{7924, 15117, 18974}
\put(-1.11884,.543228){{\color{red} \circle*{0.04} }}
%{7532, 14131, 17436}
\put(-1.17209,.444427){{\color{red} \circle*{0.04} }}
%{7336, 13431, 16478}
\put(-1.17345,.356085){{\color{red} \circle*{0.04} }}
%{20671, 37209, 44959}
\put(-1.21809,.259104){{\color{red} \circle*{0.04} }}
%{875, 1862, 2480}
\put(-.966651,1.00678){{\color{red} \circle*{0.04} }}
%{1946, 4131, 5462}
\put(-.994131,.980021){{\color{red} \circle*{0.04} }}
%{483, 1016, 1342}
\put(-.991626,.953941){{\color{red} \circle*{0.04} }}
%{2842, 5925, 7676}
\put(-1.06246,.875851){{\color{red} \circle*{0.04} }}
%{385, 792, 1026}
\put(-1.05275,.840846){{\color{red} \circle*{0.04} }}
%{2051, 4140, 5235}
\put(-1.13467,.720612){{\color{red} \circle*{0.04} }}
%{1267, 2640, 3470}
\put(-1.00436,.915651){{\color{red} \circle*{0.04} }}
%{715, 1458, 1894}
\put(-1.03517,.825701){{\color{red} \circle*{0.04} }}
%{476, 981, 1282}
\put(-1.0193,.870715){{\color{red} \circle*{0.04} }}
%{1869, 3777, 4868}
\put(-1.05964,.779074){{\color{red} \circle*{0.04} }}
%{1393, 2778, 3566}
\put(-1.06548,.731792){{\color{red} \circle*{0.04} }}
%{3619, 7150, 9022}
\put(-1.12618,.656172){{\color{red} \circle*{0.04} }}
%{8071, 15750, 19858}
\put(-1.11942,.619856){{\color{red} \circle*{0.04} }}
%{23107, 44238, 54600}
\put(-1.18803,.503072){{\color{red} \circle*{0.04} }}
%{2471, 4857, 6184}
\put(-1.08651,.668551){{\color{red} \circle*{0.04} }}
%{1370, 2649, 3338}
\put(-1.11428,.592633){{\color{red} \circle*{0.04} }}
%{7119, 13656, 17102}
\put(-1.13215,.552027){{\color{red} \circle*{0.04} }}
%{20321, 38214, 47020}
\put(-1.18507,.442736){{\color{red} \circle*{0.04} }}
%{4648, 8709, 10778}
\put(-1.15927,.449699){{\color{red} \circle*{0.04} }}
%{2975, 5493, 6745}
\put(-1.1774,.383489){{\color{red} \circle*{0.04} }}
%{6601, 12093, 14786}
\put(-1.18733,.347574){{\color{red} \circle*{0.04} }}
%{37163, 66786, 80528}
\put(-1.22476,.247766){{\color{red} \circle*{0.04} }}
%{32515, 57429, 69198}
\put(-1.21173,.193272){{\color{red} \circle*{0.04} }}
%{29120, 49209, 58540}
\put(-1.21987,.0162541){{\color{red} \circle*{0.04} }}
%{364, 759, 998}
\put(-1.00338,.918579){{\color{red} \circle*{0.04} }}
%{2912, 5841, 7526}
\put(-1.05509,.758272){{\color{red} \circle*{0.04} }}
%{728, 1441, 1842}
\put(-1.0763,.699272){{\color{red} \circle*{0.04} }}
%{8554, 16593, 20904}
\put(-1.11779,.600887){{\color{red} \circle*{0.04} }}
%{1274, 2445, 3066}
\put(-1.12736,.557257){{\color{red} \circle*{0.04} }}
%{9121, 17115, 21055}
\put(-1.18397,.435919){{\color{red} \circle*{0.04} }}
%{728, 1401, 1762}
\put(-1.11804,.573708){{\color{red} \circle*{0.04} }}
%{2821, 5325, 6620}
\put(-1.14769,.484532){{\color{red} \circle*{0.04} }}
%{2093, 3918, 4846}
\put(-1.16075,.445262){{\color{red} \circle*{0.04} }}
%{16058, 29625, 36256}
\put(-1.18978,.370957){{\color{red} \circle*{0.04} }}
%{11872, 21681, 26478}
\put(-1.18917,.334705){{\color{red} \circle*{0.04} }}
%{2786, 4987, 6008}
\put(-1.22453,.233253){{\color{red} \circle*{0.04} }}
%{3472, 6265, 7590}
\put(-1.20991,.274516){{\color{red} \circle*{0.04} }}
%{29246, 51561, 61876}
\put(-1.22582,.175134){{\color{red} \circle*{0.04} }}
%{9415, 16212, 19354}
\put(-1.22414,.0862284){{\color{red} \circle*{0.04} }}
%{8729, 14689, 17427}
\put(-1.22625,-.00563195){{\color{red} \circle*{0.04} }}
%{3353, 6177, 7564}
\put(-1.18626,.368526){{\color{red} \circle*{0.04} }}
%{4256, 7699, 9354}
\put(-1.20098,.290783){{\color{red} \circle*{0.04} }}
%{9415, 16920, 20446}
\put(-1.21627,.254507){{\color{red} \circle*{0.04} }}
%{26369, 46296, 55424}
\put(-1.23135,.154943){{\color{red} \circle*{0.04} }}
%{6062, 10725, 12790}
\put(-1.25347,.166372){{\color{red} \circle*{0.04} }}
%{11508, 19956, 23753}
\put(-1.24223,.0987846){{\color{red} \circle*{0.04} }}
%{8477, 14562, 17312}
\put(-1.23797,.0657187){{\color{red} \circle*{0.04} }}
%{47117, 78864, 93384}
\put(-1.22848,-.028772){{\color{red} \circle*{0.04} }}
%{41055, 67761, 79994}
\put(-1.22643,-.0833366){{\color{red} \circle*{0.04} }}
%{6027, 9454, 11151}
\put(-1.1789,-.253141){{\color{red} \circle*{0.04} }}
%{13286, 22587, 26510}
\put(-1.27757,-.00737985){{\color{red} \circle*{0.04} }}
%{36904, 60657, 71348}
\put(-1.23621,-.108385){{\color{red} \circle*{0.04} }}
%{11809, 18972, 22234}
\put(-1.22744,-.194709){{\color{red} \circle*{0.04} }}
%{32522, 50664, 59639}
\put(-1.17938,-.28276){{\color{red} \circle*{0.04} }}
%{50855, 77625, 90966}
\put(-1.17514,-.36662){{\color{red} \circle*{0.04} }}
%{44149, 63744, 75452}
\put(-1.07912,-.5263){{\color{red} \circle*{0.04} }}
%{371, 792, 1058}
\put(-.957036,1.02311){{\color{red} \circle*{0.04} }}
%{539, 1149, 1528}
\put(-.974033,1.00686){{\color{red} \circle*{0.04} }}
%{518, 1089, 1421}
\put(-1.03988,.917912){{\color{red} \circle*{0.04} }}
%{133, 281, 372}
\put(-.985787,.971506){{\color{red} \circle*{0.04} }}
%{1533, 3183, 4136}
\put(-1.04751,.873795){{\color{red} \circle*{0.04} }}
%{63, 128, 166}
\put(-1.03906,.811269){{\color{red} \circle*{0.04} }}
%{2198, 4443, 5610}
\put(-1.14156,.720202){{\color{red} \circle*{0.04} }}
%{1631, 3237, 4092}
\put(-1.12251,.673952){{\color{red} \circle*{0.04} }}
%{518, 1001, 1233}
\put(-1.20372,.523476){{\color{red} \circle*{0.04} }}
%{28, 59, 78}
\put(-.989335,.960834){{\color{red} \circle*{0.04} }}
%{665, 1350, 1754}
\put(-1.03115,.814391){{\color{red} \circle*{0.04} }}
%{497, 996, 1282}
\put(-1.05848,.752846){{\color{red} \circle*{0.04} }}
%{3857, 7581, 9582}
\put(-1.11538,.646975){{\color{red} \circle*{0.04} }}
%{2863, 5559, 6992}
\put(-1.12494,.598806){{\color{red} \circle*{0.04} }}
%{910, 1722, 2117}
\put(-1.19376,.458097){{\color{red} \circle*{0.04} }}
%{329, 639, 808}
\put(-1.1042,.615332){{\color{red} \circle*{0.04} }}
%{2527, 4797, 6004}
\put(-1.12582,.520786){{\color{red} \circle*{0.04} }}
%{623, 1173, 1456}
\put(-1.15166,.472583){{\color{red} \circle*{0.04} }}
%{1799, 3330, 4086}
\put(-1.18244,.38859){{\color{red} \circle*{0.04} }}
%{5327, 9759, 11928}
\put(-1.18872,.34648){{\color{red} \circle*{0.04} }}
%{7504, 13422, 16161}
\put(-1.22598,.229237){{\color{red} \circle*{0.04} }}
%{9338, 16833, 20458}
\put(-1.19661,.281294){{\color{red} \circle*{0.04} }}
%{26278, 46167, 55484}
\put(-1.21694,.169021){{\color{red} \circle*{0.04} }}
%{4235, 7257, 8668}
\put(-1.21754,.0727188){{\color{red} \circle*{0.04} }}
%{3927, 6560, 7789}
\put(-1.21612,-.0264033){{\color{red} \circle*{0.04} }}
%{245, 493, 636}
\put(-1.05266,.770374){{\color{red} \circle*{0.04} }}
%{419, 813, 1028}
\put(-1.10348,.612542){{\color{red} \circle*{0.04} }}
%{553, 1089, 1388}
\put(-1.08378,.676748){{\color{red} \circle*{0.04} }}
%{1099, 2106, 2638}
\put(-1.13047,.549791){{\color{red} \circle*{0.04} }}
%{1645, 3111, 3872}
\put(-1.14476,.493333){{\color{red} \circle*{0.04} }}
%{2121, 3943, 4828}
\put(-1.19442,.394772){{\color{red} \circle*{0.04} }}
%{2359, 4323, 5286}
\put(-1.18737,.348652){{\color{red} \circle*{0.04} }}
%{6685, 11973, 14394}
\put(-1.23322,.228468){{\color{red} \circle*{0.04} }}
%{1463, 2721, 3352}
\put(-1.17099,.414447){{\color{red} \circle*{0.04} }}
%{5628, 10254, 12505}
\put(-1.19266,.32347){{\color{red} \circle*{0.04} }}
%{8330, 15057, 18250}
\put(-1.20962,.281123){{\color{red} \circle*{0.04} }}
%{11725, 20664, 24734}
\put(-1.23552,.166044){{\color{red} \circle*{0.04} }}
%{2702, 4791, 5722}
\put(-1.24969,.177732){{\color{red} \circle*{0.04} }}
%{5131, 8904, 10616}
\put(-1.23638,.106254){{\color{red} \circle*{0.04} }}
%{7560, 12999, 15454}
\put(-1.23881,.0686938){{\color{red} \circle*{0.04} }}
%{21063, 35247, 41690}
\put(-1.23253,-.0330407){{\color{red} \circle*{0.04} }}
%{18361, 30246, 35710}
\put(-1.22414,-.0892623){{\color{red} \circle*{0.04} }}
%{32417, 50601, 59672}
\put(-1.17466,-.270197){{\color{red} \circle*{0.04} }}
%{49, 89, 108}
\put(-1.20934,.29911){{\color{red} \circle*{0.04} }}
%{3318, 5913, 7094}
\put(-1.23672,.207017){{\color{red} \circle*{0.04} }}
%{812, 1437, 1714}
\put(-1.253,.167787){{\color{red} \circle*{0.04} }}
%{9233, 16056, 19050}
\put(-1.25724,.0975023){{\color{red} \circle*{0.04} }}
%{6797, 11703, 13868}
\put(-1.25269,.0627201){{\color{red} \circle*{0.04} }}
%{9436, 15798, 18627}
\put(-1.2451,-.0414993){{\color{red} \circle*{0.04} }}
%{11830, 20193, 23714}
\put(-1.27921,.00719135){{\color{red} \circle*{0.04} }}
%{32872, 54303, 63752}
\put(-1.24849,-.0982099){{\color{red} \circle*{0.04} }}
%{1503, 2424, 2834}
\put(-1.24039,-.189747){{\color{red} \circle*{0.04} }}
%{9667, 15085, 17718}
\put(-1.18943,-.284351){{\color{red} \circle*{0.04} }}
%{1127, 1905, 2200}
\put(-1.33433,-.076834){{\color{red} \circle*{0.04} }}
%{3192, 5223, 6071}
\put(-1.27711,-.161105){{\color{red} \circle*{0.04} }}
%{9387, 15177, 17648}
\put(-1.26356,-.199062){{\color{red} \circle*{0.04} }}
%{8645, 13477, 15776}
\put(-1.20112,-.298698){{\color{red} \circle*{0.04} }}
%{3759, 5777, 6745}
\put(-1.19603,-.355513){{\color{red} \circle*{0.04} }}
%{39291, 56865, 67126}
\put(-1.0917,-.527112){{\color{red} \circle*{0.04} }}
%{12887, 19305, 22424}
\put(-1.18823,-.46053){{\color{red} \circle*{0.04} }}
%{17598, 25359, 29867}
\put(-1.09536,-.550129){{\color{red} \circle*{0.04} }}
%{11746, 15645, 18714}
\put(-.952614,-.782604){{\color{red} \circle*{0.04} }}
%{343, 699, 908}
\put(-1.03483,.823979){{\color{red} \circle*{0.04} }}
%{1421, 2748, 3466}
\put(-1.1107,.595805){{\color{red} \circle*{0.04} }}
%{1078, 2049, 2558}
\put(-1.13697,.516777){{\color{red} \circle*{0.04} }}
%{1428, 2644, 3233}
\put(-1.19632,.378857){{\color{red} \circle*{0.04} }}
%{6412, 11721, 14262}
\put(-1.20434,.326361){{\color{red} \circle*{0.04} }}
%{18368, 32649, 38988}
\put(-1.25249,.184774){{\color{red} \circle*{0.04} }}
%{49, 90, 110}
\put(-1.19109,.354){{\color{red} \circle*{0.04} }}
%{2863, 5139, 6208}
\put(-1.2164,.24994){{\color{red} \circle*{0.04} }}
%{2128, 3789, 4538}
\put(-1.24259,.199087){{\color{red} \circle*{0.04} }}
%{8106, 14163, 16846}
\put(-1.25199,.119907){{\color{red} \circle*{0.04} }}
%{5978, 10329, 12258}
\put(-1.25026,.0782978){{\color{red} \circle*{0.04} }}
%{33460, 56235, 66198}
\put(-1.25504,-.0344058){{\color{red} \circle*{0.04} }}
%{10486, 17913, 21106}
\put(-1.26723,.0200818){{\color{red} \circle*{0.04} }}
%{14602, 24171, 28381}
\put(-1.24995,-.0911772){{\color{red} \circle*{0.04} }}
%{18718, 30231, 35326}
\put(-1.2438,-.186735){{\color{red} \circle*{0.04} }}
%{8624, 13457, 15788}
\put(-1.19365,-.288158){{\color{red} \circle*{0.04} }}
%{231, 406, 482}
\put(-1.26483,.132197){{\color{red} \circle*{0.04} }}
%{1295, 2238, 2638}
\put(-1.27671,.0576557){{\color{red} \circle*{0.04} }}
%{1897, 3258, 3822}
\put(-1.28925,.0231447){{\color{red} \circle*{0.04} }}
%{4368, 7284, 8501}
\put(-1.28045,-.0867747){{\color{red} \circle*{0.04} }}
%{301, 510, 590}
\put(-1.32997,-.0637375){{\color{red} \circle*{0.04} }}
%{7581, 12478, 14502}
\put(-1.28352,-.142327){{\color{red} \circle*{0.04} }}
%{16723, 27216, 31606}
\put(-1.27514,-.1817){{\color{red} \circle*{0.04} }}
%{46123, 72354, 84432}
\put(-1.21935,-.287915){{\color{red} \circle*{0.04} }}
%{40103, 61938, 72172}
\put(-1.20869,-.345266){{\color{red} \circle*{0.04} }}
%{69965, 101400, 119468}
\put(-1.10024,-.528658){{\color{red} \circle*{0.04} }}
%{12838, 20901, 23946}
\put(-1.32717,-.224124){{\color{red} \circle*{0.04} }}
%{17794, 27654, 32011}
\put(-1.24003,-.345874){{\color{red} \circle*{0.04} }}
%{22750, 34389, 39786}
\put(-1.21272,-.442542){{\color{red} \circle*{0.04} }}
%{10395, 15086, 17698}
\put(-1.11748,-.538316){{\color{red} \circle*{0.04} }}
%{48377, 69174, 80792}
\put(-1.1176,-.606071){{\color{red} \circle*{0.04} }}
%{83279, 111534, 132948}
\put(-.971252,-.774383){{\color{red} \circle*{0.04} }}
%{63, 109, 128}
\put(-1.29235,.0494359){{\color{red} \circle*{0.04} }}
%{3402, 5811, 6782}
\put(-1.30386,-.0102172){{\color{red} \circle*{0.04} }}
%{273, 464, 538}
\put(-1.3243,-.0466663){{\color{red} \circle*{0.04} }}
%{9163, 15294, 17682}
\put(-1.31752,-.113861){{\color{red} \circle*{0.04} }}
%{3353, 5532, 6390}
\put(-1.30938,-.154279){{\color{red} \circle*{0.04} }}
%{2037, 3241, 3750}
\put(-1.26604,-.268323){{\color{red} \circle*{0.04} }}
%{5761, 9429, 10820}
\put(-1.32645,-.201575){{\color{red} \circle*{0.04} }}
%{5292, 8295, 9581}
\put(-1.25716,-.32413){{\color{red} \circle*{0.04} }}
%{10115, 15402, 17778}
\put(-1.22915,-.425025){{\color{red} \circle*{0.04} }}
%{13846, 20217, 23643}
\put(-1.13562,-.527429){{\color{red} \circle*{0.04} }}
%{3178, 5199, 5858}
\put(-1.39586,-.261921){{\color{red} \circle*{0.04} }}
%{4011, 6277, 7172}
\put(-1.29637,-.365054){{\color{red} \circle*{0.04} }}
%{8855, 13632, 15618}
\put(-1.26876,-.412064){{\color{red} \circle*{0.04} }}
%{24479, 35961, 41814}
\put(-1.16342,-.52531){{\color{red} \circle*{0.04} }}
%{21301, 30762, 35786}
\put(-1.14306,-.584148){{\color{red} \circle*{0.04} }}
%{36897, 49656, 59024}
\put(-.986734,-.766155){{\color{red} \circle*{0.04} }}
%{12131, 17076, 19838}
\put(-1.11972,-.680681){{\color{red} \circle*{0.04} }}
%{16450, 22161, 26253}
\put(-.999993,-.774123){{\color{red} \circle*{0.04} }}
%{14406, 17911, 21718}
\put(-.826279,-.995547){{\color{red} \circle*{0.04} }}
%{1666, 2613, 2946}
\put(-1.34914,-.401256){{\color{red} \circle*{0.04} }}
%{4682, 6909, 7944}
\put(-1.20974,-.547166){{\color{red} \circle*{0.04} }}
%{377, 537, 621}
\put(-1.14967,-.653593){{\color{red} \circle*{0.04} }}
%{8266, 11235, 13254}
\put(-1.02498,-.755852){{\color{red} \circle*{0.04} }}
%{1072, 1437, 1693}
\put(-1.0141,-.811732){{\color{red} \circle*{0.04} }}
%{10933, 13674, 16536}
\put(-.842489,-.982215){{\color{red} \circle*{0.04} }}
%{203, 267, 315}
\put(-.987515,-.877989){{\color{red} \circle*{0.04} }}
%{481, 607, 730}
\put(-.872147,-.967501){{\color{red} \circle*{0.04} }}
%{1385, 1617, 1998}
\put(-.688058,-1.17446){{\color{red} \circle*{0.04} }}
%{4, 9, 10}
\put(-1.7494,.6381){{\color{red} \circle*{0.04} }}
%{28, 57, 70}
\put(-1.25826,.658501){{\color{red} \circle*{0.04} }}
%{14, 27, 34}
\put(-1.11481,.583428){{\color{red} \circle*{0.04} }}
%{189, 381, 482}
\put(-1.13176,.718446){{\color{red} \circle*{0.04} }}
%{161, 318, 406}
\put(-1.07942,.689885){{\color{red} \circle*{0.04} }}
%{133, 264, 338}
\put(-1.07222,.711523){{\color{red} \circle*{0.04} }}
%{336, 657, 862}
\put(-.964049,.742353){{\color{red} \circle*{0.04} }}
%{77, 150, 198}
\put(-.937395,.749949){{\color{red} \circle*{0.04} }}
%{67, 129, 174}
\put(-.844073,.78154){{\color{red} \circle*{0.04} }}
%{49, 111, 140}
\put(-1.23125,1.01049){{\color{red} \circle*{0.04} }}
%{49, 102, 134}
\put(-1.00567,.911688){{\color{red} \circle*{0.04} }}
%{343, 732, 940}
\put(-1.11505,.911041){{\color{red} \circle*{0.04} }}
%{294, 603, 790}
\put(-1.00575,.865332){{\color{red} \circle*{0.04} }}
%{245, 498, 646}
\put(-1.03844,.813148){{\color{red} \circle*{0.04} }}
%{43, 87, 115}
\put(-.960356,.855182){{\color{red} \circle*{0.04} }}
%{959, 1920, 2526}
\put(-.971147,.813748){{\color{red} \circle*{0.04} }}
%{1659, 3267, 4364}
\put(-.898942,.813792){{\color{red} \circle*{0.04} }}
%{154, 351, 450}
\put(-1.1688,1.07061){{\color{red} \circle*{0.04} }}
%{133, 285, 376}
\put(-1.00959,.997578){{\color{red} \circle*{0.04} }}
%{56, 117, 154}
\put(-1.00072,.926583){{\color{red} \circle*{0.04} }}
%{539, 1128, 1486}
\put(-.998485,.933311){{\color{red} \circle*{0.04} }}
%{91, 189, 248}
\put(-1.00874,.902456){{\color{red} \circle*{0.04} }}
%{427, 879, 1160}
\put(-.979543,.895715){{\color{red} \circle*{0.04} }}
%{56, 115, 150}
\put(-1.02421,.855927){{\color{red} \circle*{0.04} }}
%{1463, 2952, 3926}
\put(-.934196,.865652){{\color{red} \circle*{0.04} }}
%{1127, 2262, 2986}
\put(-.959695,.830147){{\color{red} \circle*{0.04} }}
%{3577, 7041, 9372}
\put(-.912513,.802335){{\color{red} \circle*{0.04} }}
%{203, 432, 574}
\put(-.976276,1.00011){{\color{red} \circle*{0.04} }}
%{966, 2073, 2720}
\put(-1.03253,.985866){{\color{red} \circle*{0.04} }}
%{763, 1605, 2124}
\put(-.984096,.959315){{\color{red} \circle*{0.04} }}
%{595, 1242, 1634}
\put(-1.00194,.922916){{\color{red} \circle*{0.04} }}
%{644, 1329, 1758}
\put(-.971982,.908898){{\color{red} \circle*{0.04} }}
%{1981, 4050, 5334}
\put(-.982452,.872021){{\color{red} \circle*{0.04} }}
%{6251, 12519, 16556}
\put(-.950901,.829608){{\color{red} \circle*{0.04} }}
%{133, 282, 374}
\put(-.981091,.985629){{\color{red} \circle*{0.04} }}
%{189, 398, 525}
\put(-.997764,.952933){{\color{red} \circle*{0.04} }}
%{203, 429, 568}
\put(-.985462,.972484){{\color{red} \circle*{0.04} }}
%{868, 1803, 2374}
\put(-.995128,.912601){{\color{red} \circle*{0.04} }}
%{665, 1374, 1798}
\put(-1.01582,.881178){{\color{red} \circle*{0.04} }}
%{455, 925, 1216}
\put(-.985659,.851956){{\color{red} \circle*{0.04} }}
%{2065, 4176, 5458}
\put(-1.00471,.821332){{\color{red} \circle*{0.04} }}
%{3122, 6186, 8063}
\put(-1.00007,.758929){{\color{red} \circle*{0.04} }}
%{77, 160, 210}
\put(-1.00809,.904419){{\color{red} \circle*{0.04} }}
%{238, 489, 641}
\put(-1.00485,.871496){{\color{red} \circle*{0.04} }}
%{103, 210, 274}
\put(-1.01759,.837934){{\color{red} \circle*{0.04} }}
%{10857, 21714, 28156}
\put(-1.02773,.768882){{\color{red} \circle*{0.04} }}
%{119, 243, 316}
\put(-1.03203,.832428){{\color{red} \circle*{0.04} }}
%{4725, 9507, 12308}
\put(-1.03858,.780373){{\color{red} \circle*{0.04} }}
%{3535, 7077, 9108}
\put(-1.0582,.749738){{\color{red} \circle*{0.04} }}
%{5201, 10218, 12967}
\put(-1.09912,.657528){{\color{red} \circle*{0.04} }}
%{2576, 5061, 6424}
\put(-1.09827,.658247){{\color{red} \circle*{0.04} }}
%{601, 1155, 1429}
\put(-1.18162,.521084){{\color{red} \circle*{0.04} }}
%{21, 54, 70}
\put(-1.20298,1.37906){{\color{red} \circle*{0.04} }}
%{49, 114, 150}
\put(-1.07685,1.19085){{\color{red} \circle*{0.04} }}
%{21, 46, 62}
\put(-.939118,1.11188){{\color{red} \circle*{0.04} }}
%{84, 180, 239}
\put(-.98394,1.01557){{\color{red} \circle*{0.04} }}
%{133, 280, 370}
\put(-.990523,.957261){{\color{red} \circle*{0.04} }}
%{21, 44, 58}
\put(-.9969,.938078){{\color{red} \circle*{0.04} }}
%{1351, 2796, 3678}
\put(-.996212,.900408){{\color{red} \circle*{0.04} }}
%{259, 534, 702}
\put(-.995999,.88877){{\color{red} \circle*{0.04} }}
%{52, 105, 138}
\put(-.981549,.833409){{\color{red} \circle*{0.04} }}
%{56, 129, 170}
\put(-1.06392,1.17155){{\color{red} \circle*{0.04} }}
%{63, 137, 184}
\put(-.948329,1.08417){{\color{red} \circle*{0.04} }}
%{896, 1965, 2580}
\put(-1.0452,1.04202){{\color{red} \circle*{0.04} }}
%{707, 1509, 2004}
\put(-.98038,1.00613){{\color{red} \circle*{0.04} }}
%{553, 1164, 1538}
\put(-.990763,.956537){{\color{red} \circle*{0.04} }}
%{791, 1655, 2184}
\put(-.991484,.937598){{\color{red} \circle*{0.04} }}
%{455, 942, 1238}
\put(-1.00019,.898688){{\color{red} \circle*{0.04} }}
%{1904, 3865, 5066}
\put(-.996198,.83957){{\color{red} \circle*{0.04} }}
%{105, 227, 300}
\put(-1.00889,1.02464){{\color{red} \circle*{0.04} }}
%{245, 522, 694}
\put(-.974716,1.0048){{\color{red} \circle*{0.04} }}
%{1043, 2217, 2912}
\put(-1.0215,.964693){{\color{red} \circle*{0.04} }}
%{63, 133, 176}
\put(-.986836,.968351){{\color{red} \circle*{0.04} }}
%{399, 834, 1100}
\put(-.992864,.933575){{\color{red} \circle*{0.04} }}
%{203, 421, 552}
\put(-1.01073,.896487){{\color{red} \circle*{0.04} }}
%{1246, 2553, 3346}
\put(-1.00349,.863791){{\color{red} \circle*{0.04} }}
%{1883, 3828, 4990}
\put(-1.0191,.827614){{\color{red} \circle*{0.04} }}
%{5677, 11310, 14662}
\put(-1.02567,.757789){{\color{red} \circle*{0.04} }}
%{1400, 2973, 3918}
\put(-1.00752,.971653){{\color{red} \circle*{0.04} }}
%{1449, 3002, 3918}
\put(-1.02835,.880662){{\color{red} \circle*{0.04} }}
%{3283, 6720, 8766}
\put(-1.02144,.847664){{\color{red} \circle*{0.04} }}
%{9870, 19785, 25598}
\put(-1.03823,.768554){{\color{red} \circle*{0.04} }}
%{175, 363, 476}
\put(-1.01047,.897264){{\color{red} \circle*{0.04} }}
%{1428, 2937, 3826}
\put(-1.03041,.856291){{\color{red} \circle*{0.04} }}
%{1078, 2199, 2858}
\put(-1.03348,.828065){{\color{red} \circle*{0.04} }}
%{4291, 8655, 11156}
\put(-1.05784,.774234){{\color{red} \circle*{0.04} }}
%{3213, 6420, 8254}
\put(-1.06078,.741587){{\color{red} \circle*{0.04} }}
%{2359, 4620, 5860}
\put(-1.09861,.647417){{\color{red} \circle*{0.04} }}
%{5593, 11211, 14396}
\put(-1.06807,.74654){{\color{red} \circle*{0.04} }}
%{16373, 32124, 40638}
\put(-1.11056,.644592){{\color{red} \circle*{0.04} }}
%{5285, 10254, 12926}
\put(-1.11554,.603294){{\color{red} \circle*{0.04} }}
%{5082, 9697, 11984}
\put(-1.18008,.497508){{\color{red} \circle*{0.04} }}
%{77, 168, 226}
\put(-.944123,1.09682){{\color{red} \circle*{0.04} }}
%{364, 801, 1050}
\put(-1.05408,1.04595){{\color{red} \circle*{0.04} }}
%{287, 615, 816}
\put(-.986799,1.01357){{\color{red} \circle*{0.04} }}
%{112, 237, 314}
\put(-.983728,.977699){{\color{red} \circle*{0.04} }}
%{476, 1005, 1325}
\put(-1.00173,.958141){{\color{red} \circle*{0.04} }}
%{175, 369, 488}
\put(-.988434,.963544){{\color{red} \circle*{0.04} }}
%{553, 1152, 1514}
\put(-1.00467,.914716){{\color{red} \circle*{0.04} }}
%{567, 1164, 1520}
\put(-1.01942,.858368){{\color{red} \circle*{0.04} }}
%{1715, 3504, 4566}
\put(-1.02429,.839788){{\color{red} \circle*{0.04} }}
%{5152, 10335, 13342}
\put(-1.04754,.764085){{\color{red} \circle*{0.04} }}
%{133, 284, 378}
\put(-.971819,1.01352){{\color{red} \circle*{0.04} }}
%{1680, 3597, 4720}
\put(-1.0306,.980312){{\color{red} \circle*{0.04} }}
%{154, 327, 434}
\put(-.979182,.991372){{\color{red} \circle*{0.04} }}
%{1281, 2703, 3572}
\put(-.991957,.963217){{\color{red} \circle*{0.04} }}
%{973, 2034, 2678}
\put(-.999978,.928822){{\color{red} \circle*{0.04} }}
%{1981, 4098, 5360}
\put(-1.01863,.882923){{\color{red} \circle*{0.04} }}
%{2989, 6120, 7978}
\put(-1.02431,.846517){{\color{red} \circle*{0.04} }}
%{8967, 17991, 23204}
\put(-1.05135,.761845){{\color{red} \circle*{0.04} }}
%{427, 903, 1196}
\put(-.984551,.975222){{\color{red} \circle*{0.04} }}
%{1729, 3624, 4714}
\put(-1.05025,.901242){{\color{red} \circle*{0.04} }}
%{161, 336, 442}
\put(-1.00222,.922064){{\color{red} \circle*{0.04} }}
%{651, 1341, 1750}
\put(-1.02452,.865406){{\color{red} \circle*{0.04} }}
%{490, 999, 1298}
\put(-1.03424,.825778){{\color{red} \circle*{0.04} }}
%{3899, 7851, 10120}
\put(-1.05641,.769796){{\color{red} \circle*{0.04} }}
%{973, 1941, 2492}
\put(-1.06505,.733102){{\color{red} \circle*{0.04} }}
%{8561, 16716, 21158}
\put(-1.10453,.632935){{\color{red} \circle*{0.04} }}
%{567, 1156, 1502}
\put(-1.03422,.82583){{\color{red} \circle*{0.04} }}
%{1694, 3426, 4393}
\put(-1.08064,.76627){{\color{red} \circle*{0.04} }}
%{5075, 10134, 13010}
\put(-1.06606,.735609){{\color{red} \circle*{0.04} }}
%{14861, 29022, 36696}
\put(-1.10876,.630328){{\color{red} \circle*{0.04} }}
%{826, 1635, 2090}
\put(-1.07628,.699324){{\color{red} \circle*{0.04} }}
%{6454, 12627, 15902}
\put(-1.12608,.623553){{\color{red} \circle*{0.04} }}
%{4802, 9273, 11674}
\put(-1.11691,.586253){{\color{red} \circle*{0.04} }}
%{13825, 26160, 32344}
\put(-1.17132,.475023){{\color{red} \circle*{0.04} }}
%{3422, 6453, 7964}
\put(-1.17556,.459764){{\color{red} \circle*{0.04} }}
%{21826, 39819, 48132}
\put(-1.22849,.300343){{\color{red} \circle*{0.04} }}
%{259, 552, 730}
\put(-.996153,.990649){{\color{red} \circle*{0.04} }}
%{1582, 3297, 4320}
\put(-1.01699,.907235){{\color{red} \circle*{0.04} }}
%{49, 103, 136}
\put(-.992565,.951119){{\color{red} \circle*{0.04} }}
%{1190, 2451, 3202}
\put(-1.02014,.868189){{\color{red} \circle*{0.04} }}
%{896, 1833, 2386}
\put(-1.02948,.840073){{\color{red} \circle*{0.04} }}
%{3549, 7137, 9196}
\put(-1.05699,.765184){{\color{red} \circle*{0.04} }}
%{2653, 5304, 6810}
\put(-1.06655,.73916){{\color{red} \circle*{0.04} }}
%{7777, 15189, 19192}
\put(-1.11157,.628529){{\color{red} \circle*{0.04} }}
%{259, 549, 728}
\put(-.981471,.984488){{\color{red} \circle*{0.04} }}
%{2072, 4305, 5622}
\put(-1.02803,.889816){{\color{red} \circle*{0.04} }}
%{518, 1059, 1378}
\put(-1.0304,.837304){{\color{red} \circle*{0.04} }}
%{6167, 12432, 15986}
\put(-1.06694,.765789){{\color{red} \circle*{0.04} }}
%{4613, 9192, 11786}
\put(-1.06935,.726281){{\color{red} \circle*{0.04} }}
%{13496, 26235, 33114}
\put(-1.11199,.612394){{\color{red} \circle*{0.04} }}
%{84, 169, 218}
\put(-1.0529,.769652){{\color{red} \circle*{0.04} }}
%{1001, 1992, 2548}
\put(-1.07788,.715695){{\color{red} \circle*{0.04} }}
%{749, 1476, 1882}
\put(-1.08277,.679806){{\color{red} \circle*{0.04} }}
%{5859, 11379, 14330}
\put(-1.12025,.603139){{\color{red} \circle*{0.04} }}
%{4361, 8373, 10516}
\put(-1.12157,.563086){{\color{red} \circle*{0.04} }}
%{6272, 11775, 14537}
\put(-1.17049,.448026){{\color{red} \circle*{0.04} }}
%{7581, 14541, 18224}
\put(-1.12912,.554023){{\color{red} \circle*{0.04} }}
%{21749, 40674, 50154}
\put(-1.17196,.433258){{\color{red} \circle*{0.04} }}
%{6979, 12828, 15774}
\put(-1.168,.374589){{\color{red} \circle*{0.04} }}
%{9891, 17832, 21566}
\put(-1.21587,.26658){{\color{red} \circle*{0.04} }}
%{308, 633, 826}
\put(-1.02312,.859203){{\color{red} \circle*{0.04} }}
%{406, 816, 1049}
\put(-1.06568,.757){{\color{red} \circle*{0.04} }}
%{77, 156, 202}
\put(-1.04305,.799264){{\color{red} \circle*{0.04} }}
%{1820, 3609, 4618}
\put(-1.07368,.707141){{\color{red} \circle*{0.04} }}
%{1358, 2673, 3406}
\put(-1.08447,.674684){{\color{red} \circle*{0.04} }}
%{665, 1281, 1613}
\put(-1.11413,.579954){{\color{red} \circle*{0.04} }}
%{3962, 7575, 9498}
\put(-1.12466,.546328){{\color{red} \circle*{0.04} }}
%{1897, 3540, 4365}
\put(-1.17018,.426943){{\color{red} \circle*{0.04} }}
%{2359, 4608, 5846}
\put(-1.09571,.64087){{\color{red} \circle*{0.04} }}
%{770, 1481, 1855}
\put(-1.13375,.559975){{\color{red} \circle*{0.04} }}
%{6881, 13086, 16350}
\put(-1.13422,.520715){{\color{red} \circle*{0.04} }}
%{19747, 36588, 45020}
\put(-1.17233,.399895){{\color{red} \circle*{0.04} }}
%{371, 697, 864}
\put(-1.15509,.462277){{\color{red} \circle*{0.04} }}
%{2142, 3960, 4853}
\put(-1.18624,.381218){{\color{red} \circle*{0.04} }}
%{1057, 1929, 2362}
\put(-1.17829,.3407){{\color{red} \circle*{0.04} }}
%{17941, 31989, 38622}
\put(-1.21252,.228124){{\color{red} \circle*{0.04} }}
%{31038, 55005, 66328}
\put(-1.21183,.205858){{\color{red} \circle*{0.04} }}
%{13867, 23604, 28114}
\put(-1.22209,.0429363){{\color{red} \circle*{0.04} }}
%{231, 443, 556}
\put(-1.12333,.55779){{\color{red} \circle*{0.04} }}
%{2716, 5103, 6326}
\put(-1.15496,.462678){{\color{red} \circle*{0.04} }}
%{119, 222, 274}
\put(-1.16616,.428973){{\color{red} \circle*{0.04} }}
%{1946, 3555, 4349}
\put(-1.18276,.340889){{\color{red} \circle*{0.04} }}
%{5761, 10446, 12738}
\put(-1.18878,.30896){{\color{red} \circle*{0.04} }}
%{8141, 14385, 17334}
\put(-1.21188,.194754){{\color{red} \circle*{0.04} }}
%{10003, 18057, 21900}
\put(-1.20597,.279088){{\color{red} \circle*{0.04} }}
%{5635, 9882, 11878}
\put(-1.21471,.163915){{\color{red} \circle*{0.04} }}
%{8981, 15474, 18550}
\put(-1.20864,.101146){{\color{red} \circle*{0.04} }}
%{25116, 42219, 50192}
\put(-1.21729,-.00252508){{\color{red} \circle*{0.04} }}
%{1456, 2583, 3086}
\put(-1.24882,.180358){{\color{red} \circle*{0.04} }}
%{11067, 19134, 22814}
\put(-1.23274,.0949294){{\color{red} \circle*{0.04} }}
%{8155, 13968, 16642}
\put(-1.22681,.0634348){{\color{red} \circle*{0.04} }}
%{22750, 37863, 44904}
\put(-1.21701,-.0419504){{\color{red} \circle*{0.04} }}
%{39284, 64809, 76724}
\put(-1.21527,-.0758091){{\color{red} \circle*{0.04} }}
%{34552, 54387, 64284}
\put(-1.17454,-.234728){{\color{red} \circle*{0.04} }}
%{1613, 2592, 3050}
\put(-1.21229,-.180836){{\color{red} \circle*{0.04} }}
%{372, 579, 683}
\put(-1.17058,-.278877){{\color{red} \circle*{0.04} }}
%{1510, 2187, 2593}
\put(-1.07635,-.509689){{\color{red} \circle*{0.04} }}
%{7, 18, 24}
\put(-1.08592,1.45235){{\color{red} \circle*{0.04} }}
%{42, 99, 134}
\put(-.970271,1.29767){{\color{red} \circle*{0.04} }}
%{805, 1821, 2400}
\put(-1.05127,1.1283){{\color{red} \circle*{0.04} }}
%{70, 153, 206}
\put(-.941865,1.10361){{\color{red} \circle*{0.04} }}
%{210, 459, 610}
\put(-.994131,1.06741){{\color{red} \circle*{0.04} }}
%{2065, 4410, 5746}
\put(-1.05717,.953872){{\color{red} \circle*{0.04} }}
%{315, 660, 862}
\put(-1.03377,.911834){{\color{red} \circle*{0.04} }}
%{4865, 9969, 12876}
\put(-1.06168,.822028){{\color{red} \circle*{0.04} }}
%{707, 1566, 2070}
\put(-1.02498,1.08521){{\color{red} \circle*{0.04} }}
%{553, 1194, 1590}
\put(-.977552,1.04267){{\color{red} \circle*{0.04} }}
%{427, 909, 1208}
\put(-.975828,1.00146){{\color{red} \circle*{0.04} }}
%{1799, 3822, 5004}
\put(-1.03404,.954297){{\color{red} \circle*{0.04} }}
%{329, 693, 916}
\put(-.989815,.959391){{\color{red} \circle*{0.04} }}
%{1372, 2865, 3758}
\put(-1.01414,.915395){{\color{red} \circle*{0.04} }}
%{1043, 2154, 2818}
\put(-1.01646,.879249){{\color{red} \circle*{0.04} }}
%{2114, 4329, 5612}
\put(-1.04651,.830895){{\color{red} \circle*{0.04} }}
%{3185, 6444, 8346}
\put(-1.04115,.796309){{\color{red} \circle*{0.04} }}
%{1589, 3141, 4038}
\put(-1.05271,.712245){{\color{red} \circle*{0.04} }}
%{126, 269, 358}
\put(-.972075,1.01275){{\color{red} \circle*{0.04} }}
%{1575, 3351, 4400}
\put(-1.02354,.966146){{\color{red} \circle*{0.04} }}
%{287, 609, 808}
\put(-.980066,.988713){{\color{red} \circle*{0.04} }}
%{1197, 2508, 3298}
\put(-1.00656,.9312){{\color{red} \circle*{0.04} }}
%{455, 942, 1234}
\put(-1.01307,.889447){{\color{red} \circle*{0.04} }}
%{3682, 7551, 9810}
\put(-1.03904,.840941){{\color{red} \circle*{0.04} }}
%{1386, 2811, 3646}
\put(-1.03719,.806945){{\color{red} \circle*{0.04} }}
%{8281, 16401, 21076}
\put(-1.05586,.716299){{\color{red} \circle*{0.04} }}
%{791, 1647, 2164}
\put(-1.00532,.912747){{\color{red} \circle*{0.04} }}
%{3206, 6591, 8580}
\put(-1.03289,.853144){{\color{red} \circle*{0.04} }}
%{301, 621, 812}
\put(-1.01783,.875112){{\color{red} \circle*{0.04} }}
%{2415, 4908, 6370}
\put(-1.03618,.814225){{\color{red} \circle*{0.04} }}
%{1813, 3660, 4730}
\put(-1.04808,.784129){{\color{red} \circle*{0.04} }}
%{7196, 14283, 18332}
\put(-1.06235,.718621){{\color{red} \circle*{0.04} }}
%{5383, 10587, 13536}
\put(-1.07043,.68242){{\color{red} \circle*{0.04} }}
%{15757, 30201, 38216}
\put(-1.09065,.580538){{\color{red} \circle*{0.04} }}
%{791, 1596, 2062}
\put(-1.04882,.781908){{\color{red} \circle*{0.04} }}
%{3129, 6213, 7975}
\put(-1.0623,.719927){{\color{red} \circle*{0.04} }}
%{4676, 9207, 11754}
\put(-1.07725,.681144){{\color{red} \circle*{0.04} }}
%{13678, 26217, 33072}
\put(-1.10288,.571404){{\color{red} \circle*{0.04} }}
%{3031, 5928, 7526}
\put(-1.09388,.646381){{\color{red} \circle*{0.04} }}
%{5936, 11355, 14314}
\put(-1.10401,.563722){{\color{red} \circle*{0.04} }}
%{8841, 16782, 21022}
\put(-1.12253,.523115){{\color{red} \circle*{0.04} }}
%{25417, 47043, 58144}
\put(-1.15387,.410318){{\color{red} \circle*{0.04} }}
%{22043, 40590, 50148}
\put(-1.15106,.394199){{\color{red} \circle*{0.04} }}
%{1432, 2544, 3083}
\put(-1.1947,.228676){{\color{red} \circle*{0.04} }}
%{133, 287, 380}
\put(-1.00014,1.02519){{\color{red} \circle*{0.04} }}
%{105, 224, 298}
\put(-.973046,1.00983){{\color{red} \circle*{0.04} }}
%{1351, 2886, 3790}
\put(-1.02583,.976761){{\color{red} \circle*{0.04} }}
%{245, 519, 688}
\put(-.982295,.982009){{\color{red} \circle*{0.04} }}
%{259, 546, 720}
\put(-.999798,.954816){{\color{red} \circle*{0.04} }}
%{791, 1653, 2176}
\put(-1.00042,.927502){{\color{red} \circle*{0.04} }}
%{539, 1117, 1454}
\put(-1.03905,.873874){{\color{red} \circle*{0.04} }}
%{2443, 5004, 6510}
\put(-1.03265,.84172){{\color{red} \circle*{0.04} }}
%{3675, 7368, 9454}
\put(-1.07127,.744895){{\color{red} \circle*{0.04} }}
%{308, 655, 866}
\put(-.995589,.98443){{\color{red} \circle*{0.04} }}
%{700, 1473, 1946}
\put(-.991141,.955401){{\color{red} \circle*{0.04} }}
%{2842, 5919, 7720}
\put(-1.03484,.892422){{\color{red} \circle*{0.04} }}
%{266, 555, 730}
\put(-1.00254,.921111){{\color{red} \circle*{0.04} }}
%{1071, 2202, 2872}
\put(-1.02534,.858874){{\color{red} \circle*{0.04} }}
%{1610, 3279, 4258}
\put(-1.03569,.821395){{\color{red} \circle*{0.04} }}
%{6412, 12861, 16534}
\put(-1.06395,.751667){{\color{red} \circle*{0.04} }}
%{2401, 4764, 6106}
\put(-1.06761,.713622){{\color{red} \circle*{0.04} }}
%{7042, 13614, 17197}
\put(-1.1045,.59942){{\color{red} \circle*{0.04} }}
%{77, 162, 214}
\put(-.991388,.954659){{\color{red} \circle*{0.04} }}
%{1869, 3858, 5038}
\put(-1.02343,.872733){{\color{red} \circle*{0.04} }}
%{469, 957, 1244}
\put(-1.03305,.829343){{\color{red} \circle*{0.04} }}
%{1862, 3739, 4802}
\put(-1.06882,.751803){{\color{red} \circle*{0.04} }}
%{4179, 8292, 10622}
\put(-1.06979,.712066){{\color{red} \circle*{0.04} }}
%{12243, 23628, 29812}
\put(-1.10766,.591175){{\color{red} \circle*{0.04} }}
%{154, 311, 402}
\put(-1.04757,.785659){{\color{red} \circle*{0.04} }}
%{1820, 3609, 4614}
\put(-1.07711,.704608){{\color{red} \circle*{0.04} }}
%{1358, 2667, 3394}
\put(-1.08777,.664766){{\color{red} \circle*{0.04} }}
%{10640, 20499, 25792}
\put(-1.11727,.578089){{\color{red} \circle*{0.04} }}
%{7924, 15099, 18930}
\put(-1.12231,.536495){{\color{red} \circle*{0.04} }}
%{7602, 14095, 17416}
\put(-1.15653,.41456){{\color{red} \circle*{0.04} }}
%{6881, 13074, 16342}
\put(-1.13177,.519395){{\color{red} \circle*{0.04} }}
%{19789, 36546, 45024}
\put(-1.16467,.394115){{\color{red} \circle*{0.04} }}
%{2121, 3858, 4726}
\put(-1.17375,.332236){{\color{red} \circle*{0.04} }}
%{36036, 63909, 77278}
\put(-1.20176,.216612){{\color{red} \circle*{0.04} }}
%{574, 1227, 1634}
\put(-.970419,1.01773){{\color{red} \circle*{0.04} }}
%{455, 963, 1264}
\put(-1.02123,.951773){{\color{red} \circle*{0.04} }}
%{1701, 3552, 4666}
\put(-1.00826,.919574){{\color{red} \circle*{0.04} }}
%{637, 1314, 1718}
\put(-1.01805,.874456){{\color{red} \circle*{0.04} }}
%{5040, 10215, 13178}
\put(-1.05814,.789575){{\color{red} \circle*{0.04} }}
%{1883, 3771, 4844}
\put(-1.06601,.745111){{\color{red} \circle*{0.04} }}
%{11011, 21405, 26984}
\put(-1.11692,.608803){{\color{red} \circle*{0.04} }}
%{1099, 2277, 2984}
\put(-1.01205,.892522){{\color{red} \circle*{0.04} }}
%{4368, 8859, 11396}
\put(-1.07003,.783098){{\color{red} \circle*{0.04} }}
%{413, 843, 1096}
\put(-1.03261,.830677){{\color{red} \circle*{0.04} }}
%{3269, 6528, 8382}
\put(-1.06544,.736213){{\color{red} \circle*{0.04} }}
%{2443, 4824, 6158}
\put(-1.07981,.688699){{\color{red} \circle*{0.04} }}
%{9562, 18501, 23308}
\put(-1.11568,.593816){{\color{red} \circle*{0.04} }}
%{7119, 13611, 17072}
\put(-1.12335,.54734){{\color{red} \circle*{0.04} }}
%{20503, 38085, 46980}
\put(-1.16464,.414854){{\color{red} \circle*{0.04} }}
%{1064, 2091, 2662}
\put(-1.08679,.667708){{\color{red} \circle*{0.04} }}
%{4158, 8019, 10055}
\put(-1.13165,.570766){{\color{red} \circle*{0.04} }}
%{6188, 11781, 14734}
\put(-1.13125,.526762){{\color{red} \circle*{0.04} }}
%{2542, 4695, 5780}
\put(-1.16757,.392233){{\color{red} \circle*{0.04} }}
%{3997, 7500, 9290}
\put(-1.15701,.456501){{\color{red} \circle*{0.04} }}
%{7721, 14202, 17404}
\put(-1.18199,.3663){{\color{red} \circle*{0.04} }}
%{3815, 6932, 8478}
\put(-1.17909,.32422){{\color{red} \circle*{0.04} }}
%{32417, 57303, 69228}
\put(-1.20227,.203918){{\color{red} \circle*{0.04} }}
%{28077, 49338, 59440}
\put(-1.20765,.177255){{\color{red} \circle*{0.04} }}
%{25102, 42183, 50222}
\put(-1.21144,.00113629){{\color{red} \circle*{0.04} }}
%{105, 218, 286}
\put(-1.00922,.901016){{\color{red} \circle*{0.04} }}
%{2527, 5064, 6518}
\put(-1.05853,.752702){{\color{red} \circle*{0.04} }}
%{1897, 3747, 4784}
\put(-1.07937,.690037){{\color{red} \circle*{0.04} }}
%{7448, 14349, 18062}
\put(-1.11551,.579341){{\color{red} \circle*{0.04} }}
%{5551, 10566, 13218}
\put(-1.13002,.526962){{\color{red} \circle*{0.04} }}
%{15995, 29496, 36260}
\put(-1.17187,.383274){{\color{red} \circle*{0.04} }}
%{623, 1206, 1522}
\put(-1.10919,.600345){{\color{red} \circle*{0.04} }}
%{1211, 2292, 2854}
\put(-1.14356,.496946){{\color{red} \circle*{0.04} }}
%{1799, 3369, 4168}
\put(-1.16011,.447167){{\color{red} \circle*{0.04} }}
%{13902, 25485, 31216}
\put(-1.18091,.35493){{\color{red} \circle*{0.04} }}
%{10304, 18681, 22790}
\put(-1.18693,.309924){{\color{red} \circle*{0.04} }}
%{29176, 51381, 61928}
\put(-1.20797,.185237){{\color{red} \circle*{0.04} }}
%{8939, 16134, 19586}
\put(-1.2022,.281523){{\color{red} \circle*{0.04} }}
%{25277, 44238, 53180}
\put(-1.21236,.158092){{\color{red} \circle*{0.04} }}
%{4039, 6948, 8314}
\put(-1.21418,.0904854){{\color{red} \circle*{0.04} }}
%{45178, 75465, 89714}
\put(-1.21133,-.0226535){{\color{red} \circle*{0.04} }}
%{1421, 2634, 3238}
\put(-1.17636,.398299){{\color{red} \circle*{0.04} }}
%{140, 254, 309}
\put(-1.19852,.303459){{\color{red} \circle*{0.04} }}
%{8078, 14517, 17562}
\put(-1.21187,.257922){{\color{red} \circle*{0.04} }}
%{22792, 39699, 47568}
\put(-1.22059,.133258){{\color{red} \circle*{0.04} }}
%{5173, 9186, 10982}
\put(-1.24717,.185326){{\color{red} \circle*{0.04} }}
%{9863, 17106, 20394}
\put(-1.23605,.10436){{\color{red} \circle*{0.04} }}
%{14553, 24954, 29702}
\put(-1.23163,.0637873){{\color{red} \circle*{0.04} }}
%{40677, 67575, 80072}
\put(-1.21854,-.0505713){{\color{red} \circle*{0.04} }}
%{35161, 58008, 68596}
\put(-1.21955,-.0793266){{\color{red} \circle*{0.04} }}
%{5159, 8086, 9551}
\put(-1.17274,-.251166){{\color{red} \circle*{0.04} }}
%{11333, 19314, 22718}
\put(-1.27152,.00723214){{\color{red} \circle*{0.04} }}
%{10549, 17316, 20384}
\put(-1.23191,-.110128){{\color{red} \circle*{0.04} }}
%{10066, 16227, 19042}
\put(-1.22589,-.179248){{\color{red} \circle*{0.04} }}
%{55706, 86703, 102078}
\put(-1.17788,-.285272){{\color{red} \circle*{0.04} }}
%{43295, 66384, 77760}
\put(-1.18143,-.352654){{\color{red} \circle*{0.04} }}
%{37604, 54495, 64462}
\put(-1.08548,-.515472){{\color{red} \circle*{0.04} }}
%{406, 873, 1150}
\put(-1.01811,1.00197){{\color{red} \circle*{0.04} }}
%{322, 687, 910}
\put(-.990452,.997874){{\color{red} \circle*{0.04} }}
%{42, 89, 118}
\put(-.981871,.983283){{\color{red} \circle*{0.04} }}
%{266, 561, 733}
\put(-1.03691,.92984){{\color{red} \circle*{0.04} }}
%{812, 1695, 2218}
\put(-1.02343,.907646){{\color{red} \circle*{0.04} }}
%{77, 159, 208}
\put(-1.01663,.878728){{\color{red} \circle*{0.04} }}
%{2499, 5094, 6542}
\put(-1.08044,.791733){{\color{red} \circle*{0.04} }}
%{1883, 3786, 4866}
\put(-1.06683,.757398){{\color{red} \circle*{0.04} }}
%{5593, 10929, 13782}
\put(-1.1198,.624086){{\color{red} \circle*{0.04} }}
%{469, 1002, 1334}
\put(-.971133,1.01558){{\color{red} \circle*{0.04} }}
%{385, 816, 1072}
\put(-1.01871,.957877){{\color{red} \circle*{0.04} }}
%{119, 253, 336}
\put(-.977528,.996348){{\color{red} \circle*{0.04} }}
%{1456, 3051, 4010}
\put(-1.00867,.930036){{\color{red} \circle*{0.04} }}
%{1099, 2280, 2990}
\put(-1.01026,.89791){{\color{red} \circle*{0.04} }}
%{735, 1498, 1930}
\put(-1.06754,.800579){{\color{red} \circle*{0.04} }}
%{3311, 6654, 8562}
\put(-1.06189,.759472){{\color{red} \circle*{0.04} }}
%{4893, 9531, 12020}
\put(-1.11695,.615576){{\color{red} \circle*{0.04} }}
%{161, 335, 440}
\put(-1.00625,.909953){{\color{red} \circle*{0.04} }}
%{1932, 3927, 5078}
\put(-1.05097,.803978){{\color{red} \circle*{0.04} }}
%{182, 375, 490}
\put(-1.01962,.869744){{\color{red} \circle*{0.04} }}
%{1449, 2907, 3740}
\put(-1.06117,.75442){{\color{red} \circle*{0.04} }}
%{1085, 2151, 2752}
\put(-1.07403,.706089){{\color{red} \circle*{0.04} }}
%{4270, 8277, 10428}
\put(-1.117,.599059){{\color{red} \circle*{0.04} }}
%{3185, 6096, 7654}
\put(-1.12015,.55343){{\color{red} \circle*{0.04} }}
%{9205, 17049, 21048}
\put(-1.15897,.408883){{\color{red} \circle*{0.04} }}
%{1897, 3744, 4778}
\put(-1.08053,.686524){{\color{red} \circle*{0.04} }}
%{3724, 7167, 9030}
\put(-1.11098,.579193){{\color{red} \circle*{0.04} }}
%{16009, 29475, 36268}
\put(-1.16685,.38147){{\color{red} \circle*{0.04} }}
%{1799, 3372, 4174}
\put(-1.15871,.451379){{\color{red} \circle*{0.04} }}
%{3479, 6357, 7808}
\put(-1.16732,.35377){{\color{red} \circle*{0.04} }}
%{5159, 9342, 11402}
\put(-1.1841,.307759){{\color{red} \circle*{0.04} }}
%{4879, 8555, 10328}
\put(-1.19764,.177066){{\color{red} \circle*{0.04} }}
%{25375, 44142, 53216}
\put(-1.19576,.148423){{\color{red} \circle*{0.04} }}
%{22729, 37689, 44894}
\put(-1.19667,-.0397633){{\color{red} \circle*{0.04} }}
%{616, 1311, 1738}
\put(-.985357,.993952){{\color{red} \circle*{0.04} }}
%{1778, 3681, 4778}
\put(-1.04962,.863186){{\color{red} \circle*{0.04} }}
%{441, 899, 1164}
\put(-1.04803,.815428){{\color{red} \circle*{0.04} }}
%{329, 661, 852}
\put(-1.05487,.763728){{\color{red} \circle*{0.04} }}
%{3850, 7575, 9564}
\put(-1.12051,.64659){{\color{red} \circle*{0.04} }}
%{2863, 5547, 6984}
\put(-1.11917,.595803){{\color{red} \circle*{0.04} }}
%{917, 1717, 2116}
\put(-1.17519,.435045){{\color{red} \circle*{0.04} }}
%{287, 603, 796}
\put(-.993197,.949217){{\color{red} \circle*{0.04} }}
%{2275, 4623, 5984}
\put(-1.04679,.806196){{\color{red} \circle*{0.04} }}
%{6671, 13011, 16412}
\put(-1.11721,.6197){{\color{red} \circle*{0.04} }}
%{2485, 4776, 5998}
\put(-1.12266,.565759){{\color{red} \circle*{0.04} }}
%{4774, 8857, 10898}
\put(-1.17351,.403641){{\color{red} \circle*{0.04} }}
%{553, 1083, 1376}
\put(-1.0919,.652325){{\color{red} \circle*{0.04} }}
%{721, 1374, 1718}
\put(-1.13297,.528793){{\color{red} \circle*{0.04} }}
%{1610, 3033, 3766}
\put(-1.15081,.475142){{\color{red} \circle*{0.04} }}
%{6223, 11451, 14038}
\put(-1.18086,.368566){{\color{red} \circle*{0.04} }}
%{4613, 8385, 10240}
\put(-1.18514,.320791){{\color{red} \circle*{0.04} }}
%{6545, 11514, 13883}
\put(-1.20546,.183241){{\color{red} \circle*{0.04} }}
%{8015, 14478, 17578}
\put(-1.20241,.284344){{\color{red} \circle*{0.04} }}
%{22694, 39639, 47614}
\put(-1.21358,.149586){{\color{red} \circle*{0.04} }}
%{7259, 12459, 14868}
\put(-1.22255,.0749273){{\color{red} \circle*{0.04} }}
%{6776, 11251, 13356}
\put(-1.21108,-.0463869){{\color{red} \circle*{0.04} }}
%{847, 1651, 2086}
\put(-1.11021,.622937){{\color{red} \circle*{0.04} }}
%{161, 319, 408}
\put(-1.07485,.703619){{\color{red} \circle*{0.04} }}
%{1904, 3651, 4582}
\put(-1.1235,.557296){{\color{red} \circle*{0.04} }}
%{203, 384, 478}
\put(-1.1444,.494419){{\color{red} \circle*{0.04} }}
%{2765, 5100, 6257}
\put(-1.1799,.377849){{\color{red} \circle*{0.04} }}
%{4109, 7482, 9138}
\put(-1.18635,.326238){{\color{red} \circle*{0.04} }}
%{11683, 20586, 24766}
\put(-1.21563,.181207){{\color{red} \circle*{0.04} }}
%{833, 1560, 1930}
\put(-1.16008,.447273){{\color{red} \circle*{0.04} }}
%{2415, 4416, 5387}
\put(-1.19469,.335057){{\color{red} \circle*{0.04} }}
%{7161, 12942, 15710}
\put(-1.20364,.285265){{\color{red} \circle*{0.04} }}
%{20293, 35475, 42532}
\put(-1.22165,.146291){{\color{red} \circle*{0.04} }}
%{2303, 4101, 4912}
\put(-1.24242,.19959){{\color{red} \circle*{0.04} }}
%{8799, 15291, 18232}
\put(-1.23751,.110829){{\color{red} \circle*{0.04} }}
%{812, 1395, 1660}
\put(-1.23443,.0689497){{\color{red} \circle*{0.04} }}
%{18186, 30189, 35752}
\put(-1.21995,-.0547563){{\color{red} \circle*{0.04} }}
%{31465, 51864, 61220}
\put(-1.22557,-.0879784){{\color{red} \circle*{0.04} }}
%{27755, 43332, 51068}
\put(-1.1772,-.271614){{\color{red} \circle*{0.04} }}
%{245, 449, 548}
\put(-1.1947,.343143){{\color{red} \circle*{0.04} }}
%{469, 840, 1012}
\put(-1.22495,.235049){{\color{red} \circle*{0.04} }}
%{693, 1231, 1472}
\put(-1.24661,.186987){{\color{red} \circle*{0.04} }}
%{3955, 6864, 8167}
\put(-1.24442,.100182){{\color{red} \circle*{0.04} }}
%{5831, 10017, 11876}
\put(-1.24862,.0571971){{\color{red} \circle*{0.04} }}
%{16303, 27060, 31924}
\put(-1.23448,-.0673386){{\color{red} \circle*{0.04} }}
%{10087, 17268, 20334}
\put(-1.27154,.0248894){{\color{red} \circle*{0.04} }}
%{28182, 46455, 54626}
\put(-1.24023,-.100043){{\color{red} \circle*{0.04} }}
%{2989, 4836, 5662}
\put(-1.23821,-.17468){{\color{red} \circle*{0.04} }}
%{24850, 38721, 45502}
\put(-1.18608,-.287635){{\color{red} \circle*{0.04} }}
%{2870, 4869, 5638}
\put(-1.32764,-.0567283){{\color{red} \circle*{0.04} }}
%{2723, 4467, 5202}
\put(-1.27251,-.146748){{\color{red} \circle*{0.04} }}
%{8022, 12999, 15122}
\put(-1.26415,-.190324){{\color{red} \circle*{0.04} }}
%{7413, 11535, 13496}
\put(-1.20108,-.306571){{\color{red} \circle*{0.04} }}
%{38437, 59292, 69248}
\put(-1.19878,-.341863){{\color{red} \circle*{0.04} }}
%{16737, 24306, 28679}
\put(-1.09702,-.516574){{\color{red} \circle*{0.04} }}
%{10927, 16485, 19128}
\put(-1.19973,-.439591){{\color{red} \circle*{0.04} }}
%{30002, 43383, 51008}
\put(-1.10535,-.543655){{\color{red} \circle*{0.04} }}
%{39886, 53469, 63804}
\put(-.968425,-.76711){{\color{red} \circle*{0.04} }}
%{721, 1542, 2054}
\put(-.96977,1.01968){{\color{red} \circle*{0.04} }}
%{2667, 5637, 7400}
\put(-1.01967,.948719){{\color{red} \circle*{0.04} }}
%{259, 552, 734}
\put(-.97431,1.00603){{\color{red} \circle*{0.04} }}
%{1946, 4059, 5306}
\put(-1.02694,.902731){{\color{red} \circle*{0.04} }}
%{119, 244, 318}
\put(-1.02633,.84955){{\color{red} \circle*{0.04} }}
%{609, 1222, 1550}
\put(-1.11771,.713597){{\color{red} \circle*{0.04} }}
%{4053, 7980, 10106}
\put(-1.10903,.657441){{\color{red} \circle*{0.04} }}
%{11543, 21849, 26904}
\put(-1.18766,.463715){{\color{red} \circle*{0.04} }}
%{399, 815, 1060}
\put(-1.03162,.833635){{\color{red} \circle*{0.04} }}
%{4669, 9222, 11732}
\put(-1.09357,.679414){{\color{red} \circle*{0.04} }}
%{889, 1785, 2300}
\put(-1.05575,.761076){{\color{red} \circle*{0.04} }}
%{3472, 6747, 8514}
\put(-1.1127,.610736){{\color{red} \circle*{0.04} }}
%{861, 1648, 2066}
\put(-1.12627,.548954){{\color{red} \circle*{0.04} }}
%{4984, 9303, 11430}
\put(-1.18449,.416841){{\color{red} \circle*{0.04} }}
%{7385, 13572, 16626}
\put(-1.18262,.362628){{\color{red} \circle*{0.04} }}
%{3493, 6192, 7452}
\put(-1.21972,.200646){{\color{red} \circle*{0.04} }}
%{560, 1059, 1318}
\put(-1.14486,.493051){{\color{red} \circle*{0.04} }}
%{8652, 15921, 19526}
\put(-1.17924,.369902){{\color{red} \circle*{0.04} }}
%{1603, 2916, 3550}
\put(-1.19802,.313527){{\color{red} \circle*{0.04} }}
%{18165, 31875, 38212}
\put(-1.22553,.157548){{\color{red} \circle*{0.04} }}
%{4123, 7368, 8846}
\put(-1.23642,.217637){{\color{red} \circle*{0.04} }}
%{5250, 9123, 10904}
\put(-1.2281,.118209){{\color{red} \circle*{0.04} }}
%{11627, 20001, 23788}
\put(-1.23768,.0713672){{\color{red} \circle*{0.04} }}
%{32585, 54051, 63912}
\put(-1.22515,-.0621006){{\color{red} \circle*{0.04} }}
%{28196, 46341, 54688}
\put(-1.2236,-.0980903){{\color{red} \circle*{0.04} }}
%{49805, 77373, 91064}
\put(-1.17717,-.292654){{\color{red} \circle*{0.04} }}
%{203, 417, 544}
\put(-1.0238,.85717){{\color{red} \circle*{0.04} }}
%{1253, 2442, 3090}
\put(-1.10421,.626883){{\color{red} \circle*{0.04} }}
%{1897, 3627, 4544}
\put(-1.12794,.543945){{\color{red} \circle*{0.04} }}
%{1246, 2311, 2834}
\put(-1.18646,.392642){{\color{red} \circle*{0.04} }}
%{5579, 10194, 12434}
\put(-1.19451,.332497){{\color{red} \circle*{0.04} }}
%{8001, 14100, 16882}
\put(-1.23435,.166749){{\color{red} \circle*{0.04} }}
%{637, 1182, 1454}
\put(-1.17468,.403346){{\color{red} \circle*{0.04} }}
%{819, 1480, 1792}
\put(-1.21341,.277164){{\color{red} \circle*{0.04} }}
%{280, 501, 602}
\put(-1.23432,.22398){{\color{red} \circle*{0.04} }}
%{13958, 24375, 29034}
\put(-1.24596,.122752){{\color{red} \circle*{0.04} }}
%{5159, 8904, 10578}
\put(-1.24514,.0781389){{\color{red} \circle*{0.04} }}
%{14476, 24108, 28429}
\put(-1.23942,-.0580041){{\color{red} \circle*{0.04} }}
%{8953, 15372, 18122}
\put(-1.26996,.0377365){{\color{red} \circle*{0.04} }}
%{25081, 41460, 48684}
\put(-1.24838,-.0954394){{\color{red} \circle*{0.04} }}
%{2284, 3705, 4326}
\put(-1.25121,-.17494){{\color{red} \circle*{0.04} }}
%{14784, 23053, 27012}
\put(-1.19769,-.294657){{\color{red} \circle*{0.04} }}
%{161, 285, 340}
\put(-1.25253,.169189){{\color{red} \circle*{0.04} }}
%{10962, 19017, 22478}
\put(-1.26963,.078232){{\color{red} \circle*{0.04} }}
%{4032, 6933, 8158}
\put(-1.27861,.0364575){{\color{red} \circle*{0.04} }}
%{7483, 12419, 14528}
\put(-1.26674,-.0946723){{\color{red} \circle*{0.04} }}
%{5117, 8712, 10114}
\put(-1.32117,-.0372649){{\color{red} \circle*{0.04} }}
%{19376, 31983, 37208}
\put(-1.28254,-.129883){{\color{red} \circle*{0.04} }}
%{14259, 23241, 27020}
\put(-1.2724,-.17316){{\color{red} \circle*{0.04} }}
%{39557, 61881, 72236}
\put(-1.21516,-.296137){{\color{red} \circle*{0.04} }}
%{34174, 52995, 61684}
\put(-1.21701,-.335124){{\color{red} \circle*{0.04} }}
%{59633, 86805, 102036}
\put(-1.11346,-.521019){{\color{red} \circle*{0.04} }}
%{10927, 17856, 20502}
\put(-1.32264,-.20489){{\color{red} \circle*{0.04} }}
%{30401, 47328, 54812}
\put(-1.23995,-.338424){{\color{red} \circle*{0.04} }}
%{19334, 29427, 34022}
\put(-1.22259,-.421106){{\color{red} \circle*{0.04} }}
%{53186, 77415, 90700}
\put(-1.12548,-.532332){{\color{red} \circle*{0.04} }}
%{41034, 59091, 68896}
\put(-1.1317,-.586695){{\color{red} \circle*{0.04} }}
%{70721, 95337, 113376}
\put(-.986948,-.758299){{\color{red} \circle*{0.04} }}
%{280, 549, 698}
\put(-1.09017,.657542){{\color{red} \circle*{0.04} }}
%{1176, 2202, 2713}
\put(-1.17623,.434321){{\color{red} \circle*{0.04} }}
%{147, 281, 352}
\put(-1.12826,.542979){{\color{red} \circle*{0.04} }}
%{1792, 3297, 4026}
\put(-1.19613,.356195){{\color{red} \circle*{0.04} }}
%{1351, 2448, 2966}
\put(-1.21328,.287251){{\color{red} \circle*{0.04} }}
%{5313, 9393, 11188}
\put(-1.2575,.160394){{\color{red} \circle*{0.04} }}
%{3962, 6909, 8214}
\put(-1.25197,.112432){{\color{red} \circle*{0.04} }}
%{2821, 4746, 5571}
\put(-1.26695,-.0401587){{\color{red} \circle*{0.04} }}
%{2443, 4368, 5246}
\put(-1.23556,.22024){{\color{red} \circle*{0.04} }}
%{4711, 8229, 9766}
\put(-1.26042,.112112){{\color{red} \circle*{0.04} }}
%{6979, 12072, 14246}
\put(-1.27313,.0640987){{\color{red} \circle*{0.04} }}
%{3283, 5479, 6404}
\put(-1.27549,-.079469){{\color{red} \circle*{0.04} }}
%{749, 1279, 1488}
\put(-1.31581,-.0211365){{\color{red} \circle*{0.04} }}
%{8554, 14163, 16494}
\put(-1.28159,-.116622){{\color{red} \circle*{0.04} }}
%{6307, 10326, 11994}
\put(-1.2804,-.161492){{\color{red} \circle*{0.04} }}
%{8771, 13779, 16036}
\put(-1.23095,-.291872){{\color{red} \circle*{0.04} }}
%{30359, 47223, 54860}
\put(-1.22742,-.331099){{\color{red} \circle*{0.04} }}
%{13279, 19353, 22681}
\put(-1.12574,-.526802){{\color{red} \circle*{0.04} }}
%{63, 110, 130}
\put(-1.27628,.0977465){{\color{red} \circle*{0.04} }}
%{2821, 4848, 5674}
\put(-1.29888,.0178006){{\color{red} \circle*{0.04} }}
%{2065, 3528, 4106}
\put(-1.3149,-.0183877){{\color{red} \circle*{0.04} }}
%{1106, 1845, 2138}
\put(-1.30811,-.108307){{\color{red} \circle*{0.04} }}
%{5677, 9357, 10836}
\put(-1.29857,-.149287){{\color{red} \circle*{0.04} }}
%{581, 920, 1066}
\put(-1.25574,-.279659){{\color{red} \circle*{0.04} }}
%{4879, 8019, 9212}
\put(-1.32655,-.18435){{\color{red} \circle*{0.04} }}
%{27034, 42441, 48998}
\put(-1.26054,-.320383){{\color{red} \circle*{0.04} }}
%{8575, 13158, 15154}
\put(-1.24568,-.40596){{\color{red} \circle*{0.04} }}
%{23618, 34605, 40362}
\put(-1.14915,-.524164){{\color{red} \circle*{0.04} }}
%{2702, 4437, 5014}
\put(-1.38861,-.240098){{\color{red} \circle*{0.04} }}
%{3423, 5383, 6152}
\put(-1.30061,-.347768){{\color{red} \circle*{0.04} }}
%{7567, 11712, 13414}
\put(-1.27568,-.394724){{\color{red} \circle*{0.04} }}
%{20923, 30798, 35770}
\put(-1.16976,-.522162){{\color{red} \circle*{0.04} }}
%{36211, 52695, 61124}
\put(-1.16204,-.566827){{\color{red} \circle*{0.04} }}
%{31339, 42498, 50314}
\put(-1.00961,-.751953){{\color{red} \circle*{0.04} }}
%{10241, 14562, 16862}
\put(-1.14293,-.655371){{\color{red} \circle*{0.04} }}
%{13972, 18945, 22374}
\put(-1.01835,-.760905){{\color{red} \circle*{0.04} }}
%{6104, 7649, 9243}
\put(-.84733,-.977503){{\color{red} \circle*{0.04} }}
%{504, 857, 994}
\put(-1.32348,-.0442107){{\color{red} \circle*{0.04} }}
%{1225, 2050, 2362}
\put(-1.33326,-.116337){{\color{red} \circle*{0.04} }}
%{8001, 13290, 15254}
\put(-1.34054,-.152692){{\color{red} \circle*{0.04} }}
%{21665, 34629, 39684}
\put(-1.30726,-.28428){{\color{red} \circle*{0.04} }}
%{329, 542, 614}
\put(-1.38244,-.221558){{\color{red} \circle*{0.04} }}
%{9247, 14658, 16740}
\put(-1.31167,-.323295){{\color{red} \circle*{0.04} }}
%{13559, 21186, 24210}
\put(-1.29422,-.369915){{\color{red} \circle*{0.04} }}
%{1036, 1541, 1781}
\put(-1.19929,-.501966){{\color{red} \circle*{0.04} }}
%{32151, 47211, 54556}
\put(-1.18585,-.547665){{\color{red} \circle*{0.04} }}
%{55643, 75867, 89472}
\put(-1.02966,-.745396){{\color{red} \circle*{0.04} }}
%{10031, 15828, 17846}
\put(-1.35538,-.380631){{\color{red} \circle*{0.04} }}
%{14049, 20850, 23926}
\put(-1.22331,-.533754){{\color{red} \circle*{0.04} }}
%{8981, 12936, 14898}
\put(-1.17715,-.62758){{\color{red} \circle*{0.04} }}
%{24619, 33711, 39601}
\put(-1.04857,-.743193){{\color{red} \circle*{0.04} }}
%{12663, 17153, 20112}
\put(-1.04318,-.78961){{\color{red} \circle*{0.04} }}
%{64841, 81843, 98492}
\put(-.870081,-.964381){{\color{red} \circle*{0.04} }}
%{1169, 1872, 2074}
\put(-1.43775,-.387909){{\color{red} \circle*{0.04} }}
%{9114, 13767, 15574}
\put(-1.29577,-.519654){{\color{red} \circle*{0.04} }}
%{6776, 10023, 11406}
\put(-1.25068,-.573402){{\color{red} \circle*{0.04} }}
%{18949, 26409, 30714}
\put(-1.10463,-.713117){{\color{red} \circle*{0.04} }}
%{5509, 7555, 8812}
\put(-1.07601,-.762212){{\color{red} \circle*{0.04} }}
%{7147, 9081, 10889}
\put(-.89036,-.951799){{\color{red} \circle*{0.04} }}
%{4739, 6321, 7410}
\put(-1.02629,-.847717){{\color{red} \circle*{0.04} }}
%{1421, 1810, 2166}
\put(-.900288,-.949485){{\color{red} \circle*{0.04} }}
%{32872, 38727, 47626}
\put(-.714822,-1.15573){{\color{red} \circle*{0.04} }}
%{5033, 6387, 7632}
\put(-.901158,-.968949){{\color{red} \circle*{0.04} }}
%{1394, 1653, 2028}
\put(-.730609,-1.13861){{\color{red} \circle*{0.04} }}
%{1021, 1137, 1428}
\put(-.577138,-1.30521){{\color{red} \circle*{0.04} }}
%{119, 255, 336}
\put(-1.01461,.994058){{\color{red} \circle*{0.04} }}
%{371, 765, 988}
\put(-1.06669,.838256){{\color{red} \circle*{0.04} }}
%{35, 72, 94}
\put(-1.02182,.863125){{\color{red} \circle*{0.04} }}
%{70, 141, 182}
\put(-1.05122,.774699){{\color{red} \circle*{0.04} }}
%{168, 327, 418}
\put(-1.06304,.653331){{\color{red} \circle*{0.04} }}
%{126, 243, 310}
\put(-1.06363,.621909){{\color{red} \circle*{0.04} }}
%{529, 984, 1254}
\put(-1.03838,.517049){{\color{red} \circle*{0.04} }}
%{63, 137, 180}
\put(-1.03653,1.02288){{\color{red} \circle*{0.04} }}
%{609, 1287, 1660}
\put(-1.09015,.898379){{\color{red} \circle*{0.04} }}
%{77, 158, 206}
\put(-1.0253,.852644){{\color{red} \circle*{0.04} }}
%{175, 354, 458}
\put(-1.04522,.792747){{\color{red} \circle*{0.04} }}
%{1407, 2790, 3584}
\put(-1.0582,.718523){{\color{red} \circle*{0.04} }}
%{1057, 2067, 2644}
\put(-1.06408,.668143){{\color{red} \circle*{0.04} }}
%{3136, 5913, 7528}
\put(-1.05338,.552617){{\color{red} \circle*{0.04} }}
%{98, 207, 270}
\put(-1.0449,.92887){{\color{red} \circle*{0.04} }}
%{49, 101, 132}
\put(-1.0191,.871316){{\color{red} \circle*{0.04} }}
%{595, 1206, 1548}
\put(-1.0782,.775143){{\color{red} \circle*{0.04} }}
%{28, 57, 74}
\put(-1.03633,.819474){{\color{red} \circle*{0.04} }}
%{448, 891, 1146}
\put(-1.05555,.730206){{\color{red} \circle*{0.04} }}
%{112, 221, 282}
\put(-1.08085,.685571){{\color{red} \circle*{0.04} }}
%{889, 1704, 2172}
\put(-1.062,.60232){{\color{red} \circle*{0.04} }}
%{665, 1262, 1598}
\put(-1.07991,.554666){{\color{red} \circle*{0.04} }}
%{5838, 10641, 13424}
\put(-1.06093,.427849){{\color{red} \circle*{0.04} }}
%{378, 765, 986}
\put(-1.06064,.78303){{\color{red} \circle*{0.04} }}
%{287, 573, 736}
\put(-1.06386,.736683){{\color{red} \circle*{0.04} }}
%{4550, 8877, 11288}
\put(-1.0856,.644324){{\color{red} \circle*{0.04} }}
%{3402, 6549, 8306}
\put(-1.08517,.599501){{\color{red} \circle*{0.04} }}
%{713, 1317, 1657}
\put(-1.08258,.458305){{\color{red} \circle*{0.04} }}
%{1463, 2856, 3622}
\put(-1.09664,.638093){{\color{red} \circle*{0.04} }}
%{217, 420, 530}
\put(-1.10943,.599621){{\color{red} \circle*{0.04} }}
%{4270, 7995, 10014}
\put(-1.1115,.483801){{\color{red} \circle*{0.04} }}
%{3185, 5895, 7344}
\put(-1.12288,.434303){{\color{red} \circle*{0.04} }}
%{4599, 8166, 10108}
\put(-1.11202,.292451){{\color{red} \circle*{0.04} }}
%{2716, 5073, 6306}
\put(-1.13926,.453954){{\color{red} \circle*{0.04} }}
%{7889, 14130, 17394}
\put(-1.14111,.301428){{\color{red} \circle*{0.04} }}
%{5040, 8997, 10978}
\put(-1.17245,.264277){{\color{red} \circle*{0.04} }}
%{14301, 24552, 29764}
\put(-1.16212,.125125){{\color{red} \circle*{0.04} }}
%{196, 423, 550}
\put(-1.0731,.974615){{\color{red} \circle*{0.04} }}
%{154, 327, 430}
\put(-1.01619,.965253){{\color{red} \circle*{0.04} }}
%{119, 249, 328}
\put(-.998696,.932679){{\color{red} \circle*{0.04} }}
%{497, 1023, 1322}
\put(-1.06297,.835336){{\color{red} \circle*{0.04} }}
%{42, 85, 110}
\put(-1.04456,.794741){{\color{red} \circle*{0.04} }}
%{287, 576, 742}
\put(-1.05639,.759144){{\color{red} \circle*{0.04} }}
%{2303, 4500, 5742}
\put(-1.07318,.6587){{\color{red} \circle*{0.04} }}
%{1729, 3348, 4258}
\put(-1.07897,.624022){{\color{red} \circle*{0.04} }}
%{5124, 9531, 12004}
\put(-1.08438,.481537){{\color{red} \circle*{0.04} }}
%{217, 462, 614}
\put(-.975688,1.00188){{\color{red} \circle*{0.04} }}
%{875, 1842, 2380}
\put(-1.08031,.893372){{\color{red} \circle*{0.04} }}
%{161, 339, 448}
\put(-.990316,.957883){{\color{red} \circle*{0.04} }}
%{658, 1353, 1762}
\put(-1.03145,.854788){{\color{red} \circle*{0.04} }}
%{497, 1008, 1306}
\put(-1.04153,.803839){{\color{red} \circle*{0.04} }}
%{1988, 3939, 5040}
\put(-1.07326,.704828){{\color{red} \circle*{0.04} }}
%{2982, 5829, 7430}
\put(-1.07763,.656673){{\color{red} \circle*{0.04} }}
%{4403, 8259, 10389}
\put(-1.09625,.501836){{\color{red} \circle*{0.04} }}
%{1701, 3423, 4372}
\put(-1.09236,.74152){{\color{red} \circle*{0.04} }}
%{161, 327, 424}
\put(-1.03954,.809838){{\color{red} \circle*{0.04} }}
%{1281, 2532, 3238}
\put(-1.07347,.696665){{\color{red} \circle*{0.04} }}
%{959, 1875, 2380}
\put(-1.09436,.644951){{\color{red} \circle*{0.04} }}
%{1890, 3582, 4501}
\put(-1.10898,.528002){{\color{red} \circle*{0.04} }}
%{2821, 5280, 6590}
\put(-1.12508,.472098){{\color{red} \circle*{0.04} }}
%{4088, 7335, 9060}
\put(-1.12951,.317098){{\color{red} \circle*{0.04} }}
%{1666, 3279, 4178}
\put(-1.08458,.674351){{\color{red} \circle*{0.04} }}
%{3255, 6240, 7804}
\put(-1.137,.546224){{\color{red} \circle*{0.04} }}
%{1211, 2283, 2848}
\put(-1.13308,.491218){{\color{red} \circle*{0.04} }}
%{14042, 25359, 31214}
\put(-1.14872,.325673){{\color{red} \circle*{0.04} }}
%{1540, 2883, 3566}
\put(-1.16064,.445575){{\color{red} \circle*{0.04} }}
%{1505, 2736, 3348}
\put(-1.17741,.327338){{\color{red} \circle*{0.04} }}
%{4480, 8037, 9802}
\put(-1.17869,.277649){{\color{red} \circle*{0.04} }}
%{6384, 11001, 13313}
\put(-1.17232,.131171){{\color{red} \circle*{0.04} }}
%{10976, 18999, 22873}
\put(-1.19648,.128806){{\color{red} \circle*{0.04} }}
%{19579, 32262, 38454}
\put(-1.18814,-.0579107){{\color{red} \circle*{0.04} }}
%{133, 282, 370}
\put(-1.02407,.955269){{\color{red} \circle*{0.04} }}
%{1547, 3153, 4060}
\put(-1.06979,.799017){{\color{red} \circle*{0.04} }}
%{385, 771, 992}
\put(-1.0595,.749786){{\color{red} \circle*{0.04} }}
%{287, 569, 728}
\put(-1.07396,.706287){{\color{red} \circle*{0.04} }}
%{1694, 3249, 4092}
\put(-1.10967,.568451){{\color{red} \circle*{0.04} }}
%{2527, 4791, 6000}
\put(-1.12248,.518988){{\color{red} \circle*{0.04} }}
%{1218, 2213, 2729}
\put(-1.14679,.349247){{\color{red} \circle*{0.04} }}
%{973, 1971, 2540}
\put(-1.06197,.785051){{\color{red} \circle*{0.04} }}
%{245, 488, 626}
\put(-1.06723,.726536){{\color{red} \circle*{0.04} }}
%{1932, 3735, 4696}
\put(-1.12293,.585535){{\color{red} \circle*{0.04} }}
%{4326, 8223, 10294}
\put(-1.12618,.525135){{\color{red} \circle*{0.04} }}
%{6272, 11412, 14035}
\put(-1.15856,.345233){{\color{red} \circle*{0.04} }}
%{161, 317, 404}
\put(-1.08402,.676045){{\color{red} \circle*{0.04} }}
%{1869, 3570, 4462}
\put(-1.13648,.534143){{\color{red} \circle*{0.04} }}
%{42, 79, 98}
\put(-1.15322,.467905){{\color{red} \circle*{0.04} }}
%{2695, 4923, 6031}
\put(-1.17722,.344995){{\color{red} \circle*{0.04} }}
%{4004, 7215, 8794}
\put(-1.18506,.28898){{\color{red} \circle*{0.04} }}
%{11417, 19743, 23826}
\put(-1.18627,.133308){{\color{red} \circle*{0.04} }}
%{1715, 3096, 3760}
\put(-1.20073,.283392){{\color{red} \circle*{0.04} }}
%{9807, 17004, 20440}
\put(-1.20393,.129213){{\color{red} \circle*{0.04} }}
%{1561, 2679, 3199}
\put(-1.22005,.076633){{\color{red} \circle*{0.04} }}
%{17535, 28893, 34358}
\put(-1.19702,-.0654829){{\color{red} \circle*{0.04} }}
%{539, 1095, 1420}
\put(-1.0392,.810842){{\color{red} \circle*{0.04} }}
%{728, 1425, 1796}
\put(-1.12337,.62721){{\color{red} \circle*{0.04} }}
%{413, 825, 1060}
\put(-1.06309,.73898){{\color{red} \circle*{0.04} }}
%{1645, 3156, 3962}
\put(-1.12271,.559678){{\color{red} \circle*{0.04} }}
%{1232, 2331, 2902}
\put(-1.14406,.495454){{\color{red} \circle*{0.04} }}
%{4802, 8793, 10782}
\put(-1.17569,.354891){{\color{red} \circle*{0.04} }}
%{1785, 3231, 3940}
\put(-1.18717,.303865){{\color{red} \circle*{0.04} }}
%{5103, 8859, 10666}
\put(-1.19898,.138019){{\color{red} \circle*{0.04} }}
%{2156, 4065, 5050}
\put(-1.1495,.479088){{\color{red} \circle*{0.04} }}
%{2079, 3816, 4652}
\put(-1.20059,.34418){{\color{red} \circle*{0.04} }}
%{3080, 5565, 6758}
\put(-1.2018,.285746){{\color{red} \circle*{0.04} }}
%{17556, 30453, 36518}
\put(-1.21371,.122985){{\color{red} \circle*{0.04} }}
%{651, 1163, 1396}
\put(-1.23696,.216029){{\color{red} \circle*{0.04} }}
%{3766, 6549, 7808}
\put(-1.23844,.112666){{\color{red} \circle*{0.04} }}
%{5579, 9573, 11392}
\put(-1.23312,.0652965){{\color{red} \circle*{0.04} }}
%{15701, 25863, 30644}
\put(-1.21051,-.0780341){{\color{red} \circle*{0.04} }}
%{13496, 22254, 26275}
\put(-1.225,-.0859648){{\color{red} \circle*{0.04} }}
%{23751, 37029, 43672}
\put(-1.17299,-.273887){{\color{red} \circle*{0.04} }}
%{637, 1179, 1448}
\put(-1.17874,.391126){{\color{red} \circle*{0.04} }}
%{2408, 4341, 5242}
\put(-1.22177,.261713){{\color{red} \circle*{0.04} }}
%{1771, 3162, 3794}
\put(-1.23795,.213042){{\color{red} \circle*{0.04} }}
%{6783, 11766, 14002}
\put(-1.24326,.099133){{\color{red} \circle*{0.04} }}
%{1253, 2151, 2552}
\put(-1.24521,.057227){{\color{red} \circle*{0.04} }}
%{14077, 23211, 27400}
\put(-1.22564,-.0866818){{\color{red} \circle*{0.04} }}
%{4284, 7359, 8678}
\put(-1.26931,.0401394){{\color{red} \circle*{0.04} }}
%{12082, 19899, 23394}
\put(-1.24022,-.103473){{\color{red} \circle*{0.04} }}
%{2555, 4152, 4862}
\put(-1.24196,-.159762){{\color{red} \circle*{0.04} }}
%{21294, 33135, 38924}
\put(-1.18601,-.293367){{\color{red} \circle*{0.04} }}
%{2422, 4131, 4802}
\put(-1.31792,-.0274934){{\color{red} \circle*{0.04} }}
%{2317, 3819, 4444}
\put(-1.28014,-.133807){{\color{red} \circle*{0.04} }}
%{6846, 11145, 12974}
\put(-1.26625,-.172922){{\color{red} \circle*{0.04} }}
%{2725, 4239, 4958}
\put(-1.20203,-.308645){{\color{red} \circle*{0.04} }}
%{5467, 8474, 9883}
\put(-1.20907,-.330155){{\color{red} \circle*{0.04} }}
%{28504, 41541, 48942}
\put(-1.10628,-.509136){{\color{red} \circle*{0.04} }}
%{9303, 14157, 16420}
\put(-1.21046,-.411122){{\color{red} \circle*{0.04} }}
%{12789, 18585, 21815}
\put(-1.11686,-.531745){{\color{red} \circle*{0.04} }}
%{2417, 3267, 3888}
\put(-.987308,-.745911){{\color{red} \circle*{0.04} }}
%{560, 1191, 1560}
\put(-1.03309,.958226){{\color{red} \circle*{0.04} }}
%{441, 927, 1220}
\put(-1.00563,.941842){{\color{red} \circle*{0.04} }}
%{2884, 5865, 7562}
\put(-1.06292,.796918){{\color{red} \circle*{0.04} }}
%{1099, 2205, 2836}
\put(-1.06241,.753769){{\color{red} \circle*{0.04} }}
%{1120, 2152, 2713}
\put(-1.10732,.576419){{\color{red} \circle*{0.04} }}
%{413, 879, 1160}
\put(-1.00359,.981219){{\color{red} \circle*{0.04} }}
%{105, 221, 292}
\put(-.99084,.956308){{\color{red} \circle*{0.04} }}
%{1288, 2652, 3429}
\put(-1.06103,.837746){{\color{red} \circle*{0.04} }}
%{1946, 3939, 5094}
\put(-1.04743,.793188){{\color{red} \circle*{0.04} }}
%{490, 979, 1258}
\put(-1.06282,.739801){{\color{red} \circle*{0.04} }}
%{2933, 5673, 7166}
\put(-1.10491,.600752){{\color{red} \circle*{0.04} }}
%{2198, 4191, 5262}
\put(-1.11714,.542687){{\color{red} \circle*{0.04} }}
%{6447, 11733, 14494}
\put(-1.14143,.35943){{\color{red} \circle*{0.04} }}
%{35, 74, 98}
\put(-.984845,.97434){{\color{red} \circle*{0.04} }}
%{1694, 3465, 4498}
\put(-1.04029,.831791){{\color{red} \circle*{0.04} }}
%{1274, 2565, 3310}
\put(-1.05188,.772704){{\color{red} \circle*{0.04} }}
%{1694, 3297, 4164}
\put(-1.11059,.61755){{\color{red} \circle*{0.04} }}
%{3808, 7287, 9154}
\put(-1.11801,.554387){{\color{red} \circle*{0.04} }}
%{11130, 20319, 25040}
\put(-1.15355,.36126){{\color{red} \circle*{0.04} }}
%{3290, 6309, 7922}
\put(-1.12144,.559007){{\color{red} \circle*{0.04} }}
%{2464, 4659, 5798}
\put(-1.14506,.49245){{\color{red} \circle*{0.04} }}
%{9604, 17571, 21574}
\put(-1.1698,.356394){{\color{red} \circle*{0.04} }}
%{1785, 3225, 3934}
\put(-1.18422,.299365){{\color{red} \circle*{0.04} }}
%{20440, 35289, 42616}
\put(-1.18215,.130439){{\color{red} \circle*{0.04} }}
%{440, 795, 966}
\put(-1.19949,.28756){{\color{red} \circle*{0.04} }}
%{8792, 15207, 18273}
\put(-1.20312,.120504){{\color{red} \circle*{0.04} }}
%{5593, 9582, 11410}
\put(-1.22917,.0624116){{\color{red} \circle*{0.04} }}
%{15778, 25839, 30678}
\put(-1.19704,-.0902944){{\color{red} \circle*{0.04} }}
%{287, 612, 814}
\put(-.973616,1.00811){{\color{red} \circle*{0.04} }}
%{2191, 4620, 6010}
\put(-1.05436,.916892){{\color{red} \circle*{0.04} }}
%{1617, 3342, 4366}
\put(-1.02269,.877187){{\color{red} \circle*{0.04} }}
%{133, 271, 352}
\put(-1.03504,.823348){{\color{red} \circle*{0.04} }}
%{4669, 9222, 11712}
\put(-1.10033,.674413){{\color{red} \circle*{0.04} }}
%{3472, 6735, 8506}
\put(-1.10794,.608279){{\color{red} \circle*{0.04} }}
%{1253, 2319, 2858}
\put(-1.1651,.401472){{\color{red} \circle*{0.04} }}
%{1001, 2058, 2686}
\put(-1.02262,.860712){{\color{red} \circle*{0.04} }}
%{3955, 7854, 9956}
\put(-1.112,.683651){{\color{red} \circle*{0.04} }}
%{749, 1515, 1960}
\put(-1.04533,.792411){{\color{red} \circle*{0.04} }}
%{2954, 5739, 7254}
\put(-1.10597,.614952){{\color{red} \circle*{0.04} }}
%{245, 468, 586}
\put(-1.12935,.539705){{\color{red} \circle*{0.04} }}
%{2863, 5292, 6514}
\put(-1.16882,.394055){{\color{red} \circle*{0.04} }}
%{1596, 2907, 3554}
\put(-1.18267,.330213){{\color{red} \circle*{0.04} }}
%{18235, 31752, 38258}
\put(-1.19878,.149675){{\color{red} \circle*{0.04} }}
%{1897, 3615, 4520}
\put(-1.13301,.528682){{\color{red} \circle*{0.04} }}
%{1848, 3414, 4181}
\put(-1.1883,.377022){{\color{red} \circle*{0.04} }}
%{5495, 9987, 12172}
\put(-1.19286,.314311){{\color{red} \circle*{0.04} }}
%{15680, 27285, 32762}
\put(-1.21157,.136831){{\color{red} \circle*{0.04} }}
%{3514, 6303, 7586}
\put(-1.23019,.236387){{\color{red} \circle*{0.04} }}
%{13489, 23490, 28040}
\put(-1.23502,.120804){{\color{red} \circle*{0.04} }}
%{3325, 5717, 6800}
\put(-1.23692,.0701269){{\color{red} \circle*{0.04} }}
%{14056, 23121, 27379}
\put(-1.21139,-.0844204){{\color{red} \circle*{0.04} }}
%{4025, 6622, 7806}
\put(-1.2289,-.0983686){{\color{red} \circle*{0.04} }}
%{21329, 33120, 38949}
\put(-1.17974,-.296832){{\color{red} \circle*{0.04} }}
%{133, 276, 362}
\put(-1.00988,.899042){{\color{red} \circle*{0.04} }}
%{2170, 4269, 5426}
\put(-1.094,.665836){{\color{red} \circle*{0.04} }}
%{546, 1051, 1322}
\put(-1.11768,.57479){{\color{red} \circle*{0.04} }}
%{2156, 4005, 4924}
\put(-1.17771,.404916){{\color{red} \circle*{0.04} }}
%{4830, 8823, 10774}
\put(-1.18981,.33516){{\color{red} \circle*{0.04} }}
%{13888, 24267, 29092}
\put(-1.22155,.144621){{\color{red} \circle*{0.04} }}
%{539, 1011, 1252}
\put(-1.15761,.45471){{\color{red} \circle*{0.04} }}
%{1400, 2545, 3094}
\put(-1.20289,.307236){{\color{red} \circle*{0.04} }}
%{3122, 5607, 6754}
\put(-1.22806,.242797){{\color{red} \circle*{0.04} }}
%{11998, 20931, 24982}
\put(-1.2372,.125912){{\color{red} \circle*{0.04} }}
%{4438, 7647, 9082}
\put(-1.24473,.0720824){{\color{red} \circle*{0.04} }}
%{25032, 41325, 48760}
\put(-1.22866,-.0842375){{\color{red} \circle*{0.04} }}
%{1911, 3294, 3892}
\put(-1.26503,.0570299){{\color{red} \circle*{0.04} }}
%{10759, 17754, 20869}
\put(-1.2427,-.0977854){{\color{red} \circle*{0.04} }}
%{3409, 5550, 6484}
\put(-1.25264,-.161214){{\color{red} \circle*{0.04} }}
%{19012, 29583, 34676}
\put(-1.19414,-.300608){{\color{red} \circle*{0.04} }}
%{2443, 4359, 5228}
\put(-1.23904,.209766){{\color{red} \circle*{0.04} }}
%{4655, 8112, 9610}
\put(-1.26512,.0992494){{\color{red} \circle*{0.04} }}
%{6867, 11829, 13952}
\put(-1.27119,.049502){{\color{red} \circle*{0.04} }}
%{19250, 31839, 37282}
\put(-1.25966,-.102584){{\color{red} \circle*{0.04} }}
%{868, 1485, 1730}
\put(-1.31241,-.0109173){{\color{red} \circle*{0.04} }}
%{16513, 27348, 31848}
\put(-1.28197,-.11588){{\color{red} \circle*{0.04} }}
%{12173, 19887, 23124}
\put(-1.27418,-.165122){{\color{red} \circle*{0.04} }}
%{16961, 26460, 30873}
\put(-1.21411,-.306966){{\color{red} \circle*{0.04} }}
%{14567, 22668, 26376}
\put(-1.22184,-.324482){{\color{red} \circle*{0.04} }}
%{25417, 37113, 43579}
\put(-1.12066,-.513673){{\color{red} \circle*{0.04} }}
%{4648, 7635, 8782}
\put(-1.32112,-.182133){{\color{red} \circle*{0.04} }}
%{12978, 20253, 23441}
\put(-1.24482,-.332282){{\color{red} \circle*{0.04} }}
%{8211, 12582, 14534}
\put(-1.23301,-.400836){{\color{red} \circle*{0.04} }}
%{22687, 33120, 38726}
\put(-1.13605,-.528641){{\color{red} \circle*{0.04} }}
%{17416, 25275, 29386}
\put(-1.15052,-.568684){{\color{red} \circle*{0.04} }}
%{30030, 40767, 48325}
\put(-1.00632,-.743636){{\color{red} \circle*{0.04} }}
%{644, 1365, 1798}
\put(-1.00813,.965476){{\color{red} \circle*{0.04} }}
%{154, 321, 422}
\put(-1.00387,.91712){{\color{red} \circle*{0.04} }}
%{1722, 3501, 4480}
\put(-1.09281,.77438){{\color{red} \circle*{0.04} }}
%{420, 835, 1066}
\put(-1.08479,.707444){{\color{red} \circle*{0.04} }}
%{308, 601, 762}
\put(-1.09729,.636141){{\color{red} \circle*{0.04} }}
%{1764, 3336, 4127}
\put(-1.16856,.475154){{\color{red} \circle*{0.04} }}
%{2604, 4833, 5950}
\put(-1.17168,.406461){{\color{red} \circle*{0.04} }}
%{3668, 6495, 7824}
\put(-1.21506,.200181){{\color{red} \circle*{0.04} }}
%{1036, 2055, 2626}
\put(-1.07925,.704063){{\color{red} \circle*{0.04} }}
%{770, 1497, 1894}
\put(-1.10274,.619736){{\color{red} \circle*{0.04} }}
%{2975, 5589, 6904}
\put(-1.16877,.451712){{\color{red} \circle*{0.04} }}
%{2205, 4068, 4994}
\put(-1.17765,.380402){{\color{red} \circle*{0.04} }}
%{6265, 11034, 13258}
\put(-1.22002,.175911){{\color{red} \circle*{0.04} }}
%{49, 93, 116}
\put(-1.13923,.50998){{\color{red} \circle*{0.04} }}
%{1890, 3465, 4234}
\put(-1.19039,.347835){{\color{red} \circle*{0.04} }}
%{280, 507, 614}
\put(-1.21445,.283746){{\color{red} \circle*{0.04} }}
%{5376, 9429, 11282}
\put(-1.23249,.150139){{\color{red} \circle*{0.04} }}
%{1988, 3441, 4096}
\put(-1.24022,.0932536){{\color{red} \circle*{0.04} }}
%{11193, 18525, 21860}
\put(-1.23077,-.075823){{\color{red} \circle*{0.04} }}
%{6832, 11805, 13974}
\put(-1.26015,.0704236){{\color{red} \circle*{0.04} }}
%{9618, 15888, 18665}
\put(-1.24592,-.0961822){{\color{red} \circle*{0.04} }}
%{6097, 9936, 11582}
\put(-1.26222,-.165231){{\color{red} \circle*{0.04} }}
%{16996, 26439, 30900}
\put(-1.20488,-.311124){{\color{red} \circle*{0.04} }}
%{511, 1011, 1292}
\put(-1.07697,.697235){{\color{red} \circle*{0.04} }}
%{2093, 3954, 4886}
\put(-1.17212,.468729){{\color{red} \circle*{0.04} }}
%{1582, 2925, 3590}
\put(-1.18042,.386075){{\color{red} \circle*{0.04} }}
%{595, 1083, 1316}
\put(-1.20586,.309558){{\color{red} \circle*{0.04} }}
%{4641, 8187, 9794}
\put(-1.23858,.16719){{\color{red} \circle*{0.04} }}
%{3451, 6003, 7144}
\put(-1.24578,.107886){{\color{red} \circle*{0.04} }}
%{9828, 16371, 19252}
\put(-1.25022,-.0660853){{\color{red} \circle*{0.04} }}
%{350, 631, 762}
\put(-1.22166,.262036){{\color{red} \circle*{0.04} }}
%{4053, 7116, 8464}
\put(-1.25653,.134847){{\color{red} \circle*{0.04} }}
%{6006, 10413, 12326}
\put(-1.26343,.0809063){{\color{red} \circle*{0.04} }}
%{8491, 14109, 16531}
\put(-1.2619,-.0857457){{\color{red} \circle*{0.04} }}
%{959, 1647, 1924}
\put(-1.30551,.00983374){{\color{red} \circle*{0.04} }}
%{1463, 2430, 2832}
\put(-1.28194,-.104066){{\color{red} \circle*{0.04} }}
%{1799, 2949, 3428}
\put(-1.2787,-.15501){{\color{red} \circle*{0.04} }}
%{15071, 23586, 27464}
\put(-1.22501,-.302947){{\color{red} \circle*{0.04} }}
%{8638, 13481, 15642}
\put(-1.23549,-.323893){{\color{red} \circle*{0.04} }}
%{22652, 33135, 38736}
\put(-1.13892,-.522264){{\color{red} \circle*{0.04} }}
%{21, 37, 44}
\put(-1.26058,.14497){{\color{red} \circle*{0.04} }}
%{2366, 4089, 4810}
\put(-1.28464,.0513375){{\color{red} \circle*{0.04} }}
%{1736, 2979, 3478}
\put(-1.30697,.00543792){{\color{red} \circle*{0.04} }}
%{6573, 10959, 12742}
\put(-1.29471,-.0993566){{\color{red} \circle*{0.04} }}
%{4837, 7968, 9234}
\put(-1.29529,-.148842){{\color{red} \circle*{0.04} }}
%{4480, 7057, 8178}
\put(-1.24984,-.29673){{\color{red} \circle*{0.04} }}
%{8274, 13653, 15730}
\put(-1.31939,-.162051){{\color{red} \circle*{0.04} }}
%{3843, 6037, 6975}
\put(-1.25833,-.31576){{\color{red} \circle*{0.04} }}
%{2429, 3749, 4316}
\put(-1.25333,-.387327){{\color{red} \circle*{0.04} }}
%{20146, 29577, 34450}
\put(-1.1564,-.521755){{\color{red} \circle*{0.04} }}
%{2303, 3798, 4306}
\put(-1.38043,-.215514){{\color{red} \circle*{0.04} }}
%{4375, 6912, 7908}
\put(-1.30136,-.328632){{\color{red} \circle*{0.04} }}
%{6447, 10026, 11474}
\put(-1.28366,-.381115){{\color{red} \circle*{0.04} }}
%{17885, 26370, 30564}
\put(-1.1792,-.523244){{\color{red} \circle*{0.04} }}
%{30772, 45081, 52198}
\put(-1.17599,-.549209){{\color{red} \circle*{0.04} }}
%{3804, 5193, 6130}
\put(-1.02766,-.737617){{\color{red} \circle*{0.04} }}
%{8666, 12447, 14366}
\put(-1.16604,-.630347){{\color{red} \circle*{0.04} }}
%{23737, 32400, 38116}
\put(-1.03979,-.749894){{\color{red} \circle*{0.04} }}
%{31045, 39240, 47216}
\put(-.872165,-.959516){{\color{red} \circle*{0.04} }}
%{903, 1701, 2108}
\put(-1.15837,.469124){{\color{red} \circle*{0.04} }}
%{707, 1302, 1594}
\put(-1.18683,.366822){{\color{red} \circle*{0.04} }}
%{5810, 10347, 12366}
\put(-1.25107,.193097){{\color{red} \circle*{0.04} }}
%{1099, 1929, 2292}
\put(-1.26035,.130687){{\color{red} \circle*{0.04} }}
%{2149, 3616, 4223}
\put(-1.2867,-.0558366){{\color{red} \circle*{0.04} }}
%{14, 25, 30}
\put(-1.23769,.213845){{\color{red} \circle*{0.04} }}
%{1316, 2293, 2710}
\put(-1.27419,.09141){{\color{red} \circle*{0.04} }}
%{980, 1693, 1986}
\put(-1.29502,.0413926){{\color{red} \circle*{0.04} }}
%{5656, 9489, 11038}
\put(-1.29906,-.0778732){{\color{red} \circle*{0.04} }}
%{2093, 3468, 4022}
\put(-1.29828,-.127519){{\color{red} \circle*{0.04} }}
%{11781, 18663, 21586}
\put(-1.26297,-.284056){{\color{red} \circle*{0.04} }}
%{7252, 12015, 13850}
\put(-1.32146,-.147268){{\color{red} \circle*{0.04} }}
%{1848, 2919, 3364}
\put(-1.27361,-.305612){{\color{red} \circle*{0.04} }}
%{6447, 10014, 11486}
\put(-1.27395,-.377818){{\color{red} \circle*{0.04} }}
%{11914, 17583, 20384}
\put(-1.17941,-.519151){{\color{red} \circle*{0.04} }}
%{819, 1403, 1636}
\put(-1.31006,-.0038505){{\color{red} \circle*{0.04} }}
%{9121, 15324, 17712}
\put(-1.32505,-.0936228){{\color{red} \circle*{0.04} }}
%{6664, 11085, 12766}
\put(-1.32907,-.137318){{\color{red} \circle*{0.04} }}
%{9163, 14607, 16770}
\put(-1.29754,-.287218){{\color{red} \circle*{0.04} }}
%{1379, 2282, 2594}
\put(-1.37391,-.1959){{\color{red} \circle*{0.04} }}
%{15631, 24882, 28434}
\put(-1.31368,-.30716){{\color{red} \circle*{0.04} }}
%{5747, 9012, 10298}
\put(-1.29813,-.357858){{\color{red} \circle*{0.04} }}
%{10591, 15756, 18190}
\put(-1.20351,-.505088){{\color{red} \circle*{0.04} }}
%{27286, 40335, 46486}
\put(-1.20298,-.533175){{\color{red} \circle*{0.04} }}
%{23632, 32454, 38107}
\put(-1.05349,-.734065){{\color{red} \circle*{0.04} }}
%{8582, 13611, 15374}
\put(-1.35398,-.357468){{\color{red} \circle*{0.04} }}
%{23996, 35775, 41016}
\put(-1.23161,-.520779){{\color{red} \circle*{0.04} }}
%{1904, 2769, 3180}
\put(-1.19817,-.602768){{\color{red} \circle*{0.04} }}
%{41902, 57729, 67584}
\put(-1.06779,-.732539){{\color{red} \circle*{0.04} }}
%{32116, 43941, 51326}
\put(-1.06816,-.765808){{\color{red} \circle*{0.04} }}
%{27468, 34968, 41909}
\put(-.894335,-.946235){{\color{red} \circle*{0.04} }}
%{231, 391, 452}
\put(-1.33182,-.0692982){{\color{red} \circle*{0.04} }}
%{1225, 2046, 2346}
\put(-1.34994,-.138086){{\color{red} \circle*{0.04} }}
%{1757, 2919, 3328}
\put(-1.36647,-.17351){{\color{red} \circle*{0.04} }}
%{3220, 5205, 5924}
\put(-1.34504,-.269121){{\color{red} \circle*{0.04} }}
%{4683, 7467, 8500}
\put(-1.3301,-.314169){{\color{red} \circle*{0.04} }}
%{12691, 19254, 22038}
\put(-1.2567,-.465534){{\color{red} \circle*{0.04} }}
%{1309, 2089, 2360}
\put(-1.35987,-.335985){{\color{red} \circle*{0.04} }}
%{10787, 16260, 18568}
\put(-1.25838,-.495655){{\color{red} \circle*{0.04} }}
%{6776, 9969, 11394}
\put(-1.22861,-.57788){{\color{red} \circle*{0.04} }}
%{18599, 25872, 30116}
\put(-1.0993,-.717018){{\color{red} \circle*{0.04} }}
%{2051, 3297, 3664}
\put(-1.43014,-.365024){{\color{red} \circle*{0.04} }}
%{7882, 11985, 13554}
\put(-1.30412,-.497655){{\color{red} \circle*{0.04} }}
%{5831, 8688, 9870}
\put(-1.26499,-.553534){{\color{red} \circle*{0.04} }}
%{16254, 22773, 26404}
\put(-1.12173,-.70443){{\color{red} \circle*{0.04} }}
%{14056, 19476, 22613}
\put(-1.10416,-.740117){{\color{red} \circle*{0.04} }}
%{12131, 15561, 18556}
\put(-.920828,-.935131){{\color{red} \circle*{0.04} }}
%{3983, 5382, 6276}
\put(-1.06005,-.817743){{\color{red} \circle*{0.04} }}
%{21623, 27771, 33082}
\put(-.925873,-.93408){{\color{red} \circle*{0.04} }}
%{13930, 16557, 20274}
\put(-.739969,-1.13632){{\color{red} \circle*{0.04} }}
%{1813, 2784, 3108}
\put(-1.36339,-.506427){{\color{red} \circle*{0.04} }}
%{3507, 4981, 5713}
\put(-1.17653,-.691992){{\color{red} \circle*{0.04} }}
%{6832, 9375, 10858}
\put(-1.10217,-.784341){{\color{red} \circle*{0.04} }}
%{18837, 24459, 28966}
\put(-.959235,-.913243){{\color{red} \circle*{0.04} }}
%{14707, 18891, 22440}
\put(-.936029,-.943643){{\color{red} \circle*{0.04} }}
%{16471, 19722, 24062}
\put(-.761083,-1.12037){{\color{red} \circle*{0.04} }}
%{7497, 9456, 11302}
\put(-.89322,-.99153){{\color{red} \circle*{0.04} }}
%{4942, 5970, 7263}
\put(-.781276,-1.09587){{\color{red} \circle*{0.04} }}
%{24402, 27417, 34276}
\put(-.603099,-1.28607){{\color{red} \circle*{0.04} }}
%{721, 1509, 1970}
\put(-1.03468,.907769){{\color{red} \circle*{0.04} }}
%{63, 130, 170}
\put(-1.01759,.875849){{\color{red} \circle*{0.04} }}
%{49, 100, 130}
\put(-1.03284,.829968){{\color{red} \circle*{0.04} }}
%{1862, 3633, 4626}
\put(-1.0803,.648518){{\color{red} \circle*{0.04} }}
%{1421, 2733, 3456}
\put(-1.09607,.588201){{\color{red} \circle*{0.04} }}
%{721, 1308, 1624}
\put(-1.11894,.365534){{\color{red} \circle*{0.04} }}
%{65, 138, 180}
\put(-1.04861,.941943){{\color{red} \circle*{0.04} }}
%{1057, 2211, 2900}
\put(-1.01559,.919653){{\color{red} \circle*{0.04} }}
%{805, 1662, 2174}
\put(-1.01686,.878052){{\color{red} \circle*{0.04} }}
%{3311, 6552, 8356}
\put(-1.08521,.691788){{\color{red} \circle*{0.04} }}
%{2506, 4863, 6166}
\put(-1.09269,.620984){{\color{red} \circle*{0.04} }}
%{1253, 2292, 2840}
\put(-1.13393,.383668){{\color{red} \circle*{0.04} }}
%{182, 381, 502}
\put(-.998073,.93455){{\color{red} \circle*{0.04} }}
%{1449, 2919, 3718}
\put(-1.10415,.73637){{\color{red} \circle*{0.04} }}
%{217, 426, 542}
\put(-1.08835,.663001){{\color{red} \circle*{0.04} }}
%{273, 526, 662}
\put(-1.11624,.579114){{\color{red} \circle*{0.04} }}
%{3241, 5982, 7396}
\put(-1.15023,.403242){{\color{red} \circle*{0.04} }}
%{1211, 2202, 2698}
\put(-1.17261,.331881){{\color{red} \circle*{0.04} }}
%{7021, 12054, 14586}
\put(-1.16924,.119438){{\color{red} \circle*{0.04} }}
%{1379, 2676, 3382}
\put(-1.10552,.611368){{\color{red} \circle*{0.04} }}
%{1848, 3439, 4232}
\put(-1.17565,.412874){{\color{red} \circle*{0.04} }}
%{4165, 7605, 9304}
\put(-1.18215,.339592){{\color{red} \circle*{0.04} }}
%{6013, 10404, 12526}
\put(-1.19593,.127685){{\color{red} \circle*{0.04} }}
%{1351, 2442, 2954}
\put(-1.21734,.275031){{\color{red} \circle*{0.04} }}
%{2583, 4506, 5386}
\put(-1.23148,.130392){{\color{red} \circle*{0.04} }}
%{3815, 6570, 7814}
\put(-1.23872,.0748734){{\color{red} \circle*{0.04} }}
%{10843, 17658, 20934}
\put(-1.19715,-.113168){{\color{red} \circle*{0.04} }}
%{220, 361, 425}
\put(-1.23121,-.110965){{\color{red} \circle*{0.04} }}
%{5474, 8449, 9916}
\put(-1.18108,-.32382){{\color{red} \circle*{0.04} }}
%{490, 1041, 1370}
\put(-1.01335,.968853){{\color{red} \circle*{0.04} }}
%{1400, 2841, 3638}
\put(-1.08857,.771412){{\color{red} \circle*{0.04} }}
%{77, 150, 190}
\put(-1.09976,.628702){{\color{red} \circle*{0.04} }}
%{2982, 5571, 6910}
\put(-1.14797,.448001){{\color{red} \circle*{0.04} }}
%{2212, 4071, 5010}
\put(-1.1659,.380768){{\color{red} \circle*{0.04} }}
%{3164, 5505, 6654}
\put(-1.18581,.157105){{\color{red} \circle*{0.04} }}
%{455, 957, 1264}
\put(-.991768,.953516){{\color{red} \circle*{0.04} }}
%{434, 873, 1118}
\put(-1.08148,.74814){{\color{red} \circle*{0.04} }}
%{427, 837, 1064}
\put(-1.09057,.656351){{\color{red} \circle*{0.04} }}
%{5026, 9459, 11700}
\put(-1.16509,.460813){{\color{red} \circle*{0.04} }}
%{3745, 6903, 8484}
\put(-1.17241,.381265){{\color{red} \circle*{0.04} }}
%{10759, 18777, 22608}
\put(-1.20368,.154406){{\color{red} \circle*{0.04} }}
%{791, 1461, 1790}
\put(-1.18645,.377732){{\color{red} \circle*{0.04} }}
%{1190, 2163, 2626}
\put(-1.20814,.302708){{\color{red} \circle*{0.04} }}
%{4592, 8055, 9648}
\put(-1.22858,.153776){{\color{red} \circle*{0.04} }}
%{1134, 1961, 2334}
\put(-1.23981,.0899932){{\color{red} \circle*{0.04} }}
%{4823, 7911, 9350}
\put(-1.2159,-.0997001){{\color{red} \circle*{0.04} }}
%{5852, 10167, 12050}
\put(-1.26049,.0912698){{\color{red} \circle*{0.04} }}
%{16471, 27180, 31950}
\put(-1.24258,-.0976292){{\color{red} \circle*{0.04} }}
%{5173, 8466, 9866}
\put(-1.26742,-.152209){{\color{red} \circle*{0.04} }}
%{14567, 22599, 26430}
\put(-1.19953,-.318066){{\color{red} \circle*{0.04} }}
%{917, 1752, 2169}
\put(-1.17424,.506414){{\color{red} \circle*{0.04} }}
%{343, 669, 848}
\put(-1.09794,.63417){{\color{red} \circle*{0.04} }}
%{1372, 2553, 3146}
\put(-1.17021,.416787){{\color{red} \circle*{0.04} }}
%{343, 628, 766}
\put(-1.19625,.338472){{\color{red} \circle*{0.04} }}
%{2009, 3540, 4244}
\put(-1.22916,.170442){{\color{red} \circle*{0.04} }}
%{2989, 5196, 6190}
\put(-1.24117,.109118){{\color{red} \circle*{0.04} }}
%{8519, 14079, 16592}
\put(-1.23432,-.0846371){{\color{red} \circle*{0.04} }}
%{1757, 3198, 3886}
\put(-1.20588,.309504){{\color{red} \circle*{0.04} }}
%{6902, 12189, 14520}
\put(-1.25605,.157438){{\color{red} \circle*{0.04} }}
%{5145, 8949, 10616}
\put(-1.25808,.0976642){{\color{red} \circle*{0.04} }}
%{7301, 12099, 14190}
\put(-1.25545,-.0912589){{\color{red} \circle*{0.04} }}
%{1652, 2853, 3346}
\put(-1.29559,.0396816){{\color{red} \circle*{0.04} }}
%{6265, 10452, 12184}
\put(-1.28539,-.0891006){{\color{red} \circle*{0.04} }}
%{4613, 7581, 8812}
\put(-1.28139,-.146902){{\color{red} \circle*{0.04} }}
%{12936, 20175, 23494}
\put(-1.22114,-.314315){{\color{red} \circle*{0.04} }}
%{5516, 8634, 10009}
\put(-1.24195,-.316914){{\color{red} \circle*{0.04} }}
%{9674, 14190, 16565}
\put(-1.14715,-.517369){{\color{red} \circle*{0.04} }}
%{329, 573, 676}
\put(-1.28069,.0844944){{\color{red} \circle*{0.04} }}
%{245, 423, 496}
\put(-1.29607,.0382369){{\color{red} \circle*{0.04} }}
%{5593, 9345, 10872}
\put(-1.29449,-.0905572){{\color{red} \circle*{0.04} }}
%{4123, 6807, 7896}
\put(-1.2939,-.138563){{\color{red} \circle*{0.04} }}
%{1281, 2011, 2332}
\put(-1.2438,-.305992){{\color{red} \circle*{0.04} }}
%{7070, 11733, 13538}
\put(-1.31943,-.138776){{\color{red} \circle*{0.04} }}
%{6559, 10320, 11914}
\put(-1.26299,-.313002){{\color{red} \circle*{0.04} }}
%{6167, 9573, 11008}
\put(-1.26375,-.371658){{\color{red} \circle*{0.04} }}
%{2149, 3162, 3675}
\put(-1.16679,-.521251){{\color{red} \circle*{0.04} }}
%{1981, 3288, 3746}
\put(-1.36827,-.178929){{\color{red} \circle*{0.04} }}
%{1869, 2970, 3395}
\put(-1.31074,-.311978){{\color{red} \circle*{0.04} }}
%{5495, 8592, 9834}
\put(-1.28897,-.362319){{\color{red} \circle*{0.04} }}
%{15281, 22596, 26142}
\put(-1.1891,-.519193){{\color{red} \circle*{0.04} }}
%{6524, 9627, 11109}
\put(-1.19642,-.535167){{\color{red} \circle*{0.04} }}
%{22659, 31158, 36628}
\put(-1.05071,-.725304){{\color{red} \circle*{0.04} }}
%{7301, 10608, 12206}
\put(-1.19005,-.599587){{\color{red} \circle*{0.04} }}
%{10087, 13881, 16263}
\put(-1.06375,-.734142){{\color{red} \circle*{0.04} }}
%{8785, 11223, 13438}
\put(-.901699,-.936191){{\color{red} \circle*{0.04} }}
%{2289, 4794, 6160}
\put(-1.09869,.864318){{\color{red} \circle*{0.04} }}
%{1638, 3327, 4294}
\put(-1.05795,.796587){{\color{red} \circle*{0.04} }}
%{1183, 2346, 3002}
\put(-1.07359,.70742){{\color{red} \circle*{0.04} }}
%{1463, 2803, 3496}
\put(-1.14728,.53645){{\color{red} \circle*{0.04} }}
%{3206, 6009, 7446}
\put(-1.15455,.454422){{\color{red} \circle*{0.04} }}
%{8869, 15726, 19002}
\put(-1.20438,.213814){{\color{red} \circle*{0.04} }}
%{1183, 2272, 2826}
\put(-1.16003,.535106){{\color{red} \circle*{0.04} }}
%{2625, 4914, 6086}
\put(-1.15554,.44934){{\color{red} \circle*{0.04} }}
%{1939, 3573, 4376}
\put(-1.18585,.369767){{\color{red} \circle*{0.04} }}
%{7413, 13146, 15844}
\put(-1.21444,.206299){{\color{red} \circle*{0.04} }}
%{5474, 9555, 11430}
\put(-1.22899,.134672){{\color{red} \circle*{0.04} }}
%{3850, 6378, 7531}
\put(-1.22926,-.0707426){{\color{red} \circle*{0.04} }}
%{42, 77, 94}
\put(-1.19409,.344957){{\color{red} \circle*{0.04} }}
%{6279, 11151, 13352}
\put(-1.24118,.19043){{\color{red} \circle*{0.04} }}
%{1547, 2704, 3222}
\put(-1.24541,.126677){{\color{red} \circle*{0.04} }}
%{13104, 21759, 25586}
\put(-1.24745,-.0765201){{\color{red} \circle*{0.04} }}
%{973, 1689, 1988}
\put(-1.28653,.0669414){{\color{red} \circle*{0.04} }}
%{3724, 6213, 7260}
\put(-1.27619,-.0813363){{\color{red} \circle*{0.04} }}
%{2751, 4524, 5266}
\put(-1.27669,-.140233){{\color{red} \circle*{0.04} }}
%{7700, 12021, 13988}
\put(-1.22503,-.313405){{\color{red} \circle*{0.04} }}
%{3290, 5151, 5963}
\put(-1.24746,-.320641){{\color{red} \circle*{0.04} }}
%{5747, 8436, 9808}
\put(-1.16296,-.528443){{\color{red} \circle*{0.04} }}
%{1687, 3201, 3980}
\put(-1.1515,.499728){{\color{red} \circle*{0.04} }}
%{259, 480, 590}
\put(-1.17666,.397411){{\color{red} \circle*{0.04} }}
%{5187, 9270, 11126}
\put(-1.23772,.216845){{\color{red} \circle*{0.04} }}
%{973, 1710, 2040}
\put(-1.24586,.147115){{\color{red} \circle*{0.04} }}
%{5642, 9441, 11068}
\put(-1.26659,-.0614133){{\color{red} \circle*{0.04} }}
%{147, 265, 320}
\put(-1.22179,.261658){{\color{red} \circle*{0.04} }}
%{3416, 5991, 7114}
\put(-1.26199,.126266){{\color{red} \circle*{0.04} }}
%{2534, 4401, 5182}
\put(-1.2856,.0697222){{\color{red} \circle*{0.04} }}
%{574, 963, 1124}
\put(-1.28605,-.0670857){{\color{red} \circle*{0.04} }}
%{3612, 5979, 6944}
\put(-1.29184,-.126164){{\color{red} \circle*{0.04} }}
%{20328, 32001, 37070}
\put(-1.25065,-.300104){{\color{red} \circle*{0.04} }}
%{6195, 10302, 11914}
\put(-1.31273,-.124852){{\color{red} \circle*{0.04} }}
%{17416, 27489, 31722}
\put(-1.26779,-.303741){{\color{red} \circle*{0.04} }}
%{5495, 8568, 9830}
\put(-1.27701,-.363963){{\color{red} \circle*{0.04} }}
%{10178, 15033, 17412}
\put(-1.18363,-.519378){{\color{red} \circle*{0.04} }}
%{2030, 3507, 4114}
\put(-1.29498,.0415013){{\color{red} \circle*{0.04} }}
%{7637, 12897, 14944}
\put(-1.32053,-.0692185){{\color{red} \circle*{0.04} }}
%{5607, 9354, 10802}
\put(-1.32148,-.119167){{\color{red} \circle*{0.04} }}
%{15582, 24783, 28490}
\put(-1.29022,-.290612){{\color{red} \circle*{0.04} }}
%{3493, 5811, 6632}
\put(-1.36391,-.165822){{\color{red} \circle*{0.04} }}
%{13258, 21183, 24228}
\put(-1.31424,-.291927){{\color{red} \circle*{0.04} }}
%{9765, 15354, 17546}
\put(-1.30075,-.348565){{\color{red} \circle*{0.04} }}
%{3874, 5763, 6644}
\put(-1.20864,-.509913){{\color{red} \circle*{0.04} }}
%{3864, 5744, 6607}
\put(-1.21633,-.52006){{\color{red} \circle*{0.04} }}
%{20083, 27756, 32478}
\put(-1.07313,-.722729){{\color{red} \circle*{0.04} }}
%{7315, 11658, 13194}
\put(-1.35163,-.334702){{\color{red} \circle*{0.04} }}
%{20468, 30651, 35082}
\put(-1.24272,-.510899){{\color{red} \circle*{0.04} }}
%{6461, 9483, 10860}
\put(-1.21867,-.579633){{\color{red} \circle*{0.04} }}
%{35644, 49413, 57612}
\put(-1.08958,-.72393){{\color{red} \circle*{0.04} }}
%{4529, 6264, 7279}
\put(-1.09909,-.743901){{\color{red} \circle*{0.04} }}
%{23282, 29913, 35664}
\put(-.923304,-.929626){{\color{red} \circle*{0.04} }}
%{301, 573, 716}
\put(-1.13461,.523864){{\color{red} \circle*{0.04} }}
%{707, 1281, 1543}
\put(-1.23611,.269123){{\color{red} \circle*{0.04} }}
%{7, 13, 16}
\put(-1.17333,.407403){{\color{red} \circle*{0.04} }}
%{371, 660, 790}
\put(-1.24409,.194585){{\color{red} \circle*{0.04} }}
%{287, 504, 598}
\put(-1.26629,.127817){{\color{red} \circle*{0.04} }}
%{3500, 5943, 6936}
\put(-1.29813,-.0290385){{\color{red} \circle*{0.04} }}
%{2639, 4425, 5136}
\put(-1.307,-.0866421){{\color{red} \circle*{0.04} }}
%{2562, 4095, 4714}
\put(-1.29011,-.269668){{\color{red} \circle*{0.04} }}
%{1603, 2796, 3302}
\put(-1.27809,.0923169){{\color{red} \circle*{0.04} }}
%{6293, 10692, 12424}
\put(-1.31561,-.0409587){{\color{red} \circle*{0.04} }}
%{4690, 7869, 9106}
\put(-1.31917,-.0941766){{\color{red} \circle*{0.04} }}
%{2233, 3575, 4104}
\put(-1.30234,-.273209){{\color{red} \circle*{0.04} }}
%{504, 841, 962}
\put(-1.35824,-.148765){{\color{red} \circle*{0.04} }}
%{5782, 9285, 10612}
\put(-1.32224,-.277433){{\color{red} \circle*{0.04} }}
%{2135, 3381, 3856}
\put(-1.31578,-.331021){{\color{red} \circle*{0.04} }}
%{11935, 17874, 20532}
\put(-1.22934,-.498595){{\color{red} \circle*{0.04} }}
%{5117, 7659, 8774}
\put(-1.23888,-.509643){{\color{red} \circle*{0.04} }}
%{17815, 24750, 28806}
\put(-1.09837,-.722118){{\color{red} \circle*{0.04} }}
%{539, 921, 1072}
\put(-1.31464,-.0176085){{\color{red} \circle*{0.04} }}
%{658, 1105, 1274}
\put(-1.33425,-.103024){{\color{red} \circle*{0.04} }}
%{1435, 2394, 2738}
\put(-1.35864,-.149973){{\color{red} \circle*{0.04} }}
%{5341, 8637, 9858}
\put(-1.33464,-.258606){{\color{red} \circle*{0.04} }}
%{1953, 3117, 3548}
\put(-1.33132,-.311182){{\color{red} \circle*{0.04} }}
%{5369, 8124, 9291}
\put(-1.25694,-.47744){{\color{red} \circle*{0.04} }}
%{6587, 10563, 11960}
\put(-1.35646,-.312506){{\color{red} \circle*{0.04} }}
%{18249, 27591, 31492}
\put(-1.26346,-.486804){{\color{red} \circle*{0.04} }}
%{2863, 4248, 4844}
\put(-1.24652,-.555712){{\color{red} \circle*{0.04} }}
%{15799, 22089, 25630}
\put(-1.11666,-.709531){{\color{red} \circle*{0.04} }}
%{588, 949, 1058}
\put(-1.42224,-.34127){{\color{red} \circle*{0.04} }}
%{6755, 10335, 11688}
\put(-1.31083,-.476245){{\color{red} \circle*{0.04} }}
%{4991, 7488, 8490}
\put(-1.2799,-.535875){{\color{red} \circle*{0.04} }}
%{6944, 9777, 11295}
\put(-1.1404,-.698932){{\color{red} \circle*{0.04} }}
%{11935, 16698, 19312}
\put(-1.12924,-.718181){{\color{red} \circle*{0.04} }}
%{20580, 26631, 31606}
\put(-.947699,-.918642){{\color{red} \circle*{0.04} }}
%{6706, 9183, 10650}
\put(-1.09493,-.78734){{\color{red} \circle*{0.04} }}
%{3052, 3954, 4685}
\put(-.954829,-.919947){{\color{red} \circle*{0.04} }}
%{23597, 28320, 34494}
\put(-.769583,-1.11734){{\color{red} \circle*{0.04} }}
%{749, 1248, 1426}
\put(-1.36097,-.156973){{\color{red} \circle*{0.04} }}
%{2639, 4321, 4904}
\put(-1.36911,-.235775){{\color{red} \circle*{0.04} }}
%{5670, 9183, 10394}
\put(-1.36808,-.280578){{\color{red} \circle*{0.04} }}
%{14973, 23082, 26182}
\put(-1.30774,-.440328){{\color{red} \circle*{0.04} }}
%{1113, 1801, 2012}
\put(-1.41713,-.325888){{\color{red} \circle*{0.04} }}
%{12453, 19212, 21700}
\put(-1.32452,-.451685){{\color{red} \circle*{0.04} }}
%{9114, 13809, 15626}
\put(-1.29803,-.508088){{\color{red} \circle*{0.04} }}
%{12481, 17769, 20436}
\put(-1.16921,-.674103){{\color{red} \circle*{0.04} }}
%{21266, 30081, 34614}
\put(-1.16006,-.69569){{\color{red} \circle*{0.04} }}
%{12166, 15867, 18728}
\put(-.976191,-.908283){{\color{red} \circle*{0.04} }}
%{3192, 4929, 5510}
\put(-1.36446,-.482697){{\color{red} \circle*{0.04} }}
%{455, 651, 745}
\put(-1.19298,-.673112){{\color{red} \circle*{0.04} }}
%{5824, 8091, 9328}
\put(-1.1328,-.754811){{\color{red} \circle*{0.04} }}
%{32088, 42009, 49514}
\put(-.985569,-.89884){{\color{red} \circle*{0.04} }}
%{24696, 32097, 37934}
\put(-.96755,-.916846){{\color{red} \circle*{0.04} }}
%{41776, 50499, 61304}
\put(-.789469,-1.1011){{\color{red} \circle*{0.04} }}
%{91, 144, 158}
\put(-1.46171,-.459986){{\color{red} \circle*{0.04} }}
%{5551, 8154, 9202}
\put(-1.27389,-.626134){{\color{red} \circle*{0.04} }}
%{2093, 2997, 3410}
\put(-1.21507,-.689854){{\color{red} \circle*{0.04} }}
%{4011, 5351, 6248}
\put(-1.04074,-.860879){{\color{red} \circle*{0.04} }}
%{3514, 4631, 5436}
\put(-1.00778,-.888279){{\color{red} \circle*{0.04} }}
%{2618, 3189, 3854}
\put(-.813963,-1.08722){{\color{red} \circle*{0.04} }}
%{6174, 7899, 9382}
\put(-.931792,-.959181){{\color{red} \circle*{0.04} }}
%{16541, 20163, 24404}
\put(-.809631,-1.07904){{\color{red} \circle*{0.04} }}
%{10367, 11751, 14628}
\put(-.627958,-1.26614){{\color{red} \circle*{0.04} }}
%{23205, 28230, 34258}
\put(-.798186,-1.07731){{\color{red} \circle*{0.04} }}
%{18655, 21279, 26430}
\put(-.642915,-1.24884){{\color{red} \circle*{0.04} }}
%{5789, 6236, 7938}
\put(-.492879,-1.39174){{\color{red} \circle*{0.04} }}
%{301, 633, 820}
\put(-1.0692,.898086){{\color{red} \circle*{0.04} }}
%{413, 837, 1084}
\put(-1.04259,.800642){{\color{red} \circle*{0.04} }}
%{182, 357, 447}
\put(-1.15108,.613663){{\color{red} \circle*{0.04} }}
%{49, 97, 124}
\put(-1.07615,.699706){{\color{red} \circle*{0.04} }}
%{1043, 1983, 2476}
\put(-1.13656,.518006){{\color{red} \circle*{0.04} }}
%{749, 1401, 1732}
\put(-1.16198,.441562){{\color{red} \circle*{0.04} }}
%{2751, 4923, 5980}
\put(-1.19216,.257828){{\color{red} \circle*{0.04} }}
%{1001, 1761, 2124}
\put(-1.20424,.184289){{\color{red} \circle*{0.04} }}
%{273, 453, 538}
\put(-1.2087,-.047008){{\color{red} \circle*{0.04} }}
%{196, 375, 468}
\put(-1.14371,.534358){{\color{red} \circle*{0.04} }}
%{98, 183, 226}
\put(-1.16464,.433565){{\color{red} \circle*{0.04} }}
%{553, 996, 1204}
\put(-1.21681,.262216){{\color{red} \circle*{0.04} }}
%{406, 717, 862}
\put(-1.22033,.185937){{\color{red} \circle*{0.04} }}
%{4529, 7551, 8924}
\put(-1.23209,-.0473977){{\color{red} \circle*{0.04} }}
%{63, 115, 140}
\put(-1.20116,.323693){{\color{red} \circle*{0.04} }}
%{49, 87, 104}
\put(-1.24741,.184609){{\color{red} \circle*{0.04} }}
%{497, 873, 1036}
\put(-1.26585,.129126){{\color{red} \circle*{0.04} }}
%{3801, 6393, 7508}
\put(-1.26479,-.0394581){{\color{red} \circle*{0.04} }}
%{2807, 4647, 5428}
\put(-1.27003,-.107494){{\color{red} \circle*{0.04} }}
%{3927, 6150, 7150}
\put(-1.23162,-.305721){{\color{red} \circle*{0.04} }}
%{2345, 3921, 4556}
\put(-1.30002,-.0921778){{\color{red} \circle*{0.04} }}
%{13328, 21033, 24312}
\put(-1.26137,-.29892){{\color{red} \circle*{0.04} }}
%{4207, 6591, 7560}
\put(-1.28291,-.348623){{\color{red} \circle*{0.04} }}
%{2905, 4302, 4965}
\put(-1.19974,-.522155){{\color{red} \circle*{0.04} }}
%{56, 102, 123}
\put(-1.23641,.288219){{\color{red} \circle*{0.04} }}
%{1043, 1863, 2236}
\put(-1.23723,.215208){{\color{red} \circle*{0.04} }}
%{791, 1395, 1660}
\put(-1.25894,.149922){{\color{red} \circle*{0.04} }}
%{784, 1329, 1558}
\put(-1.27928,-.0202347){{\color{red} \circle*{0.04} }}
%{2345, 3921, 4572}
\put(-1.28655,-.0810144){{\color{red} \circle*{0.04} }}
%{2247, 3561, 4120}
\put(-1.2622,-.281741){{\color{red} \circle*{0.04} }}
%{364, 639, 758}
\put(-1.26688,.126027){{\color{red} \circle*{0.04} }}
%{2765, 4719, 5500}
\put(-1.30834,-.0171676){{\color{red} \circle*{0.04} }}
%{291, 489, 568}
\put(-1.30624,-.0772904){{\color{red} \circle*{0.04} }}
%{1932, 3079, 3546}
\put(-1.2854,-.277985){{\color{red} \circle*{0.04} }}
%{1267, 2127, 2444}
\put(-1.34698,-.114899){{\color{red} \circle*{0.04} }}
%{4928, 7923, 9072}
\put(-1.31648,-.267529){{\color{red} \circle*{0.04} }}
%{3661, 5793, 6620}
\put(-1.30742,-.3272){{\color{red} \circle*{0.04} }}
%{10234, 15291, 17568}
\put(-1.22617,-.506111){{\color{red} \circle*{0.04} }}
%{8757, 13152, 15050}
\put(-1.2467,-.501448){{\color{red} \circle*{0.04} }}
%{945, 1320, 1531}
\put(-1.11705,-.714273){{\color{red} \circle*{0.04} }}
%{77, 133, 156}
\put(-1.29531,.0405324){{\color{red} \circle*{0.04} }}
%{413, 699, 808}
\put(-1.33198,-.0697757){{\color{red} \circle*{0.04} }}
%{595, 999, 1148}
\put(-1.34674,-.114159){{\color{red} \circle*{0.04} }}
%{4487, 7263, 8300}
\put(-1.33093,-.251413){{\color{red} \circle*{0.04} }}
%{3297, 5265, 6004}
\put(-1.32495,-.303337){{\color{red} \circle*{0.04} }}
%{9135, 13794, 15784}
\put(-1.2527,-.482798){{\color{red} \circle*{0.04} }}
%{2751, 4431, 5024}
\put(-1.35576,-.293299){{\color{red} \circle*{0.04} }}
%{15498, 23493, 26776}
\put(-1.27167,-.482524){{\color{red} \circle*{0.04} }}
%{2443, 3651, 4154}
\put(-1.26267,-.537873){{\color{red} \circle*{0.04} }}
%{13433, 18876, 21816}
\put(-1.13663,-.704659){{\color{red} \circle*{0.04} }}
%{1477, 2397, 2684}
\put(-1.41141,-.308683){{\color{red} \circle*{0.04} }}
%{5733, 8829, 9968}
\put(-1.32426,-.459229){{\color{red} \circle*{0.04} }}
%{1064, 1608, 1821}
\put(-1.29233,-.514387){{\color{red} \circle*{0.04} }}
%{1693, 2397, 2760}
\put(-1.15874,-.690104){{\color{red} \circle*{0.04} }}
%{5082, 7182, 8263}
\put(-1.1596,-.69952){{\color{red} \circle*{0.04} }}
%{8708, 11373, 13416}
\put(-.97984,-.904986){{\color{red} \circle*{0.04} }}
%{2849, 3957, 4566}
\put(-1.12931,-.752679){{\color{red} \circle*{0.04} }}
%{5173, 6771, 7976}
\put(-.987405,-.901669){{\color{red} \circle*{0.04} }}
%{4984, 6051, 7324}
\put(-.804797,-1.09467){{\color{red} \circle*{0.04} }}
%{21, 41, 52}
\put(-1.09646,.638613){{\color{red} \circle*{0.04} }}
%{217, 393, 476}
\put(-1.21413,.284695){{\color{red} \circle*{0.04} }}
%{371, 663, 796}
\put(-1.23641,.217676){{\color{red} \circle*{0.04} }}
%{1701, 2931, 3428}
\put(-1.30412,.0239404){{\color{red} \circle*{0.04} }}
%{665, 1131, 1316}
\put(-1.31135,-.0334418){{\color{red} \circle*{0.04} }}
%{8274, 13413, 15370}
\put(-1.32206,-.237636){{\color{red} \circle*{0.04} }}
%{77, 135, 160}
\put(-1.2691,.119344){{\color{red} \circle*{0.04} }}
%{1253, 2133, 2476}
\put(-1.32143,-.0380525){{\color{red} \circle*{0.04} }}
%{35, 59, 68}
\put(-1.33935,-.0919485){{\color{red} \circle*{0.04} }}
%{3696, 6024, 6881}
\put(-1.33974,-.230105){{\color{red} \circle*{0.04} }}
%{5502, 8859, 10078}
\put(-1.34277,-.283664){{\color{red} \circle*{0.04} }}
%{7840, 11925, 13592}
\put(-1.2752,-.470585){{\color{red} \circle*{0.04} }}
%{4774, 7731, 8766}
\put(-1.36122,-.275228){{\color{red} \circle*{0.04} }}
%{13482, 20607, 23416}
\put(-1.29191,-.463853){{\color{red} \circle*{0.04} }}
%{8512, 12861, 14566}
\put(-1.29171,-.514881){{\color{red} \circle*{0.04} }}
%{23702, 33543, 38602}
\put(-1.1602,-.693554){{\color{red} \circle*{0.04} }}
%{434, 729, 838}
\put(-1.34593,-.11173){{\color{red} \circle*{0.04} }}
%{2107, 3466, 3942}
\put(-1.36576,-.21367){{\color{red} \circle*{0.04} }}
%{4585, 7446, 8446}
\put(-1.36274,-.264625){{\color{red} \circle*{0.04} }}
%{12425, 19164, 21728}
\put(-1.30999,-.440035){{\color{red} \circle*{0.04} }}
%{2765, 4494, 5038}
\put(-1.40849,-.299895){{\color{red} \circle*{0.04} }}
%{10409, 16164, 18236}
\put(-1.33596,-.433075){{\color{red} \circle*{0.04} }}
%{7644, 11661, 13166}
\put(-1.3138,-.491798){{\color{red} \circle*{0.04} }}
%{21119, 30168, 34590}
\put(-1.18418,-.6724){{\color{red} \circle*{0.04} }}
%{8981, 12822, 14690}
\put(-1.18641,-.677057){{\color{red} \circle*{0.04} }}
%{3437, 4520, 5308}
\put(-1.00381,-.894697){{\color{red} \circle*{0.04} }}
%{5516, 8577, 9590}
\put(-1.37123,-.458111){{\color{red} \circle*{0.04} }}
%{2228, 3213, 3664}
\put(-1.21475,-.656715){{\color{red} \circle*{0.04} }}
%{9884, 13905, 15950}
\put(-1.16543,-.726272){{\color{red} \circle*{0.04} }}
%{27286, 36021, 42226}
\put(-1.01451,-.886523){{\color{red} \circle*{0.04} }}
%{5201, 6846, 8037}
\put(-1.00596,-.892395){{\color{red} \circle*{0.04} }}
%{11781, 14388, 17356}
\put(-.823464,-1.08371){{\color{red} \circle*{0.04} }}
%{91, 151, 172}
\put(-1.36876,-.180389){{\color{red} \circle*{0.04} }}
%{1834, 3003, 3398}
\put(-1.38058,-.245317){{\color{red} \circle*{0.04} }}
%{1288, 2097, 2354}
\put(-1.40515,-.289859){{\color{red} \circle*{0.04} }}
%{4564, 7179, 8088}
\put(-1.35498,-.393826){{\color{red} \circle*{0.04} }}
%{3276, 5073, 5710}
\put(-1.34169,-.450359){{\color{red} \circle*{0.04} }}
%{4326, 6303, 7177}
\put(-1.23173,-.624999){{\color{red} \circle*{0.04} }}
%{2646, 4131, 4622}
\put(-1.37307,-.442053){{\color{red} \circle*{0.04} }}
%{7182, 10455, 11896}
\put(-1.23346,-.630616){{\color{red} \circle*{0.04} }}
%{4438, 6315, 7214}
\put(-1.19333,-.698979){{\color{red} \circle*{0.04} }}
%{12159, 16209, 18914}
\put(-1.04218,-.865916){{\color{red} \circle*{0.04} }}
%{1253, 1989, 2188}
\put(-1.45535,-.44086){{\color{red} \circle*{0.04} }}
%{4935, 7308, 8234}
\put(-1.28888,-.602847){{\color{red} \circle*{0.04} }}
%{3682, 5319, 6034}
\put(-1.23593,-.668222){{\color{red} \circle*{0.04} }}
%{3472, 4665, 5424}
\put(-1.06407,-.849036){{\color{red} \circle*{0.04} }}
%{1001, 1334, 1558}
\put(-1.03865,-.864003){{\color{red} \circle*{0.04} }}
%{7777, 9567, 11497}
\put(-.845063,-1.069){{\color{red} \circle*{0.04} }}
%{735, 954, 1126}
\put(-.9707,-.926549){{\color{red} \circle*{0.04} }}
%{13916, 17127, 20606}
\put(-.841586,-1.06299){{\color{red} \circle*{0.04} }}
%{17584, 20127, 24918}
\put(-.657996,-1.24685){{\color{red} \circle*{0.04} }}
%{511, 768, 856}
\put(-1.34567,-.586821){{\color{red} \circle*{0.04} }}
%{12726, 17397, 20086}
\put(-1.10917,-.809123){{\color{red} \circle*{0.04} }}
%{8526, 11253, 13186}
\put(-1.01574,-.888777){{\color{red} \circle*{0.04} }}
%{5950, 7401, 8858}
\put(-.872173,-1.04045){{\color{red} \circle*{0.04} }}
%{19047, 23460, 28312}
\put(-.831854,-1.04897){{\color{red} \circle*{0.04} }}
%{31353, 36102, 44618}
\put(-.670963,-1.22919){{\color{red} \circle*{0.04} }}
%{72, 87, 106}
\put(-.776471,-1.08945){{\color{red} \circle*{0.04} }}
%{3227, 3738, 4623}
\put(-.675644,-1.20262){{\color{red} \circle*{0.04} }}
%{2499, 2713, 3442}
\put(-.513166,-1.372){{\color{red} \circle*{0.04} }}
%{77, 141, 172}
\put(-1.19602,.33918){{\color{red} \circle*{0.04} }}
%{119, 207, 244}
\put(-1.28285,.0779877){{\color{red} \circle*{0.04} }}
%{259, 447, 524}
\put(-1.29675,.0361874){{\color{red} \circle*{0.04} }}
%{147, 251, 292}
\put(-1.31594,-.0215411){{\color{red} \circle*{0.04} }}
%{399, 660, 754}
\put(-1.35428,-.181218){{\color{red} \circle*{0.04} }}
%{1554, 2547, 2894}
\put(-1.3657,-.228762){{\color{red} \circle*{0.04} }}
%{2408, 3729, 4223}
\put(-1.31869,-.430075){{\color{red} \circle*{0.04} }}
%{3801, 6318, 7196}
\put(-1.37085,-.175091){{\color{red} \circle*{0.04} }}
%{2919, 4797, 5444}
\put(-1.37304,-.223861){{\color{red} \circle*{0.04} }}
%{1715, 2676, 3020}
\put(-1.33989,-.415621){{\color{red} \circle*{0.04} }}
%{77, 126, 142}
\put(-1.39536,-.260399){{\color{red} \circle*{0.04} }}
%{1253, 1974, 2218}
\put(-1.36678,-.397293){{\color{red} \circle*{0.04} }}
%{1379, 2142, 2404}
\put(-1.35592,-.449342){{\color{red} \circle*{0.04} }}
%{7791, 11268, 12826}
\put(-1.22478,-.652572){{\color{red} \circle*{0.04} }}
%{882, 1283, 1456}
\put(-1.24235,-.642136){{\color{red} \circle*{0.04} }}
%{5817, 7764, 9029}
\put(-1.05572,-.873204){{\color{red} \circle*{0.04} }}
%{91, 153, 176}
\put(-1.34417,-.106445){{\color{red} \circle*{0.04} }}
%{91, 150, 170}
\put(-1.38136,-.218301){{\color{red} \circle*{0.04} }}
%{3647, 5766, 6482}
\put(-1.36866,-.383586){{\color{red} \circle*{0.04} }}
%{1323, 2064, 2318}
\put(-1.35812,-.432209){{\color{red} \circle*{0.04} }}
%{1435, 2097, 2382}
\put(-1.24398,-.622626){{\color{red} \circle*{0.04} }}
%{158, 249, 278}
\put(-1.3913,-.417026){{\color{red} \circle*{0.04} }}
%{11998, 17619, 19948}
\put(-1.26157,-.616269){{\color{red} \circle*{0.04} }}
%{1841, 2658, 3016}
\put(-1.23444,-.669459){{\color{red} \circle*{0.04} }}
%{10283, 13815, 16032}
\put(-1.07083,-.856054){{\color{red} \circle*{0.04} }}
%{1141, 1818, 2006}
\put(-1.44781,-.41818){{\color{red} \circle*{0.04} }}
%{4319, 6462, 7254}
\put(-1.31404,-.578845){{\color{red} \circle*{0.04} }}
%{1589, 2322, 2624}
\put(-1.26304,-.640105){{\color{red} \circle*{0.04} }}
%{4466, 6051, 7003}
\put(-1.09033,-.833936){{\color{red} \circle*{0.04} }}
%{15232, 20553, 23840}
\put(-1.07753,-.841488){{\color{red} \circle*{0.04} }}
%{13237, 16452, 19638}
\put(-.880608,-1.05317){{\color{red} \circle*{0.04} }}
%{4263, 5625, 6592}
\put(-1.01502,-.889379){{\color{red} \circle*{0.04} }}
%{11746, 14619, 17472}
\put(-.877838,-1.0433){{\color{red} \circle*{0.04} }}
%{7476, 8658, 10649}
\put(-.69407,-1.22376){{\color{red} \circle*{0.04} }}
%{1813, 2964, 3338}
\put(-1.39713,-.265737){{\color{red} \circle*{0.04} }}
%{6013, 9654, 10808}
\put(-1.40072,-.345223){{\color{red} \circle*{0.04} }}
%{840, 1329, 1486}
\put(-1.38985,-.398811){{\color{red} \circle*{0.04} }}
%{10507, 15651, 17672}
\put(-1.28743,-.574905){{\color{red} \circle*{0.04} }}
%{8379, 12582, 14134}
\put(-1.31544,-.56376){{\color{red} \circle*{0.04} }}
%{6097, 8946, 10102}
\put(-1.27036,-.628052){{\color{red} \circle*{0.04} }}
%{16457, 22476, 25940}
\put(-1.10948,-.813993){{\color{red} \circle*{0.04} }}
%{13825, 18825, 21768}
\put(-1.09914,-.818434){{\color{red} \circle*{0.04} }}
%{23422, 29331, 34884}
\put(-.902152,-1.03693){{\color{red} \circle*{0.04} }}
%{3829, 5787, 6444}
\put(-1.35542,-.570333){{\color{red} \circle*{0.04} }}
%{11319, 15606, 17950}
\put(-1.13262,-.790746){{\color{red} \circle*{0.04} }}
%{7350, 9819, 11446}
\put(-1.04825,-.861511){{\color{red} \circle*{0.04} }}
%{6790, 8525, 10144}
\put(-.903445,-1.02515){{\color{red} \circle*{0.04} }}
%{15841, 19773, 23688}
\put(-.872957,-1.02352){{\color{red} \circle*{0.04} }}
%{26432, 30759, 37764}
\put(-.70594,-1.21104){{\color{red} \circle*{0.04} }}
%{3003, 4272, 4850}
\put(-1.21575,-.721029){{\color{red} \circle*{0.04} }}
%{2352, 3249, 3734}
\put(-1.13771,-.786481){{\color{red} \circle*{0.04} }}
%{7217, 9219, 10896}
\put(-.947334,-.982649){{\color{red} \circle*{0.04} }}
%{12957, 16392, 19520}
\put(-.909639,-.993069){{\color{red} \circle*{0.04} }}
%{11480, 13443, 16466}
\put(-.721296,-1.19458){{\color{red} \circle*{0.04} }}
%{4032, 4947, 5986}
\put(-.818133,-1.0545){{\color{red} \circle*{0.04} }}
%{10619, 12420, 15270}
\put(-.707148,-1.18561){{\color{red} \circle*{0.04} }}
%{12817, 14037, 17726}
\put(-.539071,-1.35333){{\color{red} \circle*{0.04} }}
%{15701, 18327, 22672}
\put(-.683783,-1.17101){{\color{red} \circle*{0.04} }}
%{23667, 26016, 32860}
\put(-.542812,-1.33728){{\color{red} \circle*{0.04} }}
%{10031, 10485, 13566}
\put(-.403478,-1.45573){{\color{red} \circle*{0.04} }}
%{35, 57, 64}
\put(-1.40459,-.288187){{\color{red} \circle*{0.04} }}
%{259, 417, 464}
\put(-1.42703,-.355658){{\color{red} \circle*{0.04} }}
%{343, 549, 608}
\put(-1.43873,-.390854){{\color{red} \circle*{0.04} }}
%{1722, 2631, 2942}
\put(-1.35173,-.518462){{\color{red} \circle*{0.04} }}
%{483, 723, 812}
\put(-1.3128,-.575569){{\color{red} \circle*{0.04} }}
%{2009, 2805, 3212}
\put(-1.16312,-.759783){{\color{red} \circle*{0.04} }}
%{357, 543, 604}
\put(-1.36649,-.551621){{\color{red} \circle*{0.04} }}
%{1603, 2241, 2564}
\put(-1.16765,-.757999){{\color{red} \circle*{0.04} }}
%{245, 334, 386}
\put(-1.1025,-.816012){{\color{red} \circle*{0.04} }}
%{7833, 10011, 11804}
\put(-.956298,-.989119){{\color{red} \circle*{0.04} }}
%{1428, 2043, 2314}
\put(-1.23076,-.708442){{\color{red} \circle*{0.04} }}
%{2205, 3063, 3512}
\put(-1.15258,-.774007){{\color{red} \circle*{0.04} }}
%{3213, 4137, 4870}
\put(-.970722,-.96646){{\color{red} \circle*{0.04} }}
%{5670, 7251, 8584}
\put(-.942895,-.972554){{\color{red} \circle*{0.04} }}
%{9709, 11493, 13980}
\put(-.757871,-1.17676){{\color{red} \circle*{0.04} }}
%{840, 1047, 1258}
\put(-.861018,-1.01854){{\color{red} \circle*{0.04} }}
%{4424, 5235, 6392}
\put(-.74448,-1.16436){{\color{red} \circle*{0.04} }}
%{3612, 3999, 5020}
\put(-.571828,-1.33095){{\color{red} \circle*{0.04} }}
%{441, 645, 724}
\put(-1.28892,-.659663){{\color{red} \circle*{0.04} }}
%{3423, 4488, 5260}
\put(-1.00736,-.913071){{\color{red} \circle*{0.04} }}
%{1260, 1599, 1906}
\put(-.909807,-.977619){{\color{red} \circle*{0.04} }}
%{7252, 8652, 10525}
\put(-.766893,-1.14539){{\color{red} \circle*{0.04} }}
%{12439, 14724, 18074}
\put(-.726688,-1.14368){{\color{red} \circle*{0.04} }}
%{19705, 21876, 27468}
\put(-.57428,-1.31881){{\color{red} \circle*{0.04} }}
%{3591, 4164, 5170}
\put(-.663652,-1.18406){{\color{red} \circle*{0.04} }}
%{2891, 3216, 4052}
\put(-.565221,-1.29769){{\color{red} \circle*{0.04} }}
%{1785, 1878, 2422}
\put(-.421825,-1.44066){{\color{red} \circle*{0.04} }}
%{33, 45, 52}
\put(-1.10323,-.815402){{\color{red} \circle*{0.04} }}
%{9, 12, 14}
\put(-1.04305,-.865869){{\color{red} \circle*{0.04} }}
%{275, 336, 405}
\put(-.826632,-1.08478){{\color{red} \circle*{0.04} }}
%{1051, 1278, 1548}
\put(-.804096,-1.08588){{\color{red} \circle*{0.04} }}
%{506, 570, 711}
\put(-.613723,-1.28382){{\color{red} \circle*{0.04} }}
%{378, 447, 550}
\put(-.717461,-1.13894){{\color{red} \circle*{0.04} }}
%{328, 369, 462}
\put(-.599652,-1.2753){{\color{red} \circle*{0.04} }}
%{1117, 1185, 1522}
\put(-.445175,-1.42149){{\color{red} \circle*{0.04} }}
%{1631, 1830, 2304}
\put(-.577883,-1.26543){{\color{red} \circle*{0.04} }}
%{2171, 2304, 2962}
\put(-.442552,-1.41642){{\color{red} \circle*{0.04} }}
%{739, 753, 990}
\put(-.321178,-1.50207){{\color{red} \circle*{0.04} }}
%{105, 117, 148}
\put(-.55399,-1.27604){{\color{red} \circle*{0.04} }}
%{56, 60, 77}
\put(-.459701,-1.38334){{\color{red} \circle*{0.04} }}
%{44, 45, 59}
\put(-.334503,-1.49699){{\color{red} \circle*{0.04} }}
%{6, 9, 10}
\put(-1.35513,-.604133){{\color{red} \circle*{0.04} }}
%{7, 12, 14}
\put(-1.30878,0){{\color{red} \circle*{0.04} }}
%{273, 411, 490}
\put(-1.09665,-.356763){{\color{red} \circle*{0.04} }}
%{70, 117, 138}
\put(-1.24213,-.0457229){{\color{red} \circle*{0.04} }}
%{161, 288, 346}
\put(-1.23475,.222661){{\color{red} \circle*{0.04} }}
%{868, 1383, 1712}
\put(-1.01242,-.0448717){{\color{red} \circle*{0.04} }}
%{644, 1095, 1346}
\put(-1.0999,.138758){{\color{red} \circle*{0.04} }}
%{161, 258, 333}
\put(-.860905,.10774){{\color{red} \circle*{0.04} }}
%{259, 396, 490}
\put(-.974062,-.181778){{\color{red} \circle*{0.04} }}
%{49, 84, 102}
\put(-1.15441,.125751){{\color{red} \circle*{0.04} }}
%{259, 429, 536}
\put(-1.01369,.108513){{\color{red} \circle*{0.04} }}
%{287, 507, 628}
\put(-1.10487,.279221){{\color{red} \circle*{0.04} }}
%{1967, 3297, 4206}
\put(-.945308,.211174){{\color{red} \circle*{0.04} }}
%{1442, 2517, 3186}
\put(-1.01076,.31017){{\color{red} \circle*{0.04} }}
%{655, 1083, 1416}
\put(-.840169,.246546){{\color{red} \circle*{0.04} }}
%{91, 159, 200}
\put(-1.03583,.293752){{\color{red} \circle*{0.04} }}
%{133, 255, 320}
\put(-1.1237,.556702){{\color{red} \circle*{0.04} }}
%{686, 1179, 1490}
\put(-1.00329,.258438){{\color{red} \circle*{0.04} }}
%{42, 77, 96}
\put(-1.1118,.408976){{\color{red} \circle*{0.04} }}
%{371, 711, 892}
\put(-1.12437,.55467){{\color{red} \circle*{0.04} }}
%{854, 1488, 1885}
\put(-1.00615,.307288){{\color{red} \circle*{0.04} }}
%{1246, 2265, 2850}
\put(-1.06871,.412143){{\color{red} \circle*{0.04} }}
%{3955, 6801, 8762}
\put(-.930156,.319934){{\color{red} \circle*{0.04} }}
%{14, 29, 38}
\put(-1.01235,.891622){{\color{red} \circle*{0.04} }}
%{434, 819, 1038}
\put(-1.07173,.541494){{\color{red} \circle*{0.04} }}
%{322, 633, 806}
\put(-1.08633,.669085){{\color{red} \circle*{0.04} }}
%{1477, 2649, 3372}
\put(-1.01237,.408013){{\color{red} \circle*{0.04} }}
%{119, 240, 310}
\put(-1.04945,.780026){{\color{red} \circle*{0.04} }}
%{539, 1008, 1270}
\put(-1.08746,.498062){{\color{red} \circle*{0.04} }}
%{3402, 6039, 7696}
\put(-.999218,.381174){{\color{red} \circle*{0.04} }}
%{826, 1509, 1914}
\put(-1.04178,.450924){{\color{red} \circle*{0.04} }}
%{7525, 13050, 16822}
\put(-.935347,.347047){{\color{red} \circle*{0.04} }}
%{134, 255, 326}
\put(-1.04456,.590961){{\color{red} \circle*{0.04} }}
%{679, 1332, 1694}
\put(-1.08942,.659787){{\color{red} \circle*{0.04} }}
%{2926, 5313, 6768}
\put(-1.01997,.446304){{\color{red} \circle*{0.04} }}
%{2128, 3981, 5030}
\put(-1.07664,.507568){{\color{red} \circle*{0.04} }}
%{6461, 11493, 14652}
\put(-.999536,.388469){{\color{red} \circle*{0.04} }}
%{182, 345, 438}
\put(-1.06871,.559302){{\color{red} \circle*{0.04} }}
%{133, 258, 326}
\put(-1.10605,.609775){{\color{red} \circle*{0.04} }}
%{2772, 5019, 6380}
\put(-1.02576,.431559){{\color{red} \circle*{0.04} }}
%{672, 1243, 1570}
\put(-1.06854,.474089){{\color{red} \circle*{0.04} }}
%{1491, 2634, 3337}
\put(-1.01782,.348777){{\color{red} \circle*{0.04} }}
%{1736, 3249, 4110}
\put(-1.07233,.512316){{\color{red} \circle*{0.04} }}
%{5117, 9156, 11563}
\put(-1.04104,.376932){{\color{red} \circle*{0.04} }}
%{455, 831, 1044}
\put(-1.07877,.421101){{\color{red} \circle*{0.04} }}
%{2653, 4668, 5816}
\put(-1.07872,.285311){{\color{red} \circle*{0.04} }}
%{35, 54, 70}
\put(-.810053,0){{\color{red} \circle*{0.04} }}
%{665, 1146, 1470}
\put(-.948719,.312866){{\color{red} \circle*{0.04} }}
%{483, 891, 1124}
\put(-1.07114,.462562){{\color{red} \circle*{0.04} }}
%{175, 339, 428}
\put(-1.10814,.603486){{\color{red} \circle*{0.04} }}
%{1589, 2808, 3578}
\put(-.995872,.367424){{\color{red} \circle*{0.04} }}
%{231, 426, 538}
\put(-1.06653,.465047){{\color{red} \circle*{0.04} }}
%{3605, 6324, 8096}
\put(-.971558,.360045){{\color{red} \circle*{0.04} }}
%{119, 234, 298}
\put(-1.08592,.670315){{\color{red} \circle*{0.04} }}
%{287, 513, 660}
\put(-.96841,.430615){{\color{red} \circle*{0.04} }}
%{413, 786, 998}
\put(-1.07146,.570844){{\color{red} \circle*{0.04} }}
%{301, 597, 764}
\put(-1.07337,.708068){{\color{red} \circle*{0.04} }}
%{679, 1236, 1575}
\put(-1.02079,.454537){{\color{red} \circle*{0.04} }}
%{217, 441, 572}
\put(-1.03871,.81233){{\color{red} \circle*{0.04} }}
%{329, 623, 788}
\put(-1.08246,.545225){{\color{red} \circle*{0.04} }}
%{721, 1404, 1778}
\put(-1.10034,.626965){{\color{red} \circle*{0.04} }}
%{1029, 1854, 2360}
\put(-1.01628,.421436){{\color{red} \circle*{0.04} }}
%{2240, 4149, 5246}
\put(-1.06558,.48119){{\color{red} \circle*{0.04} }}
%{6790, 11955, 15302}
\put(-.975402,.370382){{\color{red} \circle*{0.04} }}
%{385, 718, 920}
\put(-1.01929,.540751){{\color{red} \circle*{0.04} }}
%{63, 131, 172}
\put(-1.00715,.90725){{\color{red} \circle*{0.04} }}
%{121, 234, 298}
\put(-1.07267,.624398){{\color{red} \circle*{0.04} }}
%{56, 111, 142}
\put(-1.07428,.705328){{\color{red} \circle*{0.04} }}
%{2646, 4875, 6194}
\put(-1.04219,.480562){{\color{red} \circle*{0.04} }}
%{1925, 3642, 4606}
\put(-1.08223,.54236){{\color{red} \circle*{0.04} }}
%{1939, 3491, 4434}
\put(-1.02418,.412547){{\color{red} \circle*{0.04} }}
%{539, 1086, 1402}
\put(-1.05083,.775876){{\color{red} \circle*{0.04} }}
%{1141, 2139, 2729}
\put(-1.04036,.54262){{\color{red} \circle*{0.04} }}
%{385, 783, 1016}
\put(-1.03767,.815451){{\color{red} \circle*{0.04} }}
%{826, 1587, 2012}
\put(-1.08511,.592948){{\color{red} \circle*{0.04} }}
%{1204, 2355, 2990}
\put(-1.09374,.646813){{\color{red} \circle*{0.04} }}
%{4991, 9150, 11564}
\put(-1.05876,.450169){{\color{red} \circle*{0.04} }}
%{1813, 3384, 4264}
\put(-1.08546,.492838){{\color{red} \circle*{0.04} }}
%{10724, 19101, 24100}
\put(-1.0407,.360528){{\color{red} \circle*{0.04} }}
%{511, 1005, 1280}
\put(-1.08567,.67109){{\color{red} \circle*{0.04} }}
%{4270, 7923, 10016}
\put(-1.06777,.485702){{\color{red} \circle*{0.04} }}
%{3115, 5889, 7412}
\put(-1.10051,.525845){{\color{red} \circle*{0.04} }}
%{9198, 16611, 20836}
\put(-1.07526,.383399){{\color{red} \circle*{0.04} }}
%{3955, 7212, 9038}
\put(-1.08714,.408955){{\color{red} \circle*{0.04} }}
%{205, 378, 472}
\put(-1.11067,.430362){{\color{red} \circle*{0.04} }}
%{16695, 29523, 36572}
\put(-1.10545,.282579){{\color{red} \circle*{0.04} }}
%{14315, 25413, 31462}
\put(-1.11119,.292419){{\color{red} \circle*{0.04} }}
%{3667, 6345, 7736}
\put(-1.14731,.167137){{\color{red} \circle*{0.04} }}
%{161, 309, 400}
\put(-1.00236,.651724){{\color{red} \circle*{0.04} }}
%{77, 155, 200}
\put(-1.05213,.771948){{\color{red} \circle*{0.04} }}
%{1036, 1929, 2490}
\put(-.989229,.558361){{\color{red} \circle*{0.04} }}
%{63, 122, 156}
\put(-1.05775,.640157){{\color{red} \circle*{0.04} }}
%{553, 1101, 1412}
\put(-1.06787,.724625){{\color{red} \circle*{0.04} }}
%{1183, 2190, 2795}
\put(-1.02873,.507759){{\color{red} \circle*{0.04} }}
%{1722, 3279, 4150}
\put(-1.08458,.562756){{\color{red} \circle*{0.04} }}
%{5215, 9465, 12002}
\put(-1.03735,.431058){{\color{red} \circle*{0.04} }}
%{70, 147, 194}
\put(-.993862,.947218){{\color{red} \circle*{0.04} }}
%{644, 1269, 1638}
\put(-1.0343,.715505){{\color{red} \circle*{0.04} }}
%{476, 963, 1246}
\put(-1.04504,.793275){{\color{red} \circle*{0.04} }}
%{2037, 3837, 4916}
\put(-1.0278,.568727){{\color{red} \circle*{0.04} }}
%{371, 717, 912}
\put(-1.07691,.619002){{\color{red} \circle*{0.04} }}
%{539, 1059, 1348}
\put(-1.08715,.666638){{\color{red} \circle*{0.04} }}
%{4480, 8259, 10452}
\put(-1.05817,.47032){{\color{red} \circle*{0.04} }}
%{3262, 6129, 7714}
\put(-1.09544,.508292){{\color{red} \circle*{0.04} }}
%{9625, 17244, 21682}
\put(-1.0591,.36723){{\color{red} \circle*{0.04} }}
%{1288, 2523, 3226}
\put(-1.06699,.671613){{\color{red} \circle*{0.04} }}
%{3850, 7191, 9092}
\put(-1.07267,.505055){{\color{red} \circle*{0.04} }}
%{2800, 5319, 6698}
\put(-1.10246,.540978){{\color{red} \circle*{0.04} }}
%{8267, 14997, 18776}
\put(-1.08646,.390849){{\color{red} \circle*{0.04} }}
%{171, 327, 412}
\put(-1.10577,.561268){{\color{red} \circle*{0.04} }}
%{875, 1692, 2134}
\put(-1.1108,.595489){{\color{red} \circle*{0.04} }}
%{3549, 6501, 8114}
\put(-1.10681,.409827){{\color{red} \circle*{0.04} }}
%{861, 1594, 1986}
\put(-1.12272,.435334){{\color{red} \circle*{0.04} }}
%{3752, 6645, 8208}
\put(-1.1179,.278276){{\color{red} \circle*{0.04} }}
%{2226, 4149, 5162}
\put(-1.134,.450551){{\color{red} \circle*{0.04} }}
%{6447, 11487, 14141}
\put(-1.13635,.285916){{\color{red} \circle*{0.04} }}
%{4025, 7212, 8858}
\put(-1.15021,.295679){{\color{red} \circle*{0.04} }}
%{7693, 13300, 16144}
\put(-1.16364,.150709){{\color{red} \circle*{0.04} }}
%{1575, 3018, 3920}
\put(-.987869,.657284){{\color{red} \circle*{0.04} }}
%{91, 191, 252}
\put(-.994562,.945113){{\color{red} \circle*{0.04} }}
%{385, 756, 974}
\put(-1.039,.700518){{\color{red} \circle*{0.04} }}
%{280, 559, 718}
\put(-1.06392,.736494){{\color{red} \circle*{0.04} }}
%{3472, 6495, 8270}
\put(-1.04642,.530586){{\color{red} \circle*{0.04} }}
%{2527, 4818, 6082}
\put(-1.09582,.558608){{\color{red} \circle*{0.04} }}
%{7441, 13533, 16942}
\put(-1.08889,.398114){{\color{red} \circle*{0.04} }}
%{245, 494, 638}
\put(-1.04978,.779013){{\color{red} \circle*{0.04} }}
%{1498, 2832, 3605}
\put(-1.05607,.559681){{\color{red} \circle*{0.04} }}
%{175, 353, 456}
\put(-1.04921,.780735){{\color{red} \circle*{0.04} }}
%{1085, 2082, 2632}
\put(-1.09539,.580917){{\color{red} \circle*{0.04} }}
%{1582, 3069, 3878}
\put(-1.10597,.610006){{\color{red} \circle*{0.04} }}
%{6391, 11712, 14640}
\put(-1.1013,.415669){{\color{red} \circle*{0.04} }}
%{1162, 2154, 2679}
\put(-1.13069,.43371){{\color{red} \circle*{0.04} }}
%{13510, 23937, 29488}
\put(-1.12868,.271247){{\color{red} \circle*{0.04} }}
%{112, 217, 274}
\put(-1.10787,.604317){{\color{red} \circle*{0.04} }}
%{5474, 10089, 12580}
\put(-1.11585,.424755){{\color{red} \circle*{0.04} }}
%{3997, 7449, 9256}
\put(-1.13885,.446375){{\color{red} \circle*{0.04} }}
%{11606, 20661, 25384}
\put(-1.1433,.277161){{\color{red} \circle*{0.04} }}
%{2499, 4470, 5474}
\put(-1.16017,.281448){{\color{red} \circle*{0.04} }}
%{1211, 2172, 2658}
\put(-1.16527,.287393){{\color{red} \circle*{0.04} }}
%{20783, 35823, 43364}
\put(-1.17147,.132876){{\color{red} \circle*{0.04} }}
%{17843, 30741, 37142}
\put(-1.17831,.125515){{\color{red} \circle*{0.04} }}
%{31577, 52539, 62792}
\put(-1.18719,-.0182829){{\color{red} \circle*{0.04} }}
%{70, 143, 186}
\put(-1.03145,.834148){{\color{red} \circle*{0.04} }}
%{1694, 3261, 4154}
\put(-1.06795,.612438){{\color{red} \circle*{0.04} }}
%{1225, 2382, 3014}
\put(-1.10248,.620506){{\color{red} \circle*{0.04} }}
%{4942, 9069, 11368}
\put(-1.09155,.428135){{\color{red} \circle*{0.04} }}
%{3598, 6687, 8310}
\put(-1.13612,.438751){{\color{red} \circle*{0.04} }}
%{1493, 2649, 3252}
\put(-1.14338,.264745){{\color{red} \circle*{0.04} }}
%{63, 122, 154}
\put(-1.10863,.602008){{\color{red} \circle*{0.04} }}
%{1540, 2865, 3554}
\put(-1.14398,.436235){{\color{red} \circle*{0.04} }}
%{1127, 2112, 2614}
\put(-1.15903,.450438){{\color{red} \circle*{0.04} }}
%{1498, 2665, 3264}
\put(-1.15484,.265581){{\color{red} \circle*{0.04} }}
%{3276, 5865, 7150}
\put(-1.1785,.270208){{\color{red} \circle*{0.04} }}
%{9359, 16059, 19384}
\put(-1.1783,.109903){{\color{red} \circle*{0.04} }}
%{2828, 5073, 6166}
\put(-1.19192,.266945){{\color{red} \circle*{0.04} }}
%{8050, 13815, 16643}
\put(-1.18593,.104276){{\color{red} \circle*{0.04} }}
%{2513, 4308, 5178}
\put(-1.19374,.0937132){{\color{red} \circle*{0.04} }}
%{28427, 46980, 56008}
\put(-1.19024,-.0478044){{\color{red} \circle*{0.04} }}
%{434, 807, 994}
\put(-1.17136,.413341){{\color{red} \circle*{0.04} }}
%{6958, 12303, 15032}
\put(-1.15873,.239696){{\color{red} \circle*{0.04} }}
%{5089, 9075, 10996}
\put(-1.19872,.239582){{\color{red} \circle*{0.04} }}
%{14518, 24759, 29756}
\put(-1.18927,.0771878){{\color{red} \circle*{0.04} }}
%{6258, 10677, 12790}
\put(-1.20226,.0682455){{\color{red} \circle*{0.04} }}
%{4543, 7767, 9280}
\put(-1.21421,.066539){{\color{red} \circle*{0.04} }}
%{3661, 6009, 7140}
\put(-1.19622,-.0804746){{\color{red} \circle*{0.04} }}
%{21987, 35973, 42710}
\put(-1.19609,-.0933581){{\color{red} \circle*{0.04} }}
%{38465, 60315, 71384}
\put(-1.16573,-.243225){{\color{red} \circle*{0.04} }}
%{3542, 6021, 7122}
\put(-1.24745,.0168943){{\color{red} \circle*{0.04} }}
%{9926, 16128, 19077}
\put(-1.20351,-.127812){{\color{red} \circle*{0.04} }}
%{6188, 10017, 11810}
\put(-1.21222,-.150481){{\color{red} \circle*{0.04} }}
%{34615, 53820, 63504}
\put(-1.16851,-.281539){{\color{red} \circle*{0.04} }}
%{3821, 5859, 6890}
\put(-1.16681,-.33956){{\color{red} \circle*{0.04} }}
%{6619, 9657, 11432}
\put(-1.08987,-.489185){{\color{red} \circle*{0.04} }}
%{56, 99, 130}
\put(-.880567,.460839){{\color{red} \circle*{0.04} }}
%{553, 990, 1290}
\put(-.920632,.473967){{\color{red} \circle*{0.04} }}
%{196, 375, 478}
\put(-1.06048,.597267){{\color{red} \circle*{0.04} }}
%{1211, 2232, 2846}
\put(-1.02865,.492392){{\color{red} \circle*{0.04} }}
%{217, 414, 526}
\put(-1.07095,.57965){{\color{red} \circle*{0.04} }}
%{525, 957, 1216}
\put(-1.03305,.449905){{\color{red} \circle*{0.04} }}
%{63, 117, 148}
\put(-1.06607,.490117){{\color{red} \circle*{0.04} }}
%{403, 714, 909}
\put(-1.00143,.372397){{\color{red} \circle*{0.04} }}
%{504, 939, 1210}
\put(-.996424,.554915){{\color{red} \circle*{0.04} }}
%{364, 705, 898}
\put(-1.0731,.629182){{\color{red} \circle*{0.04} }}
%{175, 347, 444}
\put(-1.07376,.7069){{\color{red} \circle*{0.04} }}
%{2219, 4113, 5216}
\put(-1.05454,.492196){{\color{red} \circle*{0.04} }}
%{805, 1527, 1932}
\put(-1.0827,.551002){{\color{red} \circle*{0.04} }}
%{2401, 4338, 5493}
\put(-1.03899,.413522){{\color{red} \circle*{0.04} }}
%{308, 603, 778}
\put(-1.03099,.696609){{\color{red} \circle*{0.04} }}
%{112, 225, 290}
\put(-1.055,.763324){{\color{red} \circle*{0.04} }}
%{630, 1181, 1508}
\put(-1.03711,.544992){{\color{red} \circle*{0.04} }}
%{1372, 2637, 3342}
\put(-1.08681,.592914){{\color{red} \circle*{0.04} }}
%{1001, 1956, 2482}
\put(-1.0952,.642411){{\color{red} \circle*{0.04} }}
%{4109, 7536, 9504}
\put(-1.06736,.444883){{\color{red} \circle*{0.04} }}
%{994, 1851, 2326}
\put(-1.09418,.477953){{\color{red} \circle*{0.04} }}
%{8785, 15579, 19612}
\put(-1.04564,.34061){{\color{red} \circle*{0.04} }}
%{392, 759, 970}
\put(-1.05976,.638156){{\color{red} \circle*{0.04} }}
%{854, 1683, 2146}
\put(-1.08269,.680026){{\color{red} \circle*{0.04} }}
%{3521, 6519, 8240}
\put(-1.06648,.479033){{\color{red} \circle*{0.04} }}
%{1281, 2415, 3032}
\put(-1.10797,.510437){{\color{red} \circle*{0.04} }}
%{3766, 6765, 8459}
\put(-1.0829,.358064){{\color{red} \circle*{0.04} }}
%{266, 531, 682}
\put(-1.06406,.736088){{\color{red} \circle*{0.04} }}
%{2198, 4167, 5254}
\put(-1.09582,.539069){{\color{red} \circle*{0.04} }}
%{1603, 3078, 3866}
\put(-1.12143,.563508){{\color{red} \circle*{0.04} }}
%{6468, 11709, 14620}
\put(-1.09516,.376496){{\color{red} \circle*{0.04} }}
%{1568, 2873, 3566}
\put(-1.12869,.393752){{\color{red} \circle*{0.04} }}
%{13664, 23871, 29488}
\put(-1.10545,.237237){{\color{red} \circle*{0.04} }}
%{4046, 7443, 9246}
\put(-1.12887,.407905){{\color{red} \circle*{0.04} }}
%{11739, 20607, 25382}
\put(-1.12099,.2428){{\color{red} \circle*{0.04} }}
%{1225, 2169, 2656}
\put(-1.15136,.250695){{\color{red} \circle*{0.04} }}
%{21021, 35694, 43382}
\put(-1.14209,.098959){{\color{red} \circle*{0.04} }}
%{679, 1296, 1690}
\put(-.969324,.658114){{\color{red} \circle*{0.04} }}
%{126, 249, 322}
\put(-1.02922,.728744){{\color{red} \circle*{0.04} }}
%{371, 753, 976}
\put(-1.04051,.806918){{\color{red} \circle*{0.04} }}
%{1603, 3048, 3910}
\put(-1.0305,.598848){{\color{red} \circle*{0.04} }}
%{392, 763, 974}
\put(-1.06844,.649299){{\color{red} \circle*{0.04} }}
%{427, 843, 1076}
\put(-1.08009,.687849){{\color{red} \circle*{0.04} }}
%{3577, 6651, 8422}
\put(-1.063,.496703){{\color{red} \circle*{0.04} }}
%{2618, 4941, 6226}
\put(-1.09458,.52447){{\color{red} \circle*{0.04} }}
%{7735, 13899, 17472}
\put(-1.06256,.375246){{\color{red} \circle*{0.04} }}
%{329, 675, 880}
\put(-1.02549,.852085){{\color{red} \circle*{0.04} }}
%{175, 336, 435}
\put(-1.00222,.653129){{\color{red} \circle*{0.04} }}
%{1022, 2013, 2582}
\put(-1.0589,.695886){{\color{red} \circle*{0.04} }}
%{749, 1497, 1924}
\put(-1.06231,.741324){{\color{red} \circle*{0.04} }}
%{1547, 2907, 3685}
\put(-1.06754,.53003){{\color{red} \circle*{0.04} }}
%{1127, 2151, 2714}
\put(-1.09858,.560113){{\color{red} \circle*{0.04} }}
%{6671, 12129, 15186}
\put(-1.08821,.397582){{\color{red} \circle*{0.04} }}
%{644, 1299, 1678}
\put(-1.04926,.780604){{\color{red} \circle*{0.04} }}
%{889, 1682, 2142}
\put(-1.05508,.563155){{\color{red} \circle*{0.04} }}
%{238, 483, 626}
\put(-1.04067,.806424){{\color{red} \circle*{0.04} }}
%{1946, 3741, 4726}
\put(-1.09958,.583984){{\color{red} \circle*{0.04} }}
%{707, 1371, 1732}
\put(-1.10657,.60822){{\color{red} \circle*{0.04} }}
%{5740, 10521, 13128}
\put(-1.10836,.410853){{\color{red} \circle*{0.04} }}
%{4186, 7749, 9634}
\put(-1.13102,.4286){{\color{red} \circle*{0.04} }}
%{12159, 21423, 26428}
\put(-1.11828,.258717){{\color{red} \circle*{0.04} }}
%{4942, 9093, 11352}
\put(-1.10961,.423531){{\color{red} \circle*{0.04} }}
%{3598, 6693, 8306}
\put(-1.14228,.43718){{\color{red} \circle*{0.04} }}
%{10465, 18546, 22758}
\put(-1.14398,.259892){{\color{red} \circle*{0.04} }}
%{4501, 7992, 9792}
\put(-1.15167,.260933){{\color{red} \circle*{0.04} }}
%{3283, 5862, 7150}
\put(-1.17415,.263849){{\color{red} \circle*{0.04} }}
%{9387, 16032, 19394}
\put(-1.16549,.102292){{\color{red} \circle*{0.04} }}
%{8078, 13788, 16653}
\put(-1.17102,.0954213){{\color{red} \circle*{0.04} }}
%{28567, 46869, 56042}
\put(-1.17184,-.0616849){{\color{red} \circle*{0.04} }}
%{406, 813, 1058}
\put(-1.01441,.782632){{\color{red} \circle*{0.04} }}
%{2408, 4605, 5908}
\put(-1.03465,.615208){{\color{red} \circle*{0.04} }}
%{1750, 3399, 4326}
\put(-1.07854,.634595){{\color{red} \circle*{0.04} }}
%{427, 836, 1062}
\put(-1.09233,.651048){{\color{red} \circle*{0.04} }}
%{5145, 9510, 11924}
\put(-1.09661,.449886){{\color{red} \circle*{0.04} }}
%{1246, 2325, 2898}
\put(-1.12771,.459335){{\color{red} \circle*{0.04} }}
%{10885, 19323, 23812}
\put(-1.12908,.278033){{\color{red} \circle*{0.04} }}
%{1498, 2925, 3730}
\put(-1.07505,.654958){{\color{red} \circle*{0.04} }}
%{28, 55, 70}
\put(-1.08749,.665595){{\color{red} \circle*{0.04} }}
%{4417, 8193, 10260}
\put(-1.10439,.456256){{\color{red} \circle*{0.04} }}
%{1610, 3015, 3754}
\put(-1.13496,.466385){{\color{red} \circle*{0.04} }}
%{4676, 8331, 10227}
\put(-1.14722,.277067){{\color{red} \circle*{0.04} }}
%{49, 96, 122}
\put(-1.09132,.65408){{\color{red} \circle*{0.04} }}
%{2772, 5193, 6454}
\put(-1.14248,.461949){{\color{red} \circle*{0.04} }}
%{2023, 3810, 4730}
\put(-1.15123,.473872){{\color{red} \circle*{0.04} }}
%{8050, 14373, 17576}
\put(-1.16414,.271576){{\color{red} \circle*{0.04} }}
%{5866, 10515, 12814}
\put(-1.18107,.272802){{\color{red} \circle*{0.04} }}
%{16800, 28773, 34732}
\put(-1.17638,.10423){{\color{red} \circle*{0.04} }}
%{5054, 9069, 11010}
\put(-1.19679,.264285){{\color{red} \circle*{0.04} }}
%{2891, 4953, 5954}
\put(-1.19269,.0922203){{\color{red} \circle*{0.04} }}
%{4529, 7758, 9290}
\put(-1.2074,.0795859){{\color{red} \circle*{0.04} }}
%{25585, 42030, 50014}
\put(-1.19147,-.0730276){{\color{red} \circle*{0.04} }}
%{826, 1641, 2102}
\put(-1.07097,.715292){{\color{red} \circle*{0.04} }}
%{3367, 6270, 7906}
\put(-1.08081,.488286){{\color{red} \circle*{0.04} }}
%{308, 609, 778}
\put(-1.07786,.694579){{\color{red} \circle*{0.04} }}
%{2464, 4629, 5778}
\put(-1.12785,.483022){{\color{red} \circle*{0.04} }}
%{224, 423, 526}
\put(-1.14706,.486427){{\color{red} \circle*{0.04} }}
%{7182, 12825, 15724}
\put(-1.15413,.280024){{\color{red} \circle*{0.04} }}
%{1750, 3141, 3826}
\put(-1.18401,.275274){{\color{red} \circle*{0.04} }}
%{3003, 5145, 6200}
\put(-1.18326,.0999964){{\color{red} \circle*{0.04} }}
%{1561, 2934, 3638}
\put(-1.15437,.464429){{\color{red} \circle*{0.04} }}
%{6202, 11067, 13516}
\put(-1.16858,.265895){{\color{red} \circle*{0.04} }}
%{4522, 8115, 9846}
\put(-1.19916,.262701){{\color{red} \circle*{0.04} }}
%{12943, 22170, 26610}
\put(-1.19837,.0867959){{\color{red} \circle*{0.04} }}
%{1421, 2550, 3070}
\put(-1.22942,.238717){{\color{red} \circle*{0.04} }}
%{2786, 4770, 5699}
\put(-1.21569,.0709427){{\color{red} \circle*{0.04} }}
%{4060, 6963, 8306}
\put(-1.22337,.0712563){{\color{red} \circle*{0.04} }}
%{11459, 18798, 22302}
\put(-1.20151,-.0871353){{\color{red} \circle*{0.04} }}
%{9856, 16137, 19091}
\put(-1.21037,-.10246){{\color{red} \circle*{0.04} }}
%{34475, 53829, 63538}
\put(-1.17144,-.266169){{\color{red} \circle*{0.04} }}
%{147, 274, 338}
\put(-1.16752,.424883){{\color{red} \circle*{0.04} }}
%{3514, 6267, 7574}
\put(-1.20887,.231912){{\color{red} \circle*{0.04} }}
%{2569, 4596, 5522}
\put(-1.23456,.223236){{\color{red} \circle*{0.04} }}
%{10010, 17079, 20396}
\put(-1.21417,.0586477){{\color{red} \circle*{0.04} }}
%{7280, 12471, 14818}
\put(-1.23745,.0552984){{\color{red} \circle*{0.04} }}
%{20566, 33657, 39808}
\put(-1.2109,-.104745){{\color{red} \circle*{0.04} }}
%{6272, 10737, 12686}
\put(-1.25855,.035459){{\color{red} \circle*{0.04} }}
%{17675, 28875, 34046}
\put(-1.22102,-.120424){{\color{red} \circle*{0.04} }}
%{2765, 4500, 5288}
\put(-1.23011,-.143594){{\color{red} \circle*{0.04} }}
%{30905, 48114, 56598}
\put(-1.18133,-.287196){{\color{red} \circle*{0.04} }}
%{1757, 3006, 3502}
\put(-1.31237,-.0107865){{\color{red} \circle*{0.04} }}
%{6811, 11076, 12964}
\put(-1.24443,-.158956){{\color{red} \circle*{0.04} }}
%{4963, 8070, 9422}
\put(-1.25386,-.167334){{\color{red} \circle*{0.04} }}
%{13846, 21483, 25174}
\put(-1.1923,-.311245){{\color{red} \circle*{0.04} }}
%{11907, 18387, 21517}
\put(-1.19246,-.331743){{\color{red} \circle*{0.04} }}
%{41223, 60309, 71114}
\put(-1.10728,-.492766){{\color{red} \circle*{0.04} }}
%{2226, 3399, 3950}
\put(-1.20679,-.393017){{\color{red} \circle*{0.04} }}
%{36981, 53802, 63230}
\put(-1.11358,-.523604){{\color{red} \circle*{0.04} }}
%{6973, 9459, 11262}
\put(-.989694,-.731204){{\color{red} \circle*{0.04} }}
%{252, 513, 670}
\put(-1.01255,.836725){{\color{red} \circle*{0.04} }}
%{203, 420, 550}
\put(-1.01397,.886742){{\color{red} \circle*{0.04} }}
%{945, 1851, 2410}
\put(-.995545,.72457){{\color{red} \circle*{0.04} }}
%{238, 477, 618}
\put(-1.03262,.772088){{\color{red} \circle*{0.04} }}
%{539, 1098, 1426}
\put(-1.03538,.822343){{\color{red} \circle*{0.04} }}
%{2296, 4407, 5624}
\put(-1.05849,.609691){{\color{red} \circle*{0.04} }}
%{1694, 3291, 4190}
\put(-1.07736,.636265){{\color{red} \circle*{0.04} }}
%{2576, 4767, 5991}
\put(-1.08848,.460283){{\color{red} \circle*{0.04} }}
%{329, 663, 864}
\put(-1.01369,.803563){{\color{red} \circle*{0.04} }}
%{161, 331, 432}
\put(-1.02265,.860625){{\color{red} \circle*{0.04} }}
%{679, 1311, 1684}
\put(-1.0375,.645399){{\color{red} \circle*{0.04} }}
%{749, 1467, 1872}
\put(-1.07482,.66538){{\color{red} \circle*{0.04} }}
%{91, 179, 228}
\put(-1.08544,.671765){{\color{red} \circle*{0.04} }}
%{4487, 8355, 10482}
\put(-1.10049,.472863){{\color{red} \circle*{0.04} }}
%{3290, 6171, 7710}
\put(-1.12283,.481323){{\color{red} \circle*{0.04} }}
%{9625, 17103, 21132}
\put(-1.11971,.289109){{\color{red} \circle*{0.04} }}
%{217, 427, 548}
\put(-1.05595,.694841){{\color{red} \circle*{0.04} }}
%{959, 1899, 2428}
\put(-1.07571,.701021){{\color{red} \circle*{0.04} }}
%{1946, 3630, 4561}
\put(-1.09607,.48252){{\color{red} \circle*{0.04} }}
%{2842, 5349, 6674}
\put(-1.13099,.487079){{\color{red} \circle*{0.04} }}
%{8323, 14865, 18266}
\put(-1.14557,.287421){{\color{red} \circle*{0.04} }}
%{1232, 2313, 2890}
\put(-1.1234,.484155){{\color{red} \circle*{0.04} }}
%{15043, 25686, 31018}
\put(-1.17203,.0960669){{\color{red} \circle*{0.04} }}
%{4522, 8103, 9854}
\put(-1.18891,.265317){{\color{red} \circle*{0.04} }}
%{12971, 22131, 26628}
\put(-1.18531,.0822282){{\color{red} \circle*{0.04} }}
%{1358, 2317, 2770}
\put(-1.20999,.0620482){{\color{red} \circle*{0.04} }}
%{11508, 18753, 22318}
\put(-1.18312,-.098706){{\color{red} \circle*{0.04} }}
%{427, 885, 1160}
\put(-1.01158,.893937){{\color{red} \circle*{0.04} }}
%{1701, 3324, 4330}
\put(-.991775,.719655){{\color{red} \circle*{0.04} }}
%{1225, 2439, 3144}
\put(-1.04761,.739634){{\color{red} \circle*{0.04} }}
%{147, 295, 380}
\put(-1.05651,.75879){{\color{red} \circle*{0.04} }}
%{1183, 2238, 2826}
\put(-1.08824,.537515){{\color{red} \circle*{0.04} }}
%{2583, 4920, 6182}
\put(-1.11329,.54204){{\color{red} \circle*{0.04} }}
%{7469, 13488, 16616}
\put(-1.14544,.328099){{\color{red} \circle*{0.04} }}
%{749, 1509, 1948}
\put(-1.05094,.775546){{\color{red} \circle*{0.04} }}
%{1512, 2856, 3617}
\put(-1.07543,.541955){{\color{red} \circle*{0.04} }}
%{539, 1083, 1396}
\put(-1.05475,.764065){{\color{red} \circle*{0.04} }}
%{2205, 4197, 5264}
\put(-1.11983,.534615){{\color{red} \circle*{0.04} }}
%{539, 1028, 1286}
\put(-1.13173,.532542){{\color{red} \circle*{0.04} }}
%{6419, 11580, 14212}
\put(-1.15919,.313556){{\color{red} \circle*{0.04} }}
%{4676, 8451, 10322}
\put(-1.17956,.304226){{\color{red} \circle*{0.04} }}
%{13426, 23097, 27866}
\put(-1.18252,.116414){{\color{red} \circle*{0.04} }}
%{462, 877, 1094}
\put(-1.13898,.510736){{\color{red} \circle*{0.04} }}
%{5530, 9933, 12174}
\put(-1.16068,.29644){{\color{red} \circle*{0.04} }}
%{4039, 7290, 8866}
\put(-1.19505,.287154){{\color{red} \circle*{0.04} }}
%{11557, 19863, 23834}
\put(-1.20267,.0964019){{\color{red} \circle*{0.04} }}
%{2548, 4587, 5534}
\put(-1.22409,.25474){{\color{red} \circle*{0.04} }}
%{9961, 17070, 20416}
\put(-1.21249,.0770749){{\color{red} \circle*{0.04} }}
%{1813, 3114, 3709}
\put(-1.23062,.0711744){{\color{red} \circle*{0.04} }}
%{20524, 33627, 39840}
\put(-1.20557,-.0955786){{\color{red} \circle*{0.04} }}
%{17654, 28833, 34080}
\put(-1.21141,-.113412){{\color{red} \circle*{0.04} }}
%{30947, 48045, 56632}
\put(-1.17081,-.289921){{\color{red} \circle*{0.04} }}
%{98, 201, 262}
\put(-1.02593,.850766){{\color{red} \circle*{0.04} }}
%{273, 523, 660}
\put(-1.10097,.571103){{\color{red} \circle*{0.04} }}
%{1211, 2319, 2908}
\put(-1.12556,.551093){{\color{red} \circle*{0.04} }}
%{2429, 4386, 5391}
\put(-1.15413,.320902){{\color{red} \circle*{0.04} }}
%{3556, 6441, 7854}
\put(-1.18796,.305715){{\color{red} \circle*{0.04} }}
%{10255, 17673, 21218}
\put(-1.20304,.106548){{\color{red} \circle*{0.04} }}
%{392, 741, 922}
\put(-1.14549,.491161){{\color{red} \circle*{0.04} }}
%{1547, 2787, 3380}
\put(-1.20435,.272982){{\color{red} \circle*{0.04} }}
%{1127, 2031, 2452}
\put(-1.22234,.260014){{\color{red} \circle*{0.04} }}
%{8862, 15231, 18184}
\put(-1.22213,.0805486){{\color{red} \circle*{0.04} }}
%{6468, 11139, 13250}
\put(-1.23819,.0753572){{\color{red} \circle*{0.04} }}
%{18277, 30006, 35470}
\put(-1.21615,-.0962658){{\color{red} \circle*{0.04} }}
%{5572, 9579, 11322}
\put(-1.26113,.0498407){{\color{red} \circle*{0.04} }}
%{15743, 25809, 30360}
\put(-1.23339,-.116548){{\color{red} \circle*{0.04} }}
%{1645, 2686, 3146}
\put(-1.24589,-.143477){{\color{red} \circle*{0.04} }}
%{13797, 21480, 25190}
\put(-1.1929,-.297221){{\color{red} \circle*{0.04} }}
%{588, 1051, 1262}
\put(-1.23608,.218677){{\color{red} \circle*{0.04} }}
%{6874, 11751, 13970}
\put(-1.2334,.0504682){{\color{red} \circle*{0.04} }}
%{5005, 8598, 10150}
\put(-1.2652,.0436988){{\color{red} \circle*{0.04} }}
%{14077, 23091, 27106}
\put(-1.24193,-.121394){{\color{red} \circle*{0.04} }}
%{3136, 5391, 6302}
\put(-1.30379,.0150178){{\color{red} \circle*{0.04} }}
%{12103, 19830, 23148}
\put(-1.26216,-.143124){{\color{red} \circle*{0.04} }}
%{4403, 7206, 8400}
\put(-1.26637,-.151232){{\color{red} \circle*{0.04} }}
%{3520, 5487, 6412}
\put(-1.20749,-.304599){{\color{red} \circle*{0.04} }}
%{21182, 32883, 38308}
\put(-1.21483,-.32862){{\color{red} \circle*{0.04} }}
%{36743, 53877, 63248}
\put(-1.12609,-.499729){{\color{red} \circle*{0.04} }}
%{6748, 11061, 12750}
\put(-1.31077,-.182194){{\color{red} \circle*{0.04} }}
%{18893, 29361, 34068}
\put(-1.23103,-.338165){{\color{red} \circle*{0.04} }}
%{5922, 9123, 10558}
\put(-1.23165,-.376472){{\color{red} \circle*{0.04} }}
%{5467, 8006, 9366}
\put(-1.13749,-.51592){{\color{red} \circle*{0.04} }}
%{25214, 36597, 42616}
\put(-1.14493,-.562916){{\color{red} \circle*{0.04} }}
%{43295, 59121, 70040}
\put(-1.01502,-.724117){{\color{red} \circle*{0.04} }}
%{119, 240, 314}
\put(-.99862,.817121){{\color{red} \circle*{0.04} }}
%{112, 229, 298}
\put(-1.03024,.837797){{\color{red} \circle*{0.04} }}
%{861, 1662, 2126}
\put(-1.05368,.63243){{\color{red} \circle*{0.04} }}
%{77, 157, 204}
\put(-1.03411,.82616){{\color{red} \circle*{0.04} }}
%{924, 1797, 2282}
\put(-1.08837,.631601){{\color{red} \circle*{0.04} }}
%{56, 109, 138}
\put(-1.101,.624972){{\color{red} \circle*{0.04} }}
%{5229, 9627, 11900}
\put(-1.14892,.395236){{\color{red} \circle*{0.04} }}
%{210, 385, 474}
\put(-1.16094,.37075){{\color{red} \circle*{0.04} }}
%{5383, 9390, 11343}
\put(-1.19052,.163132){{\color{red} \circle*{0.04} }}
%{385, 744, 946}
\put(-1.07828,.617718){{\color{red} \circle*{0.04} }}
%{371, 719, 908}
\put(-1.10747,.605492){{\color{red} \circle*{0.04} }}
%{1477, 2697, 3332}
\put(-1.14391,.36955){{\color{red} \circle*{0.04} }}
%{1617, 2958, 3626}
\put(-1.17603,.351072){{\color{red} \circle*{0.04} }}
%{4606, 8001, 9621}
\put(-1.20435,.135983){{\color{red} \circle*{0.04} }}
%{343, 657, 824}
\put(-1.12516,.552302){{\color{red} \circle*{0.04} }}
%{2772, 5031, 6146}
\put(-1.18253,.317295){{\color{red} \circle*{0.04} }}
%{679, 1232, 1494}
\put(-1.21106,.293939){{\color{red} \circle*{0.04} }}
%{7931, 13692, 16404}
\put(-1.21279,.105432){{\color{red} \circle*{0.04} }}
%{5768, 9969, 11878}
\put(-1.23512,.091669){{\color{red} \circle*{0.04} }}
%{16345, 26901, 31792}
\put(-1.2195,-.088996){{\color{red} \circle*{0.04} }}
%{2492, 4287, 5086}
\put(-1.24737,.0636892){{\color{red} \circle*{0.04} }}
%{7028, 11526, 13569}
\put(-1.23078,-.11283){{\color{red} \circle*{0.04} }}
%{8806, 14379, 16822}
\put(-1.25034,-.147131){{\color{red} \circle*{0.04} }}
%{24682, 38343, 44916}
\put(-1.19481,-.308162){{\color{red} \circle*{0.04} }}
%{763, 1497, 1904}
\put(-1.08921,.660428){{\color{red} \circle*{0.04} }}
%{1057, 1934, 2398}
\put(-1.13156,.386487){{\color{red} \circle*{0.04} }}
%{49, 95, 120}
\put(-1.10688,.607282){{\color{red} \circle*{0.04} }}
%{784, 1435, 1758}
\put(-1.17889,.350907){{\color{red} \circle*{0.04} }}
%{287, 523, 636}
\put(-1.20394,.315333){{\color{red} \circle*{0.04} }}
%{6881, 11949, 14314}
\put(-1.21872,.123146){{\color{red} \circle*{0.04} }}
%{5054, 8775, 10462}
\put(-1.23694,.107825){{\color{red} \circle*{0.04} }}
%{14371, 23745, 28020}
\put(-1.22909,-.081177){{\color{red} \circle*{0.04} }}
%{511, 923, 1116}
\put(-1.21853,.271473){{\color{red} \circle*{0.04} }}
%{3003, 5175, 6173}
\put(-1.22797,.0861397){{\color{red} \circle*{0.04} }}
%{2191, 3789, 4486}
\put(-1.26023,.0736099){{\color{red} \circle*{0.04} }}
%{12439, 20517, 24074}
\put(-1.24905,-.104922){{\color{red} \circle*{0.04} }}
%{1379, 2379, 2788}
\put(-1.29748,.0340006){{\color{red} \circle*{0.04} }}
%{10724, 17631, 20596}
\put(-1.26281,-.129644){{\color{red} \circle*{0.04} }}
%{7826, 12861, 14978}
\put(-1.27406,-.140825){{\color{red} \circle*{0.04} }}
%{21889, 34215, 39888}
\put(-1.21929,-.303098){{\color{red} \circle*{0.04} }}
%{18851, 29328, 34102}
\put(-1.22419,-.327476){{\color{red} \circle*{0.04} }}
%{16373, 24015, 28108}
\put(-1.13742,-.50874){{\color{red} \circle*{0.04} }}
%{3444, 5919, 6962}
\put(-1.27971,.0336226){{\color{red} \circle*{0.04} }}
%{2513, 4332, 5074}
\put(-1.29885,.0298812){{\color{red} \circle*{0.04} }}
%{9625, 15876, 18496}
\put(-1.27636,-.127664){{\color{red} \circle*{0.04} }}
%{6986, 11517, 13378}
\put(-1.28715,-.138855){{\color{red} \circle*{0.04} }}
%{19537, 30681, 35656}
\put(-1.23593,-.297715){{\color{red} \circle*{0.04} }}
%{1001, 1651, 1904}
\put(-1.31523,-.160452){{\color{red} \circle*{0.04} }}
%{8386, 13128, 15185}
\put(-1.25043,-.323735){{\color{red} \circle*{0.04} }}
%{10500, 16287, 18778}
\put(-1.25303,-.365492){{\color{red} \circle*{0.04} }}
%{9716, 14309, 16664}
\put(-1.16033,-.511289){{\color{red} \circle*{0.04} }}
%{413, 684, 778}
\put(-1.37237,-.191248){{\color{red} \circle*{0.04} }}
%{12768, 20025, 22960}
\put(-1.28554,-.346247){{\color{red} \circle*{0.04} }}
%{1036, 1617, 1854}
\put(-1.28045,-.362611){{\color{red} \circle*{0.04} }}
%{25879, 38211, 44340}
\put(-1.17642,-.514318){{\color{red} \circle*{0.04} }}
%{22295, 32694, 37850}
\put(-1.17758,-.546259){{\color{red} \circle*{0.04} }}
%{9597, 13185, 15538}
\put(-1.04081,-.720036){{\color{red} \circle*{0.04} }}
%{12446, 18015, 20782}
\put(-1.17643,-.604424){{\color{red} \circle*{0.04} }}
%{34244, 46989, 55236}
\put(-1.0485,-.733182){{\color{red} \circle*{0.04} }}
%{11165, 14220, 17072}
\put(-.888801,-.938381){{\color{red} \circle*{0.04} }}
%{462, 861, 1066}
\put(-1.15303,.435441){{\color{red} \circle*{0.04} }}
%{357, 658, 806}
\put(-1.18547,.370911){{\color{red} \circle*{0.04} }}
%{4382, 7665, 9192}
\put(-1.22128,.148904){{\color{red} \circle*{0.04} }}
%{3248, 5679, 6762}
\put(-1.24852,.125401){{\color{red} \circle*{0.04} }}
%{4760, 7935, 9303}
\put(-1.26266,-.0733656){{\color{red} \circle*{0.04} }}
%{63, 113, 136}
\put(-1.23022,.236298){{\color{red} \circle*{0.04} }}
%{182, 315, 373}
\put(-1.26044,.0766254){{\color{red} \circle*{0.04} }}
%{1057, 1833, 2156}
\put(-1.28827,.061698){{\color{red} \circle*{0.04} }}
%{8323, 13809, 16118}
\put(-1.27501,-.10276){{\color{red} \circle*{0.04} }}
%{6104, 10119, 11762}
\put(-1.29012,-.118713){{\color{red} \circle*{0.04} }}
%{17143, 27039, 31368}
\put(-1.24709,-.288866){{\color{red} \circle*{0.04} }}
%{5264, 8715, 10074}
\put(-1.31007,-.140713){{\color{red} \circle*{0.04} }}
%{2117, 3327, 3846}
\put(-1.25673,-.312598){{\color{red} \circle*{0.04} }}
%{3108, 4839, 5570}
\put(-1.2631,-.358166){{\color{red} \circle*{0.04} }}
%{8617, 12732, 14786}
\put(-1.17421,-.509223){{\color{red} \circle*{0.04} }}
%{875, 1503, 1756}
\put(-1.3052,.0107754){{\color{red} \circle*{0.04} }}
%{2219, 3672, 4262}
\put(-1.29392,-.129166){{\color{red} \circle*{0.04} }}
%{4823, 8010, 9242}
\put(-1.32029,-.136436){{\color{red} \circle*{0.04} }}
%{13307, 21090, 24280}
\put(-1.28103,-.297684){{\color{red} \circle*{0.04} }}
%{2989, 4968, 5666}
\put(-1.36563,-.170989){{\color{red} \circle*{0.04} }}
%{11389, 17988, 20616}
\put(-1.29444,-.323923){{\color{red} \circle*{0.04} }}
%{8274, 13011, 14894}
\put(-1.29438,-.342603){{\color{red} \circle*{0.04} }}
%{23002, 34251, 39582}
\put(-1.20076,-.498511){{\color{red} \circle*{0.04} }}
%{19761, 29205, 33694}
\put(-1.19886,-.530419){{\color{red} \circle*{0.04} }}
%{34090, 47055, 55236}
\put(-1.06018,-.716383){{\color{red} \circle*{0.04} }}
%{6216, 9861, 11150}
\put(-1.35025,-.353191){{\color{red} \circle*{0.04} }}
%{17423, 25953, 29778}
\put(-1.22781,-.521238){{\color{red} \circle*{0.04} }}
%{10976, 16083, 18458}
\put(-1.2089,-.578293){{\color{red} \circle*{0.04} }}
%{10073, 13950, 16310}
\put(-1.07836,-.71806){{\color{red} \circle*{0.04} }}
%{23177, 31833, 37110}
\put(-1.07961,-.758436){{\color{red} \circle*{0.04} }}
%{39536, 50751, 60624}
\put(-.915538,-.926261){{\color{red} \circle*{0.04} }}
%{77, 131, 152}
\put(-1.32252,-.0413123){{\color{red} \circle*{0.04} }}
%{1743, 2895, 3332}
\put(-1.32989,-.144096){{\color{red} \circle*{0.04} }}
%{21, 35, 40}
\put(-1.36047,-.155467){{\color{red} \circle*{0.04} }}
%{9303, 14883, 17024}
\put(-1.31522,-.287331){{\color{red} \circle*{0.04} }}
%{1113, 1773, 2024}
\put(-1.31838,-.30811){{\color{red} \circle*{0.04} }}
%{9163, 13872, 15915}
\put(-1.24567,-.465126){{\color{red} \circle*{0.04} }}
%{567, 903, 1024}
\put(-1.34337,-.330614){{\color{red} \circle*{0.04} }}
%{7798, 11727, 13425}
\put(-1.24655,-.495496){{\color{red} \circle*{0.04} }}
%{9716, 14379, 16450}
\put(-1.23157,-.553864){{\color{red} \circle*{0.04} }}
%{26845, 37467, 43636}
\put(-1.10111,-.703089){{\color{red} \circle*{0.04} }}
%{49, 79, 88}
\put(-1.42432,-.347522){{\color{red} \circle*{0.04} }}
%{11501, 17403, 19726}
\put(-1.29033,-.507029){{\color{red} \circle*{0.04} }}
%{8456, 12663, 14386}
\put(-1.27048,-.535756){{\color{red} \circle*{0.04} }}
%{23485, 32997, 38256}
\put(-1.12509,-.694387){{\color{red} \circle*{0.04} }}
%{20335, 28257, 32786}
\put(-1.10986,-.731986){{\color{red} \circle*{0.04} }}
%{34909, 45105, 53676}
\put(-.936411,-.914826){{\color{red} \circle*{0.04} }}
%{11396, 15549, 18070}
\put(-1.08341,-.793606){{\color{red} \circle*{0.04} }}
%{31129, 40275, 47836}
\put(-.944762,-.916527){{\color{red} \circle*{0.04} }}
%{40033, 48003, 58536}
\put(-.764547,-1.11663){{\color{red} \circle*{0.04} }}
%{5306, 8163, 9126}
\put(-1.36008,-.495245){{\color{red} \circle*{0.04} }}
%{7679, 10914, 12531}
\put(-1.17348,-.685943){{\color{red} \circle*{0.04} }}
%{9884, 13665, 15806}
\put(-1.1154,-.761277){{\color{red} \circle*{0.04} }}
%{27139, 35445, 41916}
\put(-.97105,-.896221){{\color{red} \circle*{0.04} }}
%{21119, 27282, 32320}
\put(-.952144,-.931512){{\color{red} \circle*{0.04} }}
%{35518, 42873, 52146}
\put(-.781198,-1.09979){{\color{red} \circle*{0.04} }}
%{252, 321, 382}
\put(-.919948,-.969114){{\color{red} \circle*{0.04} }}
%{2023, 2460, 2985}
\put(-.798007,-1.07938){{\color{red} \circle*{0.04} }}
%{5011, 5673, 7068}
\put(-.623606,-1.26793){{\color{red} \circle*{0.04} }}
%{21, 39, 50}
\put(-1.01369,.530508){{\color{red} \circle*{0.04} }}
%{301, 579, 740}
\put(-1.05433,.620161){{\color{red} \circle*{0.04} }}
%{70, 139, 178}
\put(-1.07167,.713171){{\color{red} \circle*{0.04} }}
%{861, 1587, 2020}
\put(-1.03557,.487223){{\color{red} \circle*{0.04} }}
%{203, 384, 486}
\put(-1.07919,.544087){{\color{red} \circle*{0.04} }}
%{1757, 3159, 3992}
\put(-1.04269,.393032){{\color{red} \circle*{0.04} }}
%{126, 231, 290}
\put(-1.0848,.429975){{\color{red} \circle*{0.04} }}
%{406, 705, 890}
\put(-1.01651,.286256){{\color{red} \circle*{0.04} }}
%{217, 414, 530}
\put(-1.0412,.602177){{\color{red} \circle*{0.04} }}
%{238, 465, 594}
\put(-1.06871,.661702){{\color{red} \circle*{0.04} }}
%{1421, 2634, 3334}
\put(-1.06203,.486576){{\color{red} \circle*{0.04} }}
%{1029, 1941, 2444}
\put(-1.09701,.520738){{\color{red} \circle*{0.04} }}
%{3031, 5412, 6806}
\put(-1.05554,.357765){{\color{red} \circle*{0.04} }}
%{441, 798, 998}
\put(-1.08852,.380159){{\color{red} \circle*{0.04} }}
%{6419, 10968, 13796}
\put(-1.01617,.225978){{\color{red} \circle*{0.04} }}
%{595, 1131, 1440}
\put(-1.0597,.575611){{\color{red} \circle*{0.04} }}
%{854, 1647, 2090}
\put(-1.08451,.606209){{\color{red} \circle*{0.04} }}
%{623, 1215, 1540}
\put(-1.09809,.63372){{\color{red} \circle*{0.04} }}
%{2541, 4647, 5842}
\put(-1.0773,.427001){{\color{red} \circle*{0.04} }}
%{1848, 3423, 4282}
\put(-1.10739,.448968){{\color{red} \circle*{0.04} }}
%{5425, 9486, 11860}
\put(-1.05983,.277267){{\color{red} \circle*{0.04} }}
%{84, 167, 214}
\put(-1.06994,.71838){{\color{red} \circle*{0.04} }}
%{707, 1320, 1664}
\put(-1.08396,.494975){{\color{red} \circle*{0.04} }}
%{77, 153, 196}
\put(-1.07073,.716014){{\color{red} \circle*{0.04} }}
%{1561, 2946, 3698}
\put(-1.10956,.512924){{\color{red} \circle*{0.04} }}
%{378, 721, 902}
\put(-1.13159,.532957){{\color{red} \circle*{0.04} }}
%{1148, 2049, 2552}
\put(-1.09263,.326944){{\color{red} \circle*{0.04} }}
%{3353, 6033, 7468}
\put(-1.12351,.332031){{\color{red} \circle*{0.04} }}
%{9737, 16518, 20440}
\put(-1.07228,.152575){{\color{red} \circle*{0.04} }}
%{329, 634, 798}
\put(-1.116,.579849){{\color{red} \circle*{0.04} }}
%{3920, 7113, 8860}
\put(-1.10655,.376026){{\color{red} \circle*{0.04} }}
%{2842, 5199, 6430}
\put(-1.1413,.378194){{\color{red} \circle*{0.04} }}
%{4144, 7146, 8781}
\put(-1.11408,.181108){{\color{red} \circle*{0.04} }}
%{7028, 12273, 15032}
\put(-1.13806,.209502){{\color{red} \circle*{0.04} }}
%{5159, 9045, 10996}
\put(-1.17052,.198417){{\color{red} \circle*{0.04} }}
%{14798, 24555, 29812}
\put(-1.12455,.023128){{\color{red} \circle*{0.04} }}
%{12663, 21207, 25636}
\put(-1.14982,.0385764){{\color{red} \circle*{0.04} }}
%{3181, 5100, 6116}
\put(-1.1382,-.127076){{\color{red} \circle*{0.04} }}
%{910, 1767, 2270}
\put(-1.04153,.66138){{\color{red} \circle*{0.04} }}
%{679, 1338, 1714}
\put(-1.06432,.693336){{\color{red} \circle*{0.04} }}
%{707, 1320, 1670}
\put(-1.06988,.505796){{\color{red} \circle*{0.04} }}
%{1561, 2952, 3714}
\put(-1.10227,.525534){{\color{red} \circle*{0.04} }}
%{4676, 8343, 10436}
\put(-1.07561,.339145){{\color{red} \circle*{0.04} }}
%{308, 615, 794}
\put(-1.04368,.751898){{\color{red} \circle*{0.04} }}
%{1834, 3483, 4426}
\put(-1.06658,.567299){{\color{red} \circle*{0.04} }}
%{112, 215, 272}
\put(-1.09275,.584233){{\color{red} \circle*{0.04} }}
%{329, 637, 804}
\put(-1.10889,.601221){{\color{red} \circle*{0.04} }}
%{4004, 7269, 9084}
\put(-1.09423,.38745){{\color{red} \circle*{0.04} }}
%{2926, 5355, 6646}
\put(-1.1281,.390043){{\color{red} \circle*{0.04} }}
%{8575, 14778, 18252}
\put(-1.09392,.195175){{\color{red} \circle*{0.04} }}
%{259, 537, 704}
\put(-1.01108,.895436){{\color{red} \circle*{0.04} }}
%{1127, 2199, 2800}
\put(-1.08039,.648567){{\color{red} \circle*{0.04} }}
%{854, 1575, 1968}
\put(-1.10819,.43298){{\color{red} \circle*{0.04} }}
%{2499, 4638, 5762}
\put(-1.13608,.433835){{\color{red} \circle*{0.04} }}
%{7315, 12789, 15710}
\put(-1.12778,.222136){{\color{red} \circle*{0.04} }}
%{91, 180, 230}
\put(-1.07731,.696237){{\color{red} \circle*{0.04} }}
%{539, 1011, 1259}
\put(-1.13571,.471483){{\color{red} \circle*{0.04} }}
%{6244, 11049, 13516}
\put(-1.15478,.245712){{\color{red} \circle*{0.04} }}
%{4564, 8097, 9846}
\put(-1.18023,.235058){{\color{red} \circle*{0.04} }}
%{13139, 22023, 26652}
\put(-1.14637,.0447935){{\color{red} \circle*{0.04} }}
%{3871, 6918, 8394}
\put(-1.19529,.250379){{\color{red} \circle*{0.04} }}
%{11221, 18984, 22838}
\put(-1.17795,.0552762){{\color{red} \circle*{0.04} }}
%{3514, 5991, 7150}
\put(-1.2159,.054262){{\color{red} \circle*{0.04} }}
%{6622, 10699, 12752}
\put(-1.16902,-.121698){{\color{red} \circle*{0.04} }}
%{126, 259, 338}
\put(-1.02288,.85993){{\color{red} \circle*{0.04} }}
%{735, 1431, 1840}
\put(-1.04011,.671343){{\color{red} \circle*{0.04} }}
%{1050, 2067, 2650}
\put(-1.06035,.692971){{\color{red} \circle*{0.04} }}
%{763, 1515, 1940}
\put(-1.07177,.712884){{\color{red} \circle*{0.04} }}
%{3073, 5727, 7210}
\put(-1.0876,.485809){{\color{red} \circle*{0.04} }}
%{2240, 4203, 5250}
\put(-1.12402,.481639){{\color{red} \circle*{0.04} }}
%{6531, 11550, 14200}
\put(-1.13478,.259441){{\color{red} \circle*{0.04} }}
%{308, 621, 802}
\put(-1.04985,.778817){{\color{red} \circle*{0.04} }}
%{2569, 4860, 6120}
\put(-1.09905,.529253){{\color{red} \circle*{0.04} }}
%{469, 945, 1220}
\put(-1.05077,.776052){{\color{red} \circle*{0.04} }}
%{1897, 3600, 4510}
\put(-1.12193,.522717){{\color{red} \circle*{0.04} }}
%{2779, 4962, 6086}
\put(-1.15252,.280924){{\color{red} \circle*{0.04} }}
%{4067, 7281, 8864}
\put(-1.18386,.265912){{\color{red} \circle*{0.04} }}
%{3899, 6590, 7952}
\put(-1.16536,.0618109){{\color{red} \circle*{0.04} }}
%{1211, 2310, 2890}
\put(-1.1315,.533216){{\color{red} \circle*{0.04} }}
%{4774, 8595, 10508}
\put(-1.17241,.295736){{\color{red} \circle*{0.04} }}
%{3472, 6249, 7598}
\put(-1.19354,.277963){{\color{red} \circle*{0.04} }}
%{4998, 8511, 10219}
\put(-1.19155,.0695693){{\color{red} \circle*{0.04} }}
%{357, 643, 776}
\put(-1.22327,.257206){{\color{red} \circle*{0.04} }}
%{8512, 14583, 17420}
\put(-1.217,.0723691){{\color{red} \circle*{0.04} }}
%{6237, 10689, 12728}
\put(-1.22956,.0634445){{\color{red} \circle*{0.04} }}
%{17710, 28749, 34120}
\put(-1.18984,-.120034){{\color{red} \circle*{0.04} }}
%{15169, 24771, 29264}
\put(-1.2132,-.115485){{\color{red} \circle*{0.04} }}
%{26467, 40980, 48332}
\put(-1.16591,-.297057){{\color{red} \circle*{0.04} }}
%{35, 73, 96}
\put(-1.00303,.919649){{\color{red} \circle*{0.04} }}
%{1379, 2667, 3376}
\put(-1.09652,.606724){{\color{red} \circle*{0.04} }}
%{1036, 1995, 2510}
\put(-1.11708,.576603){{\color{red} \circle*{0.04} }}
%{2093, 3783, 4652}
\put(-1.15317,.325239){{\color{red} \circle*{0.04} }}
%{3073, 5562, 6774}
\put(-1.19201,.299814){{\color{red} \circle*{0.04} }}
%{2961, 5061, 6070}
\put(-1.19925,.0777334){{\color{red} \circle*{0.04} }}
%{343, 654, 818}
\put(-1.13215,.53126){{\color{red} \circle*{0.04} }}
%{1337, 2421, 2946}
\put(-1.19579,.298495){{\color{red} \circle*{0.04} }}
%{1939, 3504, 4238}
\put(-1.21774,.273836){{\color{red} \circle*{0.04} }}
%{7616, 13071, 15616}
\put(-1.21813,.0783066){{\color{red} \circle*{0.04} }}
%{5558, 9549, 11346}
\put(-1.24024,.0644081){{\color{red} \circle*{0.04} }}
%{15799, 25725, 30400}
\put(-1.20921,-.123969){{\color{red} \circle*{0.04} }}
%{4725, 8142, 9638}
\put(-1.25755,.0618993){{\color{red} \circle*{0.04} }}
%{13503, 22092, 26002}
\put(-1.22927,-.121333){{\color{red} \circle*{0.04} }}
%{4228, 6927, 8114}
\put(-1.24894,-.13219){{\color{red} \circle*{0.04} }}
%{23660, 36729, 43108}
\put(-1.18686,-.304281){{\color{red} \circle*{0.04} }}
%{511, 920, 1110}
\put(-1.22394,.255175){{\color{red} \circle*{0.04} }}
%{5894, 10119, 12052}
\put(-1.23035,.0696648){{\color{red} \circle*{0.04} }}
%{4270, 7347, 8686}
\put(-1.261,.0532989){{\color{red} \circle*{0.04} }}
%{6041, 9885, 11597}
\put(-1.24173,-.131229){{\color{red} \circle*{0.04} }}
%{1309, 2259, 2648}
\put(-1.29688,.0358036){{\color{red} \circle*{0.04} }}
%{10276, 16893, 19728}
\put(-1.26386,-.130881){{\color{red} \circle*{0.04} }}
%{7525, 12351, 14388}
\put(-1.27177,-.143982){{\color{red} \circle*{0.04} }}
%{21126, 32847, 38348}
\put(-1.2084,-.316355){{\color{red} \circle*{0.04} }}
%{18109, 28209, 32852}
\put(-1.21964,-.318125){{\color{red} \circle*{0.04} }}
%{31283, 45924, 53900}
\put(-1.12814,-.496401){{\color{red} \circle*{0.04} }}
%{5691, 9390, 10834}
\put(-1.31382,-.157723){{\color{red} \circle*{0.04} }}
%{16121, 25128, 29118}
\put(-1.2391,-.332393){{\color{red} \circle*{0.04} }}
%{5054, 7839, 9062}
\put(-1.24296,-.356954){{\color{red} \circle*{0.04} }}
%{28000, 41091, 47984}
\put(-1.14648,-.514562){{\color{red} \circle*{0.04} }}
%{7161, 10467, 12160}
\put(-1.16117,-.546005){{\color{red} \circle*{0.04} }}
%{36715, 50436, 59580}
\put(-1.032,-.712141){{\color{red} \circle*{0.04} }}
%{385, 783, 1030}
\put(-.983362,.854868){{\color{red} \circle*{0.04} }}
%{322, 663, 870}
\put(-1.00224,.880066){{\color{red} \circle*{0.04} }}
%{259, 540, 710}
\put(-1.00353,.918146){{\color{red} \circle*{0.04} }}
%{399, 783, 1010}
\put(-1.03376,.702336){{\color{red} \circle*{0.04} }}
%{910, 1803, 2318}
\put(-1.05434,.718684){{\color{red} \circle*{0.04} }}
%{231, 460, 590}
\put(-1.06759,.72546){{\color{red} \circle*{0.04} }}
%{2912, 5445, 6868}
\put(-1.08293,.501018){{\color{red} \circle*{0.04} }}
%{2156, 4053, 5086}
\put(-1.10752,.500837){{\color{red} \circle*{0.04} }}
%{6538, 11523, 14292}
\put(-1.09769,.276356){{\color{red} \circle*{0.04} }}
%{1120, 2217, 2870}
\put(-1.02632,.736313){{\color{red} \circle*{0.04} }}
%{833, 1668, 2154}
\put(-1.04489,.76018){{\color{red} \circle*{0.04} }}
%{2569, 4857, 6140}
\put(-1.08331,.539107){{\color{red} \circle*{0.04} }}
%{1897, 3603, 4528}
\put(-1.11022,.534488){{\color{red} \circle*{0.04} }}
%{5656, 10083, 12452}
\put(-1.12453,.297261){{\color{red} \circle*{0.04} }}
%{539, 1101, 1432}
\put(-1.03158,.833768){{\color{red} \circle*{0.04} }}
%{371, 709, 900}
\put(-1.07584,.581707){{\color{red} \circle*{0.04} }}
%{1638, 3141, 3958}
\put(-1.1075,.56944){{\color{red} \circle*{0.04} }}
%{4872, 8763, 10784}
\put(-1.14598,.313022){{\color{red} \circle*{0.04} }}
%{1785, 3216, 3928}
\put(-1.1768,.294934){{\color{red} \circle*{0.04} }}
%{10367, 17562, 21260}
\put(-1.15514,.0791026){{\color{red} \circle*{0.04} }}
%{4186, 7563, 9306}
\put(-1.15044,.325936){{\color{red} \circle*{0.04} }}
%{3073, 5559, 6776}
\put(-1.18827,.300767){{\color{red} \circle*{0.04} }}
%{8883, 15159, 18226}
\put(-1.1883,.0805331){{\color{red} \circle*{0.04} }}
%{7616, 13047, 15632}
\put(-1.20537,.0815677){{\color{red} \circle*{0.04} }}
%{5558, 9543, 11350}
\put(-1.23586,.0655278){{\color{red} \circle*{0.04} }}
%{15841, 25656, 30434}
\put(-1.18946,-.129118){{\color{red} \circle*{0.04} }}
%{13545, 22032, 26030}
\put(-1.20904,-.128072){{\color{red} \circle*{0.04} }}
%{23800, 36627, 43136}
\put(-1.16503,-.322353){{\color{red} \circle*{0.04} }}
%{378, 765, 994}
\put(-1.02855,.806395){{\color{red} \circle*{0.04} }}
%{1064, 2049, 2614}
\put(-1.06238,.617901){{\color{red} \circle*{0.04} }}
%{110, 213, 270}
\put(-1.09201,.614222){{\color{red} \circle*{0.04} }}
%{635, 1155, 1428}
\put(-1.13764,.36036){{\color{red} \circle*{0.04} }}
%{1624, 2955, 3626}
\put(-1.16741,.33845){{\color{red} \circle*{0.04} }}
%{4648, 7965, 9633}
\put(-1.16953,.11198){{\color{red} \circle*{0.04} }}
%{1281, 2505, 3188}
\put(-1.08417,.653126){{\color{red} \circle*{0.04} }}
%{469, 915, 1160}
\put(-1.09754,.635365){{\color{red} \circle*{0.04} }}
%{3759, 6876, 8488}
\put(-1.14862,.372219){{\color{red} \circle*{0.04} }}
%{917, 1675, 2052}
\put(-1.17714,.344843){{\color{red} \circle*{0.04} }}
%{7931, 13656, 16428}
\put(-1.19452,.110097){{\color{red} \circle*{0.04} }}
%{2352, 4299, 5258}
\put(-1.1841,.341793){{\color{red} \circle*{0.04} }}
%{574, 1045, 1270}
\put(-1.20551,.310615){{\color{red} \circle*{0.04} }}
%{2261, 3904, 4674}
\put(-1.21564,.103742){{\color{red} \circle*{0.04} }}
%{4956, 8559, 10190}
\put(-1.23743,.0868191){{\color{red} \circle*{0.04} }}
%{14084, 22977, 27180}
\put(-1.20728,-.114434){{\color{red} \circle*{0.04} }}
%{707, 1223, 1450}
\put(-1.2551,.0788826){{\color{red} \circle*{0.04} }}
%{12047, 19743, 23222}
\put(-1.23343,-.11799){{\color{red} \circle*{0.04} }}
%{7518, 12333, 14402}
\put(-1.26196,-.137897){{\color{red} \circle*{0.04} }}
%{7049, 10929, 12794}
\put(-1.19528,-.316977){{\color{red} \circle*{0.04} }}
%{665, 1323, 1696}
\put(-1.06894,.721389){{\color{red} \circle*{0.04} }}
%{686, 1269, 1576}
\put(-1.13462,.423289){{\color{red} \circle*{0.04} }}
%{35, 69, 88}
\put(-1.08217,.681593){{\color{red} \circle*{0.04} }}
%{2030, 3741, 4598}
\put(-1.17206,.380759){{\color{red} \circle*{0.04} }}
%{1505, 2757, 3364}
\put(-1.19537,.341116){{\color{red} \circle*{0.04} }}
%{5950, 10323, 12380}
\put(-1.21356,.123858){{\color{red} \circle*{0.04} }}
%{2177, 3777, 4498}
\put(-1.24066,.101956){{\color{red} \circle*{0.04} }}
%{12467, 20442, 24116}
\put(-1.22257,-.10673){{\color{red} \circle*{0.04} }}
%{434, 791, 962}
\put(-1.20369,.316093){{\color{red} \circle*{0.04} }}
%{5138, 8907, 10634}
\put(-1.23017,.107322){{\color{red} \circle*{0.04} }}
%{3759, 6519, 7732}
\put(-1.25598,.0879819){{\color{red} \circle*{0.04} }}
%{10689, 17583, 20638}
\put(-1.24514,-.112621){{\color{red} \circle*{0.04} }}
%{2359, 4092, 4814}
\put(-1.28778,.0631669){{\color{red} \circle*{0.04} }}
%{3052, 5039, 5884}
\put(-1.26858,-.117228){{\color{red} \circle*{0.04} }}
%{2226, 3667, 4270}
\put(-1.27702,-.133426){{\color{red} \circle*{0.04} }}
%{18795, 29292, 34142}
\put(-1.21698,-.313705){{\color{red} \circle*{0.04} }}
%{16079, 25104, 29146}
\put(-1.2336,-.320527){{\color{red} \circle*{0.04} }}
%{27944, 41085, 48004}
\put(-1.1464,-.506156){{\color{red} \circle*{0.04} }}
%{2912, 5037, 5950}
\put(-1.26927,.0671727){{\color{red} \circle*{0.04} }}
%{2114, 3663, 4306}
\put(-1.28971,.0573498){{\color{red} \circle*{0.04} }}
%{8197, 13536, 15794}
\put(-1.27163,-.11907){{\color{red} \circle*{0.04} }}
%{5978, 9867, 11458}
\put(-1.28947,-.135926){{\color{red} \circle*{0.04} }}
%{16744, 26205, 30412}
\put(-1.23761,-.313767){{\color{red} \circle*{0.04} }}
%{1274, 2112, 2441}
\put(-1.31192,-.136883){{\color{red} \circle*{0.04} }}
%{14315, 22449, 25954}
\put(-1.25408,-.319396){{\color{red} \circle*{0.04} }}
%{8932, 13941, 16062}
\put(-1.26216,-.346744){{\color{red} \circle*{0.04} }}
%{24871, 36681, 42658}
\put(-1.16708,-.510948){{\color{red} \circle*{0.04} }}
%{2821, 4698, 5366}
\put(-1.36193,-.159868){{\color{red} \circle*{0.04} }}
%{10864, 17139, 19656}
\put(-1.29072,-.325643){{\color{red} \circle*{0.04} }}
%{7924, 12441, 14246}
\put(-1.29154,-.346893){{\color{red} \circle*{0.04} }}
%{22127, 32730, 37874}
\put(-1.18871,-.517354){{\color{red} \circle*{0.04} }}
%{18949, 27960, 32310}
\put(-1.19111,-.530622){{\color{red} \circle*{0.04} }}
%{32634, 45105, 53008}
\put(-1.05749,-.707578){{\color{red} \circle*{0.04} }}
%{10556, 15423, 17746}
\put(-1.19625,-.579878){{\color{red} \circle*{0.04} }}
%{29099, 40191, 47046}
\put(-1.07107,-.723785){{\color{red} \circle*{0.04} }}
%{37870, 48663, 58164}
\put(-.914659,-.92022){{\color{red} \circle*{0.04} }}
%{1687, 3315, 4280}
\put(-1.03116,.708674){{\color{red} \circle*{0.04} }}
%{1183, 2340, 2998}
\put(-1.06673,.704055){{\color{red} \circle*{0.04} }}
%{140, 277, 354}
\put(-1.0769,.697452){{\color{red} \circle*{0.04} }}
%{357, 665, 828}
\put(-1.13046,.451114){{\color{red} \circle*{0.04} }}
%{1155, 2145, 2656}
\put(-1.14964,.425674){{\color{red} \circle*{0.04} }}
%{2156, 3771, 4562}
\put(-1.18731,.175917){{\color{red} \circle*{0.04} }}
%{2625, 4884, 6098}
\put(-1.11863,.456105){{\color{red} \circle*{0.04} }}
%{1911, 3549, 4384}
\put(-1.15899,.418461){{\color{red} \circle*{0.04} }}
%{231, 427, 524}
\put(-1.18081,.384925){{\color{red} \circle*{0.04} }}
%{5439, 9510, 11450}
\put(-1.20549,.160027){{\color{red} \circle*{0.04} }}
%{3969, 6924, 8290}
\put(-1.22505,.135643){{\color{red} \circle*{0.04} }}
%{11207, 18456, 21836}
\put(-1.21582,-.0834489){{\color{red} \circle*{0.04} }}
%{1183, 2175, 2660}
\put(-1.18949,.358799){{\color{red} \circle*{0.04} }}
%{4627, 8067, 9686}
\put(-1.21348,.142644){{\color{red} \circle*{0.04} }}
%{3374, 5883, 7006}
\put(-1.24533,.117358){{\color{red} \circle*{0.04} }}
%{9569, 15792, 18568}
\put(-1.24173,-.0965388){{\color{red} \circle*{0.04} }}
%{700, 1219, 1438}
\put(-1.2809,.08385){{\color{red} \circle*{0.04} }}
%{4088, 6753, 7910}
\put(-1.25719,-.10559){{\color{red} \circle*{0.04} }}
%{5971, 9849, 11472}
\put(-1.27716,-.128291){{\color{red} \circle*{0.04} }}
%{16765, 26148, 30444}
\put(-1.22189,-.314754){{\color{red} \circle*{0.04} }}
%{7175, 11196, 12991}
\put(-1.23524,-.324349){{\color{red} \circle*{0.04} }}
%{24934, 36633, 42672}
\put(-1.15688,-.51893){{\color{red} \circle*{0.04} }}
%{1267, 2382, 2962}
\put(-1.14336,.473728){{\color{red} \circle*{0.04} }}
%{476, 885, 1090}
\put(-1.17153,.412818){{\color{red} \circle*{0.04} }}
%{3871, 6804, 8182}
\put(-1.21505,.172294){{\color{red} \circle*{0.04} }}
%{2863, 5022, 5994}
\put(-1.24225,.142743){{\color{red} \circle*{0.04} }}
%{8288, 13761, 16160}
\put(-1.25242,-.0809804){{\color{red} \circle*{0.04} }}
%{105, 191, 232}
\put(-1.20687,.306516){{\color{red} \circle*{0.04} }}
%{1253, 2187, 2596}
\put(-1.25893,.110342){{\color{red} \circle*{0.04} }}
%{1841, 3213, 3796}
\put(-1.27707,.0953844){{\color{red} \circle*{0.04} }}
%{7168, 11913, 13916}
\put(-1.27365,-.0947321){{\color{red} \circle*{0.04} }}
%{5236, 8685, 10102}
\put(-1.28809,-.114711){{\color{red} \circle*{0.04} }}
%{14791, 23238, 26964}
\put(-1.24226,-.301348){{\color{red} \circle*{0.04} }}
%{4501, 7488, 8666}
\put(-1.31033,-.121209){{\color{red} \circle*{0.04} }}
%{12677, 19953, 23034}
\put(-1.26349,-.311969){{\color{red} \circle*{0.04} }}
%{7924, 12417, 14262}
\put(-1.27798,-.343421){{\color{red} \circle*{0.04} }}
%{22099, 32715, 37892}
\put(-1.18612,-.511395){{\color{red} \circle*{0.04} }}
%{1463, 2535, 2980}
\put(-1.28971,.0573707){{\color{red} \circle*{0.04} }}
%{5593, 9309, 10822}
\put(-1.29355,-.105369){{\color{red} \circle*{0.04} }}
%{4060, 6765, 7822}
\put(-1.31547,-.119078){{\color{red} \circle*{0.04} }}
%{11333, 17946, 20660}
\put(-1.28022,-.300638){{\color{red} \circle*{0.04} }}
%{2506, 4191, 4802}
\put(-1.35406,-.136201){{\color{red} \circle*{0.04} }}
%{805, 1278, 1464}
\put(-1.30166,-.308207){{\color{red} \circle*{0.04} }}
%{7049, 11133, 12740}
\put(-1.30019,-.329016){{\color{red} \circle*{0.04} }}
%{19621, 29232, 33716}
\put(-1.20857,-.503181){{\color{red} \circle*{0.04} }}
%{8400, 12492, 14369}
\put(-1.21673,-.51861){{\color{red} \circle*{0.04} }}
%{28966, 40251, 47044}
\put(-1.08342,-.706893){{\color{red} \circle*{0.04} }}
%{5299, 8460, 9582}
\put(-1.35057,-.326276){{\color{red} \circle*{0.04} }}
%{4949, 7407, 8482}
\put(-1.24026,-.511202){{\color{red} \circle*{0.04} }}
%{9296, 13743, 15738}
\put(-1.22675,-.554233){{\color{red} \circle*{0.04} }}
%{25725, 35847, 41744}
\put(-1.0998,-.70929){{\color{red} \circle*{0.04} }}
%{9814, 13617, 15807}
\put(-1.10646,-.7358){{\color{red} \circle*{0.04} }}
%{33502, 43389, 51592}
\put(-.941986,-.908766){{\color{red} \circle*{0.04} }}
%{161, 308, 386}
\put(-1.12708,.546532){{\color{red} \circle*{0.04} }}
%{735, 1311, 1586}
\put(-1.20509,.2354){{\color{red} \circle*{0.04} }}
%{63, 118, 146}
\put(-1.15985,.447948){{\color{red} \circle*{0.04} }}
%{242, 429, 514}
\put(-1.23708,.186911){{\color{red} \circle*{0.04} }}
%{1295, 2286, 2722}
\put(-1.25732,.15479){{\color{red} \circle*{0.04} }}
%{5236, 8805, 10300}
\put(-1.27977,-.0525353){{\color{red} \circle*{0.04} }}
%{3878, 6501, 7570}
\put(-1.29434,-.0771075){{\color{red} \circle*{0.04} }}
%{11284, 17949, 20748}
\put(-1.26941,-.272292){{\color{red} \circle*{0.04} }}
%{28, 49, 58}
\put(-1.27233,.109653){{\color{red} \circle*{0.04} }}
%{4669, 7827, 9128}
\put(-1.28846,-.072247){{\color{red} \circle*{0.04} }}
%{3437, 5763, 6680}
\put(-1.31216,-.0909555){{\color{red} \circle*{0.04} }}
%{9800, 15609, 17952}
\put(-1.28996,-.284362){{\color{red} \circle*{0.04} }}
%{2191, 3675, 4220}
\put(-1.34859,-.119728){{\color{red} \circle*{0.04} }}
%{8456, 13479, 15448}
\put(-1.30408,-.293127){{\color{red} \circle*{0.04} }}
%{3087, 4902, 5600}
\put(-1.31233,-.316392){{\color{red} \circle*{0.04} }}
%{17311, 25938, 29820}
\put(-1.22678,-.494092){{\color{red} \circle*{0.04} }}
%{14847, 22197, 25462}
\put(-1.23272,-.50927){{\color{red} \circle*{0.04} }}
%{25711, 35862, 41738}
\put(-1.10292,-.707712){{\color{red} \circle*{0.04} }}
%{385, 663, 776}
\put(-1.30067,.0244116){{\color{red} \circle*{0.04} }}
%{1421, 2379, 2744}
\put(-1.32957,-.111581){{\color{red} \circle*{0.04} }}
%{679, 1139, 1308}
\put(-1.34842,-.119227){{\color{red} \circle*{0.04} }}
%{7749, 12435, 14216}
\put(-1.3205,-.278893){{\color{red} \circle*{0.04} }}
%{469, 750, 856}
\put(-1.32318,-.295879){{\color{red} \circle*{0.04} }}
%{7756, 11727, 13437}
\put(-1.24905,-.473757){{\color{red} \circle*{0.04} }}
%{4753, 7629, 8648}
\put(-1.35301,-.305656){{\color{red} \circle*{0.04} }}
%{13223, 19974, 22800}
\put(-1.26217,-.489667){{\color{red} \circle*{0.04} }}
%{8246, 12315, 14042}
\put(-1.25386,-.533039){{\color{red} \circle*{0.04} }}
%{22792, 32019, 37096}
\put(-1.1275,-.697286){{\color{red} \circle*{0.04} }}
%{2555, 4143, 4636}
\put(-1.41305,-.313603){{\color{red} \circle*{0.04} }}
%{9842, 15003, 16980}
\put(-1.30401,-.486402){{\color{red} \circle*{0.04} }}
%{1799, 2715, 3079}
\put(-1.28551,-.514528){{\color{red} \circle*{0.04} }}
%{20083, 28386, 32772}
\put(-1.1471,-.687134){{\color{red} \circle*{0.04} }}
%{17255, 24231, 27962}
\put(-1.14152,-.712273){{\color{red} \circle*{0.04} }}
%{9877, 12888, 15242}
\put(-.969731,-.899453){{\color{red} \circle*{0.04} }}
%{9632, 13323, 15406}
\put(-1.11698,-.7605){{\color{red} \circle*{0.04} }}
%{26348, 34407, 40632}
\put(-.975818,-.90165){{\color{red} \circle*{0.04} }}
%{33929, 41100, 49850}
\put(-.794981,-1.096){{\color{red} \circle*{0.04} }}
%{784, 1311, 1502}
\put(-1.35428,-.136846){{\color{red} \circle*{0.04} }}
%{269, 435, 496}
\put(-1.33844,-.261861){{\color{red} \circle*{0.04} }}
%{2009, 3252, 3690}
\put(-1.35806,-.274315){{\color{red} \circle*{0.04} }}
%{10752, 16527, 18778}
\put(-1.29834,-.44478){{\color{red} \circle*{0.04} }}
%{1183, 1923, 2156}
\put(-1.40823,-.299131){{\color{red} \circle*{0.04} }}
%{8995, 13812, 15630}
\put(-1.31238,-.461684){{\color{red} \circle*{0.04} }}
%{595, 906, 1026}
\put(-1.30056,-.488278){{\color{red} \circle*{0.04} }}
%{17969, 25662, 29500}
\put(-1.17439,-.664454){{\color{red} \circle*{0.04} }}
%{15351, 21768, 25028}
\put(-1.1658,-.689491){{\color{red} \circle*{0.04} }}
%{26257, 34482, 40608}
\put(-.992141,-.890091){{\color{red} \circle*{0.04} }}
%{4655, 7206, 8058}
\put(-1.36595,-.473069){{\color{red} \circle*{0.04} }}
%{13216, 18951, 21660}
\put(-1.2001,-.669428){{\color{red} \circle*{0.04} }}
%{8372, 11745, 13502}
\put(-1.15425,-.728924){{\color{red} \circle*{0.04} }}
%{23135, 30522, 35852}
\put(-1.0066,-.881811){{\color{red} \circle*{0.04} }}
%{17773, 23268, 27368}
\put(-.992943,-.906153){{\color{red} \circle*{0.04} }}
%{30009, 36630, 44248}
\put(-.817993,-1.08076){{\color{red} \circle*{0.04} }}
%{2051, 3258, 3586}
\put(-1.45395,-.436638){{\color{red} \circle*{0.04} }}
%{8218, 12063, 13612}
\put(-1.27347,-.629024){{\color{red} \circle*{0.04} }}
%{6104, 8805, 10006}
\put(-1.22789,-.667544){{\color{red} \circle*{0.04} }}
%{17500, 23493, 27372}
\put(-1.05566,-.84501){{\color{red} \circle*{0.04} }}
%{15260, 20235, 23676}
\put(-1.02636,-.87639){{\color{red} \circle*{0.04} }}
%{26383, 32418, 39036}
\put(-.836753,-1.06629){{\color{red} \circle*{0.04} }}
%{98, 127, 150}
\put(-.966455,-.93011){{\color{red} \circle*{0.04} }}
%{11851, 14580, 17565}
\put(-.836521,-1.05968){{\color{red} \circle*{0.04} }}
%{29827, 34146, 42276}
\put(-.65803,-1.24604){{\color{red} \circle*{0.04} }}
%{16506, 20235, 24454}
\put(-.821539,-1.06229){{\color{red} \circle*{0.04} }}
%{26705, 30738, 38020}
\put(-.667716,-1.22772){{\color{red} \circle*{0.04} }}
%{3598, 3909, 4956}
\put(-.516297,-1.3715){{\color{red} \circle*{0.04} }}
%{469, 963, 1270}
\put(-.980343,.887159){{\color{red} \circle*{0.04} }}
%{392, 813, 1070}
\put(-.995759,.907346){{\color{red} \circle*{0.04} }}
%{1463, 2841, 3650}
\put(-1.0413,.661801){{\color{red} \circle*{0.04} }}
%{1120, 2175, 2778}
\put(-1.06445,.644587){{\color{red} \circle*{0.04} }}
%{3598, 6483, 8092}
\put(-1.09244,.361655){{\color{red} \circle*{0.04} }}
%{455, 894, 1150}
\put(-1.04563,.697612){{\color{red} \circle*{0.04} }}
%{119, 252, 334}
\put(-.982744,.980658){{\color{red} \circle*{0.04} }}
%{511, 1005, 1288}
\put(-1.06103,.689371){{\color{red} \circle*{0.04} }}
%{3171, 5781, 7208}
\put(-1.10672,.392822){{\color{red} \circle*{0.04} }}
%{588, 1071, 1322}
\put(-1.14518,.359506){{\color{red} \circle*{0.04} }}
%{6965, 11805, 14386}
\put(-1.13014,.101644){{\color{red} \circle*{0.04} }}
%{462, 921, 1186}
\put(-1.05264,.740008){{\color{red} \circle*{0.04} }}
%{2744, 5067, 6310}
\put(-1.12245,.426393){{\color{red} \circle*{0.04} }}
%{1015, 1866, 2302}
\put(-1.15544,.384995){{\color{red} \circle*{0.04} }}
%{2989, 5127, 6209}
\put(-1.16526,.119171){{\color{red} \circle*{0.04} }}
%{196, 393, 506}
\put(-1.05772,.755154){{\color{red} \circle*{0.04} }}
%{1708, 3165, 3910}
\put(-1.15676,.412321){{\color{red} \circle*{0.04} }}
%{1288, 2367, 2894}
\put(-1.19021,.356646){{\color{red} \circle*{0.04} }}
%{5117, 8859, 10672}
\put(-1.19427,.131327){{\color{red} \circle*{0.04} }}
%{938, 1623, 1938}
\put(-1.22777,.101967){{\color{red} \circle*{0.04} }}
%{10780, 17433, 20712}
\put(-1.18203,-.128977){{\color{red} \circle*{0.04} }}
%{3248, 5649, 6726}
\put(-1.24374,.10893){{\color{red} \circle*{0.04} }}
%{9184, 15015, 17712}
\put(-1.22004,-.116486){{\color{red} \circle*{0.04} }}
%{567, 933, 1088}
\put(-1.27035,-.132415){{\color{red} \circle*{0.04} }}
%{8099, 12471, 14610}
\put(-1.18537,-.337793){{\color{red} \circle*{0.04} }}
%{1267, 2520, 3250}
\put(-1.04488,.738252){{\color{red} \circle*{0.04} }}
%{875, 1626, 2034}
\put(-1.11021,.45825){{\color{red} \circle*{0.04} }}
%{1911, 3543, 4388}
\put(-1.14734,.421431){{\color{red} \circle*{0.04} }}
%{5467, 9462, 11474}
\put(-1.16845,.151021){{\color{red} \circle*{0.04} }}
%{189, 382, 494}
\put(-1.0464,.789196){{\color{red} \circle*{0.04} }}
%{1099, 2073, 2588}
\put(-1.13055,.495078){{\color{red} \circle*{0.04} }}
%{1589, 2970, 3686}
\put(-1.14607,.451136){{\color{red} \circle*{0.04} }}
%{1169, 2169, 2668}
\put(-1.1748,.402981){{\color{red} \circle*{0.04} }}
%{2303, 4020, 4855}
\put(-1.19202,.164474){{\color{red} \circle*{0.04} }}
%{3367, 5865, 7020}
\put(-1.22481,.130105){{\color{red} \circle*{0.04} }}
%{9625, 15702, 18612}
\put(-1.19952,-.10801){{\color{red} \circle*{0.04} }}
%{3871, 6798, 8168}
\put(-1.21746,.167018){{\color{red} \circle*{0.04} }}
%{2863, 5010, 5982}
\put(-1.23853,.136604){{\color{red} \circle*{0.04} }}
%{8176, 13455, 15854}
\put(-1.23079,-.0988372){{\color{red} \circle*{0.04} }}
%{609, 1066, 1262}
\put(-1.27192,.110881){{\color{red} \circle*{0.04} }}
%{3500, 5811, 6807}
\put(-1.26196,-.0890928){{\color{red} \circle*{0.04} }}
%{2541, 4203, 4898}
\put(-1.27806,-.117707){{\color{red} \circle*{0.04} }}
%{14371, 22314, 26028}
\put(-1.21032,-.323828){{\color{red} \circle*{0.04} }}
%{12180, 19053, 22096}
\put(-1.23981,-.317729){{\color{red} \circle*{0.04} }}
%{5334, 7845, 9134}
\put(-1.15975,-.516779){{\color{red} \circle*{0.04} }}
%{574, 1089, 1362}
\put(-1.12826,.516949){{\color{red} \circle*{0.04} }}
%{833, 1563, 1936}
\put(-1.15706,.456358){{\color{red} \circle*{0.04} }}
%{1120, 1977, 2386}
\put(-1.20492,.196466){{\color{red} \circle*{0.04} }}
%{1239, 2178, 2606}
\put(-1.23461,.157025){{\color{red} \circle*{0.04} }}
%{3584, 5931, 6975}
\put(-1.24365,-.0870591){{\color{red} \circle*{0.04} }}
%{84, 155, 190}
\put(-1.18363,.376428){{\color{red} \circle*{0.04} }}
%{2100, 3693, 4406}
\put(-1.24617,.14929){{\color{red} \circle*{0.04} }}
%{224, 393, 466}
\put(-1.2679,.122967){{\color{red} \circle*{0.04} }}
%{6139, 10221, 11968}
\put(-1.26627,-.0814094){{\color{red} \circle*{0.04} }}
%{2247, 3732, 4342}
\put(-1.28841,-.109672){{\color{red} \circle*{0.04} }}
%{12712, 19875, 23076}
\put(-1.23491,-.315664){{\color{red} \circle*{0.04} }}
%{3878, 6483, 7526}
\put(-1.30335,-.0957366){{\color{red} \circle*{0.04} }}
%{3612, 5687, 6572}
\put(-1.25989,-.307447){{\color{red} \circle*{0.04} }}
%{3346, 5265, 6046}
\put(-1.28314,-.330139){{\color{red} \circle*{0.04} }}
%{9436, 13965, 16176}
\put(-1.18557,-.512145){{\color{red} \circle*{0.04} }}
%{4669, 7824, 9112}
\put(-1.29335,-.0778361){{\color{red} \circle*{0.04} }}
%{3437, 5754, 6666}
\put(-1.31267,-.0976789){{\color{red} \circle*{0.04} }}
%{9660, 15285, 17602}
\put(-1.27825,-.302214){{\color{red} \circle*{0.04} }}
%{2177, 3660, 4210}
\put(-1.34429,-.106796){{\color{red} \circle*{0.04} }}
%{4130, 6585, 7551}
\put(-1.30231,-.290504){{\color{red} \circle*{0.04} }}
%{1498, 2373, 2715}
\put(-1.30407,-.31958){{\color{red} \circle*{0.04} }}
%{16765, 24966, 28760}
\put(-1.21269,-.508864){{\color{red} \circle*{0.04} }}
%{14224, 21243, 24404}
\put(-1.22603,-.508007){{\color{red} \circle*{0.04} }}
%{12348, 17247, 20110}
\put(-1.09776,-.696347){{\color{red} \circle*{0.04} }}
%{4564, 7317, 8310}
\put(-1.34459,-.303467){{\color{red} \circle*{0.04} }}
%{12656, 19011, 21736}
\put(-1.25006,-.50371){{\color{red} \circle*{0.04} }}
%{3913, 5829, 6660}
\put(-1.2435,-.535155){{\color{red} \circle*{0.04} }}
%{10941, 15327, 17782}
\put(-1.11928,-.70277){{\color{red} \circle*{0.04} }}
%{16548, 23193, 26792}
\put(-1.13554,-.715792){{\color{red} \circle*{0.04} }}
%{14245, 18609, 22020}
\put(-.969111,-.893173){{\color{red} \circle*{0.04} }}
%{826, 1671, 2166}
\put(-1.03778,.798396){{\color{red} \circle*{0.04} }}
%{693, 1316, 1654}
\put(-1.10974,.534262){{\color{red} \circle*{0.04} }}
%{735, 1386, 1730}
\put(-1.13105,.493686){{\color{red} \circle*{0.04} }}
%{175, 328, 406}
\put(-1.15879,.451155){{\color{red} \circle*{0.04} }}
%{3955, 6984, 8494}
\put(-1.17539,.221501){{\color{red} \circle*{0.04} }}
%{1421, 2499, 3016}
\put(-1.20151,.185143){{\color{red} \circle*{0.04} }}
%{1575, 2595, 3088}
\put(-1.19428,-.0634631){{\color{red} \circle*{0.04} }}
%{1610, 2853, 3458}
\put(-1.19182,.221506){{\color{red} \circle*{0.04} }}
%{1169, 2064, 2482}
\put(-1.2192,.185993){{\color{red} \circle*{0.04} }}
%{2191, 3633, 4296}
\put(-1.2246,-.0631565){{\color{red} \circle*{0.04} }}
%{980, 1731, 2074}
\put(-1.23371,.175941){{\color{red} \circle*{0.04} }}
%{119, 210, 250}
\put(-1.25785,.153193){{\color{red} \circle*{0.04} }}
%{5544, 9249, 10876}
\put(-1.25194,-.0613971){{\color{red} \circle*{0.04} }}
%{4046, 6723, 7854}
\put(-1.27315,-.0951156){{\color{red} \circle*{0.04} }}
%{11389, 17814, 20732}
\put(-1.22644,-.30651){{\color{red} \circle*{0.04} }}
%{3430, 5739, 6678}
\put(-1.29516,-.0854772){{\color{red} \circle*{0.04} }}
%{3227, 5079, 5876}
\put(-1.25526,-.304976){{\color{red} \circle*{0.04} }}
%{6020, 9471, 10866}
\put(-1.28641,-.333688){{\color{red} \circle*{0.04} }}
%{16814, 24915, 28780}
\put(-1.19715,-.517071){{\color{red} \circle*{0.04} }}
%{2065, 3702, 4490}
\put(-1.1997,.258509){{\color{red} \circle*{0.04} }}
%{777, 1383, 1664}
\put(-1.22442,.212199){{\color{red} \circle*{0.04} }}
%{385, 683, 816}
\put(-1.24883,.180322){{\color{red} \circle*{0.04} }}
%{4641, 7794, 9158}
\put(-1.26136,-.0426736){{\color{red} \circle*{0.04} }}
%{3430, 5739, 6698}
\put(-1.28367,-.0759583){{\color{red} \circle*{0.04} }}
%{9835, 15531, 17994}
\put(-1.25327,-.289111){{\color{red} \circle*{0.04} }}
%{343, 605, 720}
\put(-1.25869,.150679){{\color{red} \circle*{0.04} }}
%{2023, 3408, 3986}
\put(-1.28213,-.0473644){{\color{red} \circle*{0.04} }}
%{2968, 4989, 5802}
\put(-1.30189,-.0724647){{\color{red} \circle*{0.04} }}
%{4228, 6714, 7741}
\put(-1.27745,-.286307){{\color{red} \circle*{0.04} }}
%{1862, 3141, 3622}
\put(-1.33806,-.0880681){{\color{red} \circle*{0.04} }}
%{7231, 11556, 13262}
\put(-1.30162,-.280151){{\color{red} \circle*{0.04} }}
%{1764, 2803, 3206}
\put(-1.30844,-.310225){{\color{red} \circle*{0.04} }}
%{4942, 7389, 8496}
\put(-1.22396,-.501127){{\color{red} \circle*{0.04} }}
%{12656, 18987, 21752}
\put(-1.24124,-.501449){{\color{red} \circle*{0.04} }}
%{5467, 7665, 8891}
\put(-1.12092,-.700403){{\color{red} \circle*{0.04} }}
%{308, 537, 634}
\put(-1.27882,.0901344){{\color{red} \circle*{0.04} }}
%{392, 661, 766}
\put(-1.31862,-.0736459){{\color{red} \circle*{0.04} }}
%{427, 720, 830}
\put(-1.33884,-.0904094){{\color{red} \circle*{0.04} }}
%{6524, 10485, 12012}
\put(-1.31404,-.267045){{\color{red} \circle*{0.04} }}
%{1582, 2533, 2890}
\put(-1.32578,-.292846){{\color{red} \circle*{0.04} }}
%{13223, 19938, 22824}
\put(-1.24955,-.486433){{\color{red} \circle*{0.04} }}
%{4018, 6477, 7362}
\put(-1.34719,-.282578){{\color{red} \circle*{0.04} }}
%{11235, 17001, 19400}
\put(-1.2653,-.484629){{\color{red} \circle*{0.04} }}
%{6986, 10497, 11954}
\put(-1.2652,-.515935){{\color{red} \circle*{0.04} }}
%{19390, 27357, 31600}
\put(-1.14323,-.69195){{\color{red} \circle*{0.04} }}
%{2170, 3537, 3974}
\put(-1.40295,-.283232){{\color{red} \circle*{0.04} }}
%{8393, 12858, 14558}
\put(-1.30794,-.467901){{\color{red} \circle*{0.04} }}
%{6146, 9321, 10558}
\put(-1.29534,-.501432){{\color{red} \circle*{0.04} }}
%{17122, 24309, 27948}
\put(-1.16737,-.68526){{\color{red} \circle*{0.04} }}
%{14644, 20745, 23852}
\put(-1.16466,-.693029){{\color{red} \circle*{0.04} }}
%{2513, 3306, 3892}
\put(-.995383,-.884673){{\color{red} \circle*{0.04} }}
%{8120, 11379, 13090}
\put(-1.15058,-.730625){{\color{red} \circle*{0.04} }}
%{22344, 29433, 34556}
\put(-1.00656,-.889329){{\color{red} \circle*{0.04} }}
%{7182, 8787, 10597}
\put(-.826417,-1.07759){{\color{red} \circle*{0.04} }}
%{728, 1317, 1598}
\put(-1.20616,.286894){{\color{red} \circle*{0.04} }}
%{595, 1068, 1286}
\put(-1.229,.239973){{\color{red} \circle*{0.04} }}
%{2639, 4497, 5282}
\put(-1.27695,.00239118){{\color{red} \circle*{0.04} }}
%{2016, 3423, 3994}
\put(-1.29899,-.0299385){{\color{red} \circle*{0.04} }}
%{6160, 9921, 11404}
\put(-1.30348,-.249158){{\color{red} \circle*{0.04} }}
%{77, 136, 162}
\put(-1.25636,.157665){{\color{red} \circle*{0.04} }}
%{931, 1581, 1840}
\put(-1.30904,-.0375813){{\color{red} \circle*{0.04} }}
%{1379, 2337, 2704}
\put(-1.32959,-.0625886){{\color{red} \circle*{0.04} }}
%{5453, 8817, 10100}
\put(-1.32069,-.247298){{\color{red} \circle*{0.04} }}
%{2009, 3237, 3692}
\put(-1.33358,-.27295){{\color{red} \circle*{0.04} }}
%{11417, 17331, 19798}
\put(-1.26466,-.470093){{\color{red} \circle*{0.04} }}
%{1736, 2811, 3194}
\put(-1.35314,-.268785){{\color{red} \circle*{0.04} }}
%{4907, 7479, 8509}
\put(-1.28421,-.469567){{\color{red} \circle*{0.04} }}
%{3073, 4659, 5280}
\put(-1.29307,-.500852){{\color{red} \circle*{0.04} }}
%{1225, 2067, 2384}
\put(-1.33757,-.0865884){{\color{red} \circle*{0.04} }}
%{1519, 2472, 2822}
\put(-1.34044,-.23705){{\color{red} \circle*{0.04} }}
%{3283, 5337, 6064}
\put(-1.35734,-.255793){{\color{red} \circle*{0.04} }}
%{2989, 4596, 5218}
\put(-1.30158,-.446117){{\color{red} \circle*{0.04} }}
%{1981, 3237, 3644}
\put(-1.39812,-.26871){{\color{red} \circle*{0.04} }}
%{3773, 5829, 6589}
\put(-1.3231,-.444298){{\color{red} \circle*{0.04} }}
%{5495, 8415, 9512}
\put(-1.31366,-.474667){{\color{red} \circle*{0.04} }}
%{15239, 21834, 25016}
\put(-1.19024,-.664093){{\color{red} \circle*{0.04} }}
%{12978, 18567, 21250}
\put(-1.19253,-.673079){{\color{red} \circle*{0.04} }}
%{22267, 29496, 34536}
\put(-1.02268,-.877811){{\color{red} \circle*{0.04} }}
%{2002, 3117, 3490}
\put(-1.36737,-.449085){{\color{red} \circle*{0.04} }}
%{5656, 8169, 9307}
\put(-1.21989,-.654384){{\color{red} \circle*{0.04} }}
%{3556, 5049, 5778}
\put(-1.1844,-.700794){{\color{red} \circle*{0.04} }}
%{19656, 26145, 30544}
\put(-1.03542,-.870143){{\color{red} \circle*{0.04} }}
%{14980, 19851, 23214}
\put(-1.02758,-.880711){{\color{red} \circle*{0.04} }}
%{25403, 31314, 37612}
\put(-.849233,-1.06283){{\color{red} \circle*{0.04} }}
%{364, 609, 698}
\put(-1.35329,-.133886){{\color{red} \circle*{0.04} }}
%{637, 1041, 1180}
\put(-1.37185,-.246069){{\color{red} \circle*{0.04} }}
%{896, 1467, 1654}
\put(-1.39428,-.257165){{\color{red} \circle*{0.04} }}
%{6475, 10134, 11434}
\put(-1.34405,-.406047){{\color{red} \circle*{0.04} }}
%{770, 1197, 1350}
\put(-1.33833,-.43049){{\color{red} \circle*{0.04} }}
%{12369, 18051, 20564}
\put(-1.23175,-.617571){{\color{red} \circle*{0.04} }}
%{315, 493, 552}
\put(-1.37297,-.431217){{\color{red} \circle*{0.04} }}
%{1475, 2151, 2444}
\put(-1.24068,-.629083){{\color{red} \circle*{0.04} }}
%{6356, 9123, 10394}
\put(-1.21287,-.676736){{\color{red} \circle*{0.04} }}
%{17493, 23484, 27304}
\put(-1.06323,-.852278){{\color{red} \circle*{0.04} }}
%{609, 971, 1072}
\put(-1.44645,-.414093){{\color{red} \circle*{0.04} }}
%{7231, 10698, 12050}
\put(-1.28893,-.607156){{\color{red} \circle*{0.04} }}
%{5348, 7785, 8818}
\put(-1.25014,-.645997){{\color{red} \circle*{0.04} }}
%{15071, 20385, 23630}
\put(-1.08261,-.834707){{\color{red} \circle*{0.04} }}
%{930, 1248, 1451}
\put(-1.06277,-.853805){{\color{red} \circle*{0.04} }}
%{22372, 27783, 33220}
\put(-.873695,-1.05022){{\color{red} \circle*{0.04} }}
%{2450, 3223, 3782}
\put(-1.00689,-.896199){{\color{red} \circle*{0.04} }}
%{19985, 24834, 29724}
\put(-.870888,-1.04418){{\color{red} \circle*{0.04} }}
%{25270, 29223, 35976}
\put(-.689251,-1.22622){{\color{red} \circle*{0.04} }}
%{3080, 4647, 5178}
\put(-1.35104,-.574157){{\color{red} \circle*{0.04} }}
%{9380, 12897, 14836}
\put(-1.12901,-.800479){{\color{red} \circle*{0.04} }}
%{3087, 4125, 4808}
\put(-1.04891,-.860954){{\color{red} \circle*{0.04} }}
%{17185, 21573, 25690}
\put(-.900545,-1.02293){{\color{red} \circle*{0.04} }}
%{13615, 16926, 20298}
\put(-.864684,-1.03552){{\color{red} \circle*{0.04} }}
%{2499, 2908, 3572}
\put(-.70425,-1.20938){{\color{red} \circle*{0.04} }}
%{147, 180, 218}
\put(-.8127,-1.05906){{\color{red} \circle*{0.04} }}
%{18333, 21453, 26384}
\put(-.706679,-1.18248){{\color{red} \circle*{0.04} }}
%{21623, 23715, 29906}
\put(-.545367,-1.35265){{\color{red} \circle*{0.04} }}
%{469, 966, 1262}
\put(-1.02011,.868264){{\color{red} \circle*{0.04} }}
%{1533, 2991, 3770}
\put(-1.12046,.61847){{\color{red} \circle*{0.04} }}
%{343, 657, 828}
\put(-1.10608,.566712){{\color{red} \circle*{0.04} }}
%{238, 451, 562}
\put(-1.14168,.502622){{\color{red} \circle*{0.04} }}
%{2569, 4587, 5612}
\put(-1.16223,.2732){{\color{red} \circle*{0.04} }}
%{1813, 3216, 3898}
\put(-1.19272,.224606){{\color{red} \circle*{0.04} }}
%{4809, 7971, 9512}
\put(-1.18937,-.0352979){{\color{red} \circle*{0.04} }}
%{1925, 3468, 4222}
\put(-1.18946,.284725){{\color{red} \circle*{0.04} }}
%{707, 1263, 1528}
\put(-1.2063,.240176){{\color{red} \circle*{0.04} }}
%{1015, 1809, 2168}
\put(-1.24095,.204012){{\color{red} \circle*{0.04} }}
%{3885, 6510, 7726}
\put(-1.22091,-.0180229){{\color{red} \circle*{0.04} }}
%{2821, 4701, 5532}
\put(-1.24805,-.0626418){{\color{red} \circle*{0.04} }}
%{7833, 12246, 14318}
\put(-1.20852,-.292998){{\color{red} \circle*{0.04} }}
%{294, 523, 626}
\put(-1.24415,.194401){{\color{red} \circle*{0.04} }}
%{1631, 2763, 3256}
\put(-1.2586,-.00582231){{\color{red} \circle*{0.04} }}
%{2338, 3939, 4618}
\put(-1.27309,-.0395618){{\color{red} \circle*{0.04} }}
%{2191, 3461, 4022}
\put(-1.24217,-.278223){{\color{red} \circle*{0.04} }}
%{686, 1167, 1354}
\put(-1.32266,-.0417379){{\color{red} \circle*{0.04} }}
%{5481, 8760, 10112}
\put(-1.27957,-.260949){{\color{red} \circle*{0.04} }}
%{1351, 2142, 2462}
\put(-1.28757,-.30167){{\color{red} \circle*{0.04} }}
%{5663, 8442, 9726}
\put(-1.2134,-.504838){{\color{red} \circle*{0.04} }}
%{9674, 14541, 16664}
\put(-1.24208,-.493713){{\color{red} \circle*{0.04} }}
%{16478, 23223, 26792}
\put(-1.14647,-.700116){{\color{red} \circle*{0.04} }}
%{2478, 4227, 4982}
\put(-1.26465,.0165062){{\color{red} \circle*{0.04} }}
%{371, 630, 738}
\put(-1.28388,-.0170855){{\color{red} \circle*{0.04} }}
%{5481, 8760, 10130}
\put(-1.27283,-.255174){{\color{red} \circle*{0.04} }}
%{847, 1443, 1688}
\put(-1.29245,-.0112029){{\color{red} \circle*{0.04} }}
%{1211, 2061, 2392}
\put(-1.32188,-.0393844){{\color{red} \circle*{0.04} }}
%{1582, 2551, 2938}
\put(-1.29738,-.238864){{\color{red} \circle*{0.04} }}
%{1743, 2796, 3202}
\put(-1.31353,-.2745){{\color{red} \circle*{0.04} }}
%{3290, 4961, 5684}
\put(-1.24639,-.483389){{\color{red} \circle*{0.04} }}
%{973, 1577, 1800}
\put(-1.33684,-.251033){{\color{red} \circle*{0.04} }}
%{4207, 6396, 7298}
\put(-1.27064,-.468636){{\color{red} \circle*{0.04} }}
%{2653, 4026, 4572}
\put(-1.28641,-.490784){{\color{red} \circle*{0.04} }}
%{14602, 20763, 23852}
\put(-1.17203,-.682465){{\color{red} \circle*{0.04} }}
%{70, 119, 138}
\put(-1.3239,-.0454873){{\color{red} \circle*{0.04} }}
%{637, 1041, 1192}
\put(-1.33315,-.213474){{\color{red} \circle*{0.04} }}
%{2730, 4443, 5066}
\put(-1.34507,-.240736){{\color{red} \circle*{0.04} }}
%{1081, 1659, 1886}
\put(-1.29457,-.448374){{\color{red} \circle*{0.04} }}
%{14, 23, 26}
\put(-1.38774,-.237499){{\color{red} \circle*{0.04} }}
%{6307, 9774, 11056}
\put(-1.32382,-.431417){{\color{red} \circle*{0.04} }}
%{4655, 7146, 8078}
\put(-1.3161,-.466089){{\color{red} \circle*{0.04} }}
%{6475, 9291, 10624}
\put(-1.19916,-.665462){{\color{red} \circle*{0.04} }}
%{11074, 15945, 18208}
\put(-1.20799,-.657668){{\color{red} \circle*{0.04} }}
%{18802, 25077, 29244}
\put(-1.04493,-.866216){{\color{red} \circle*{0.04} }}
%{3353, 5253, 5888}
\put(-1.36998,-.424238){{\color{red} \circle*{0.04} }}
%{4823, 7008, 7962}
\put(-1.23692,-.642257){{\color{red} \circle*{0.04} }}
%{3052, 4377, 4992}
\put(-1.2081,-.676193){{\color{red} \circle*{0.04} }}
%{16702, 22377, 26016}
\put(-1.06104,-.85993){{\color{red} \circle*{0.04} }}
%{12740, 17079, 19856}
\put(-1.0618,-.857769){{\color{red} \circle*{0.04} }}
%{21406, 26643, 31808}
\put(-.88168,-1.04702){{\color{red} \circle*{0.04} }}
%{1029, 1779, 2102}
\put(-1.26779,.0664016){{\color{red} \circle*{0.04} }}
%{868, 1497, 1758}
\put(-1.28918,.0395769){{\color{red} \circle*{0.04} }}
%{3087, 5055, 5806}
\put(-1.32349,-.197019){{\color{red} \circle*{0.04} }}
%{784, 1281, 1462}
\put(-1.34553,-.22465){{\color{red} \circle*{0.04} }}
%{7154, 11001, 12512}
\put(-1.29498,-.440026){{\color{red} \circle*{0.04} }}
%{2898, 4767, 5462}
\put(-1.33733,-.189995){{\color{red} \circle*{0.04} }}
%{2163, 3546, 4042}
\put(-1.35371,-.217689){{\color{red} \circle*{0.04} }}
%{6307, 9771, 11076}
\put(-1.31553,-.425503){{\color{red} \circle*{0.04} }}
%{469, 771, 872}
\put(-1.3865,-.233762){{\color{red} \circle*{0.04} }}
%{2730, 4263, 4814}
\put(-1.33836,-.410982){{\color{red} \circle*{0.04} }}
%{4004, 6213, 6994}
\put(-1.34344,-.442952){{\color{red} \circle*{0.04} }}
%{11298, 16341, 18616}
\put(-1.22176,-.649546){{\color{red} \circle*{0.04} }}
%{9646, 14013, 15926}
\put(-1.23542,-.641874){{\color{red} \circle*{0.04} }}
%{16702, 22401, 26000}
\put(-1.06832,-.861802){{\color{red} \circle*{0.04} }}
%{91, 154, 178}
\put(-1.33218,-.0703818){{\color{red} \circle*{0.04} }}
%{329, 541, 616}
\put(-1.361,-.211232){{\color{red} \circle*{0.04} }}
%{2618, 4107, 4638}
\put(-1.34316,-.395166){{\color{red} \circle*{0.04} }}
%{630, 983, 1106}
\put(-1.35134,-.425674){{\color{red} \circle*{0.04} }}
%{10311, 15063, 17108}
\put(-1.2441,-.624172){{\color{red} \circle*{0.04} }}
%{3129, 4929, 5524}
\put(-1.37644,-.406069){{\color{red} \circle*{0.04} }}
%{8659, 12708, 14400}
\put(-1.25777,-.615575){{\color{red} \circle*{0.04} }}
%{5348, 7767, 8810}
\put(-1.24235,-.649519){{\color{red} \circle*{0.04} }}
%{14805, 20004, 23162}
\put(-1.08548,-.842604){{\color{red} \circle*{0.04} }}
%{1603, 2565, 2840}
\put(-1.4393,-.392573){{\color{red} \circle*{0.04} }}
%{3122, 4659, 5238}
\put(-1.30549,-.582861){{\color{red} \circle*{0.04} }}
%{4592, 6753, 7618}
\put(-1.27659,-.623374){{\color{red} \circle*{0.04} }}
%{12908, 17577, 20276}
\put(-1.10787,-.826646){{\color{red} \circle*{0.04} }}
%{11060, 15003, 17358}
\put(-1.09281,-.830613){{\color{red} \circle*{0.04} }}
%{18970, 23775, 28276}
\put(-.903114,-1.03382){{\color{red} \circle*{0.04} }}
%{2058, 2745, 3202}
\put(-1.04403,-.865049){{\color{red} \circle*{0.04} }}
%{16877, 21174, 25182}
\put(-.904423,-1.02985){{\color{red} \circle*{0.04} }}
%{21406, 25005, 30600}
\put(-.721501,-1.20774){{\color{red} \circle*{0.04} }}
%{4165, 6621, 7448}
\put(-1.372,-.363023){{\color{red} \circle*{0.04} }}
%{2905, 4602, 5158}
\put(-1.38213,-.386647){{\color{red} \circle*{0.04} }}
%{7413, 11049, 12476}
\put(-1.28803,-.572683){{\color{red} \circle*{0.04} }}
%{5985, 8976, 10090}
\put(-1.31155,-.565865){{\color{red} \circle*{0.04} }}
%{4333, 6411, 7224}
\put(-1.28758,-.605593){{\color{red} \circle*{0.04} }}
%{11781, 16188, 18626}
\put(-1.12747,-.802035){{\color{red} \circle*{0.04} }}
%{3311, 4535, 5226}
\put(-1.11825,-.808591){{\color{red} \circle*{0.04} }}
%{4207, 5310, 6288}
\put(-.926558,-1.02194){{\color{red} \circle*{0.04} }}
%{2821, 4284, 4770}
\put(-1.36102,-.55383){{\color{red} \circle*{0.04} }}
%{8253, 11442, 13118}
\put(-1.1507,-.781515){{\color{red} \circle*{0.04} }}
%{2646, 3579, 4150}
\put(-1.08151,-.833612){{\color{red} \circle*{0.04} }}
%{14686, 18603, 22028}
\put(-.93097,-1.00832){{\color{red} \circle*{0.04} }}
%{3787, 4767, 5682}
\put(-.900499,-1.00904){{\color{red} \circle*{0.04} }}
%{9485, 11148, 13614}
\put(-.735909,-1.1908){{\color{red} \circle*{0.04} }}
%{1043, 1644, 1798}
\put(-1.46971,-.484032){{\color{red} \circle*{0.04} }}
%{4599, 6567, 7438}
\put(-1.22863,-.715458){{\color{red} \circle*{0.04} }}
%{392, 547, 626}
\put(-1.1646,-.763926){{\color{red} \circle*{0.04} }}
%{10612, 13671, 16080}
\put(-.974245,-.967367){{\color{red} \circle*{0.04} }}
%{9429, 12027, 14248}
\put(-.937413,-.979976){{\color{red} \circle*{0.04} }}
%{16534, 19557, 23808}
\put(-.754225,-1.17692){{\color{red} \circle*{0.04} }}
%{119, 148, 178}
\put(-.855057,-1.02354){{\color{red} \circle*{0.04} }}
%{15155, 17913, 21888}
\put(-.740647,-1.16617){{\color{red} \circle*{0.04} }}
%{18452, 20421, 25628}
\put(-.572237,-1.33355){{\color{red} \circle*{0.04} }}
%{10997, 12963, 15936}
\put(-.716712,-1.15481){{\color{red} \circle*{0.04} }}
%{16877, 18750, 23526}
\put(-.577541,-1.31853){{\color{red} \circle*{0.04} }}
%{14728, 15543, 19992}
\put(-.434193,-1.43793){{\color{red} \circle*{0.04} }}
%{91, 159, 188}
\put(-1.27506,.101417){{\color{red} \circle*{0.04} }}
%{1197, 1995, 2294}
\put(-1.33694,-.135917){{\color{red} \circle*{0.04} }}
%{1008, 1677, 1918}
\put(-1.3558,-.158884){{\color{red} \circle*{0.04} }}
%{1183, 1869, 2110}
\put(-1.35184,-.372196){{\color{red} \circle*{0.04} }}
%{273, 452, 514}
\put(-1.37293,-.192956){{\color{red} \circle*{0.04} }}
%{3325, 5286, 5954}
\put(-1.36712,-.358566){{\color{red} \circle*{0.04} }}
%{1239, 1965, 2200}
\put(-1.38748,-.38639){{\color{red} \circle*{0.04} }}
%{7231, 10677, 12064}
\put(-1.27514,-.603618){{\color{red} \circle*{0.04} }}
%{1127, 1797, 2012}
\put(-1.39304,-.36809){{\color{red} \circle*{0.04} }}
%{6244, 9309, 10482}
\put(-1.29869,-.581117){{\color{red} \circle*{0.04} }}
%{3836, 5709, 6406}
\put(-1.30973,-.598959){{\color{red} \circle*{0.04} }}
%{11011, 15075, 17324}
\put(-1.12776,-.819757){{\color{red} \circle*{0.04} }}
%{3101, 4962, 5578}
\put(-1.38152,-.343166){{\color{red} \circle*{0.04} }}
%{5985, 8970, 10094}
\put(-1.30684,-.564657){{\color{red} \circle*{0.04} }}
%{1379, 2214, 2458}
\put(-1.43261,-.372444){{\color{red} \circle*{0.04} }}
%{2499, 3789, 4244}
\put(-1.337,-.539595){{\color{red} \circle*{0.04} }}
%{3577, 5358, 6006}
\put(-1.32071,-.579625){{\color{red} \circle*{0.04} }}
%{4942, 6831, 7827}
\put(-1.14939,-.794624){{\color{red} \circle*{0.04} }}
%{2751, 3812, 4368}
\put(-1.15208,-.785315){{\color{red} \circle*{0.04} }}
%{7168, 9120, 10753}
\put(-.951172,-1.00653){{\color{red} \circle*{0.04} }}
%{1281, 1959, 2180}
\put(-1.37089,-.531311){{\color{red} \circle*{0.04} }}
%{7126, 9975, 11386}
\put(-1.17765,-.761333){{\color{red} \circle*{0.04} }}
%{4410, 6051, 6974}
\put(-1.11976,-.801534){{\color{red} \circle*{0.04} }}
%{4165, 5321, 6268}
\put(-.959213,-.994032){{\color{red} \circle*{0.04} }}
%{3143, 4008, 4744}
\put(-.940199,-.984038){{\color{red} \circle*{0.04} }}
%{8071, 9579, 11629}
\put(-.767682,-1.17353){{\color{red} \circle*{0.04} }}
%{105, 172, 194}
\put(-1.39332,-.25427){{\color{red} \circle*{0.04} }}
%{2030, 3255, 3646}
\put(-1.39736,-.347858){{\color{red} \circle*{0.04} }}
%{4739, 7224, 8098}
\put(-1.3399,-.518205){{\color{red} \circle*{0.04} }}
%{553, 834, 934}
\put(-1.33171,-.558798){{\color{red} \circle*{0.04} }}
%{8463, 11868, 13550}
\put(-1.17884,-.753897){{\color{red} \circle*{0.04} }}
%{3416, 4803, 5482}
\put(-1.18297,-.745368){{\color{red} \circle*{0.04} }}
%{2058, 2841, 3266}
\put(-1.13595,-.787955){{\color{red} \circle*{0.04} }}
%{11228, 14457, 16980}
\put(-.978729,-.974472){{\color{red} \circle*{0.04} }}
%{4305, 6186, 6994}
\put(-1.2423,-.698766){{\color{red} \circle*{0.04} }}
%{539, 757, 864}
\put(-1.18177,-.749533){{\color{red} \circle*{0.04} }}
%{9345, 12126, 14206}
\put(-.99677,-.953919){{\color{red} \circle*{0.04} }}
%{4067, 5241, 6180}
\put(-.965754,-.957292){{\color{red} \circle*{0.04} }}
%{14049, 16776, 20314}
\put(-.78373,-1.15863){{\color{red} \circle*{0.04} }}
%{784, 989, 1182}
\put(-.893597,-.991214){{\color{red} \circle*{0.04} }}
%{12670, 15123, 18364}
\put(-.773577,-1.15004){{\color{red} \circle*{0.04} }}
%{15673, 17508, 21858}
\put(-.600786,-1.31479){{\color{red} \circle*{0.04} }}
%{210, 309, 346}
\put(-1.30476,-.646379){{\color{red} \circle*{0.04} }}
%{1743, 2301, 2686}
\put(-1.02958,-.901308){{\color{red} \circle*{0.04} }}
%{924, 1185, 1406}
\put(-.938273,-.953745){{\color{red} \circle*{0.04} }}
%{10535, 12687, 15348}
\put(-.797047,-1.12854){{\color{red} \circle*{0.04} }}
%{8813, 10524, 12858}
\put(-.753072,-1.12594){{\color{red} \circle*{0.04} }}
%{7049, 7905, 9869}
\put(-.605461,-1.2989){{\color{red} \circle*{0.04} }}
%{91, 107, 132}
\put(-.701856,-1.15202){{\color{red} \circle*{0.04} }}
%{12131, 13638, 17082}
\put(-.597506,-1.27662){{\color{red} \circle*{0.04} }}
%{12957, 13764, 17650}
\put(-.452004,-1.42204){{\color{red} \circle*{0.04} }}
%{77, 124, 138}
\put(-1.4266,-.354362){{\color{red} \circle*{0.04} }}
%{3493, 5439, 6058}
\put(-1.3873,-.465974){{\color{red} \circle*{0.04} }}
%{329, 507, 564}
\put(-1.38063,-.505872){{\color{red} \circle*{0.04} }}
%{5411, 7737, 8780}
\put(-1.22313,-.704004){{\color{red} \circle*{0.04} }}
%{4011, 5802, 6550}
\put(-1.25534,-.679908){{\color{red} \circle*{0.04} }}
%{210, 297, 338}
\put(-1.20027,-.734013){{\color{red} \circle*{0.04} }}
%{861, 1130, 1318}
\put(-1.02568,-.926294){{\color{red} \circle*{0.04} }}
%{1085, 1421, 1664}
\put(-1.00914,-.920293){{\color{red} \circle*{0.04} }}
%{10507, 12738, 15304}
\put(-.828676,-1.12716){{\color{red} \circle*{0.04} }}
%{4900, 6501, 7574}
\put(-1.04229,-.889342){{\color{red} \circle*{0.04} }}
%{1680, 2169, 2566}
\put(-.95634,-.938593){{\color{red} \circle*{0.04} }}
%{9100, 11049, 13306}
\put(-.822353,-1.11268){{\color{red} \circle*{0.04} }}
%{3675, 4443, 5392}
\put(-.790691,-1.10163){{\color{red} \circle*{0.04} }}
%{11711, 13266, 16464}
\put(-.637371,-1.27995){{\color{red} \circle*{0.04} }}
%{1981, 2715, 3126}
\put(-1.12206,-.809285){{\color{red} \circle*{0.04} }}
%{560, 751, 874}
\put(-1.05857,-.852852){{\color{red} \circle*{0.04} }}
%{5873, 7233, 8678}
\put(-.852058,-1.07041){{\color{red} \circle*{0.04} }}
%{5530, 6771, 8174}
\put(-.823809,-1.07095){{\color{red} \circle*{0.04} }}
%{1267, 1440, 1787}
\put(-.641586,-1.26677){{\color{red} \circle*{0.04} }}
%{630, 753, 922}
\put(-.746694,-1.11442){{\color{red} \circle*{0.04} }}
%{4872, 5529, 6886}
\put(-.627749,-1.2595){{\color{red} \circle*{0.04} }}
%{5593, 5985, 7648}
\put(-.47222,-1.40474){{\color{red} \circle*{0.04} }}
%{7777, 8805, 11040}
\put(-.602381,-1.24411){{\color{red} \circle*{0.04} }}
%{10745, 11508, 14722}
\put(-.469602,-1.39694){{\color{red} \circle*{0.04} }}
%{7889, 8097, 10598}
\put(-.344242,-1.48848){{\color{red} \circle*{0.04} }}
%{21, 30, 34}
\put(-1.22688,-.7117){{\color{red} \circle*{0.04} }}
%{2233, 2823, 3366}
\put(-.904335,-.991219){{\color{red} \circle*{0.04} }}
%{1890, 2343, 2822}
\put(-.846266,-1.03091){{\color{red} \circle*{0.04} }}
%{6139, 7080, 8754}
\put(-.671317,-1.2212){{\color{red} \circle*{0.04} }}
%{5747, 6600, 8210}
\put(-.645885,-1.21589){{\color{red} \circle*{0.04} }}
%{4487, 4845, 6172}
\put(-.493256,-1.379){{\color{red} \circle*{0.04} }}
%{1260, 1419, 1786}
\put(-.583299,-1.25145){{\color{red} \circle*{0.04} }}
%{8533, 9210, 11770}
\put(-.482266,-1.36868){{\color{red} \circle*{0.04} }}
%{7399, 7620, 9954}
\put(-.354688,-1.48164){{\color{red} \circle*{0.04} }}
%{301, 327, 418}
\put(-.489158,-1.34082){{\color{red} \circle*{0.04} }}
%{987, 1020, 1330}
\put(-.364712,-1.47402){{\color{red} \circle*{0.04} }}
%{463, 465, 618}
\put(-.269287,-1.52187){{\color{red} \circle*{0.04} }}
%{21, 36, 46}
\put(-.958924,.284999){{\color{red} \circle*{0.04} }}
%{21, 40, 50}
\put(-1.13372,.526552){{\color{red} \circle*{0.04} }}
%{28, 47, 60}
\put(-.943934,.217803){{\color{red} \circle*{0.04} }}
%{56, 101, 126}
\put(-1.09533,.362874){{\color{red} \circle*{0.04} }}
%{112, 213, 266}
\put(-1.13612,.519319){{\color{red} \circle*{0.04} }}
%{455, 774, 970}
\put(-1.02625,.20086){{\color{red} \circle*{0.04} }}
%{105, 187, 232}
\put(-1.10582,.308464){{\color{red} \circle*{0.04} }}
%{441, 735, 920}
\put(-1.01242,.133684){{\color{red} \circle*{0.04} }}
%{63, 108, 134}
\put(-1.07157,.193234){{\color{red} \circle*{0.04} }}
%{84, 135, 170}
\put(-.956156,.037984){{\color{red} \circle*{0.04} }}
%{112, 213, 270}
\put(-1.07743,.563864){{\color{red} \circle*{0.04} }}
%{175, 309, 390}
\put(-1.0319,.3357){{\color{red} \circle*{0.04} }}
%{245, 453, 564}
\put(-1.12443,.429487){{\color{red} \circle*{0.04} }}
%{175, 333, 416}
\put(-1.13526,.521926){{\color{red} \circle*{0.04} }}
%{714, 1233, 1534}
\put(-1.06771,.224136){{\color{red} \circle*{0.04} }}
%{126, 225, 278}
\put(-1.12411,.303799){{\color{red} \circle*{0.04} }}
%{294, 489, 610}
\put(-1.02351,.116525){{\color{red} \circle*{0.04} }}
%{70, 131, 166}
\put(-1.06556,.517288){{\color{red} \circle*{0.04} }}
%{140, 273, 346}
\put(-1.09827,.633169){{\color{red} \circle*{0.04} }}
%{196, 347, 434}
\put(-1.0693,.31564){{\color{red} \circle*{0.04} }}
%{105, 192, 238}
\put(-1.13208,.383851){{\color{red} \circle*{0.04} }}
%{49, 92, 114}
\put(-1.15605,.459377){{\color{red} \circle*{0.04} }}
%{1225, 2097, 2598}
\put(-1.07594,.184231){{\color{red} \circle*{0.04} }}
%{882, 1545, 1906}
\put(-1.11301,.241237){{\color{red} \circle*{0.04} }}
%{2548, 4155, 5148}
\put(-1.03099,.0324506){{\color{red} \circle*{0.04} }}
%{168, 315, 394}
\put(-1.11813,.483649){{\color{red} \circle*{0.04} }}
%{343, 600, 744}
\put(-1.09197,.252935){{\color{red} \circle*{0.04} }}
%{245, 440, 542}
\put(-1.14089,.311473){{\color{red} \circle*{0.04} }}
%{4312, 7203, 8846}
\put(-1.08704,.0805851){{\color{red} \circle*{0.04} }}
%{637, 1158, 1434}
\put(-1.13093,.363617){{\color{red} \circle*{0.04} }}
%{1820, 3099, 3792}
\put(-1.11874,.128847){{\color{red} \circle*{0.04} }}
%{1316, 2277, 2766}
\put(-1.16145,.155569){{\color{red} \circle*{0.04} }}
%{3787, 6120, 7444}
\put(-1.09227,-.0555833){{\color{red} \circle*{0.04} }}
%{91, 160, 194}
\put(-1.18331,.198899){{\color{red} \circle*{0.04} }}
%{1610, 2640, 3189}
\put(-1.13253,-.0309095){{\color{red} \circle*{0.04} }}
%{399, 669, 800}
\put(-1.19245,.00793879){{\color{red} \circle*{0.04} }}
%{1876, 2955, 3546}
\put(-1.11823,-.183117){{\color{red} \circle*{0.04} }}
%{175, 333, 430}
\put(-1.00527,.620531){{\color{red} \circle*{0.04} }}
%{20, 39, 50}
\put(-1.0529,.667032){{\color{red} \circle*{0.04} }}
%{231, 420, 530}
\put(-1.05769,.421484){{\color{red} \circle*{0.04} }}
%{1029, 1800, 2242}
\put(-1.07472,.266788){{\color{red} \circle*{0.04} }}
%{147, 264, 326}
\put(-1.13133,.31901){{\color{red} \circle*{0.04} }}
%{2212, 3675, 4548}
\put(-1.05277,.0877743){{\color{red} \circle*{0.04} }}
%{105, 192, 245}
\put(-1.01918,.471835){{\color{red} \circle*{0.04} }}
%{147, 279, 352}
\put(-1.09428,.544134){{\color{red} \circle*{0.04} }}
%{35, 68, 86}
\put(-1.10374,.616738){{\color{red} \circle*{0.04} }}
%{441, 786, 980}
\put(-1.08724,.326011){{\color{red} \circle*{0.04} }}
%{637, 1164, 1442}
\put(-1.13386,.379993){{\color{red} \circle*{0.04} }}
%{1876, 3189, 3920}
\put(-1.09967,.138001){{\color{red} \circle*{0.04} }}
%{245, 445, 558}
\put(-1.08147,.399214){{\color{red} \circle*{0.04} }}
%{539, 1002, 1246}
\put(-1.1338,.441426){{\color{red} \circle*{0.04} }}
%{1596, 2763, 3382}
\put(-1.13262,.181015){{\color{red} \circle*{0.04} }}
%{1148, 2019, 2454}
\put(-1.17412,.207256){{\color{red} \circle*{0.04} }}
%{1673, 2742, 3325}
\put(-1.11741,-.0201149){{\color{red} \circle*{0.04} }}
%{392, 687, 842}
\put(-1.13871,.222434){{\color{red} \circle*{0.04} }}
%{490, 873, 1060}
\put(-1.1898,.243253){{\color{red} \circle*{0.04} }}
%{1421, 2364, 2843}
\put(-1.16324,.00111853){{\color{red} \circle*{0.04} }}
%{98, 177, 214}
\put(-1.21865,.271087){{\color{red} \circle*{0.04} }}
%{2401, 4035, 4832}
\put(-1.18917,.0197342){{\color{red} \circle*{0.04} }}
%{1743, 2967, 3532}
\put(-1.2242,.0413618){{\color{red} \circle*{0.04} }}
%{2499, 3981, 4742}
\put(-1.15736,-.16989){{\color{red} \circle*{0.04} }}
%{427, 687, 814}
\put(-1.18728,-.154499){{\color{red} \circle*{0.04} }}
%{3689, 5640, 6674}
\put(-1.14043,-.328953){{\color{red} \circle*{0.04} }}
%{84, 161, 206}
\put(-1.04702,.613463){{\color{red} \circle*{0.04} }}
%{686, 1251, 1582}
\put(-1.05195,.436628){{\color{red} \circle*{0.04} }}
%{245, 459, 576}
\put(-1.10459,.491168){{\color{red} \circle*{0.04} }}
%{714, 1248, 1537}
\put(-1.1176,.229399){{\color{red} \circle*{0.04} }}
%{1036, 1839, 2242}
\put(-1.17073,.244703){{\color{red} \circle*{0.04} }}
%{1484, 2460, 2979}
\put(-1.1334,.0117719){{\color{red} \circle*{0.04} }}
%{196, 375, 474}
\put(-1.09353,.572289){{\color{red} \circle*{0.04} }}
%{602, 1068, 1315}
\put(-1.1318,.273552){{\color{red} \circle*{0.04} }}
%{868, 1563, 1906}
\put(-1.18252,.28841){{\color{red} \circle*{0.04} }}
%{5054, 8487, 10210}
\put(-1.17089,.0318147){{\color{red} \circle*{0.04} }}
%{252, 457, 558}
\put(-1.18381,.313387){{\color{red} \circle*{0.04} }}
%{28, 51, 62}
\put(-1.20473,.312975){{\color{red} \circle*{0.04} }}
%{2149, 3642, 4360}
\put(-1.19837,.0452457){{\color{red} \circle*{0.04} }}
%{518, 889, 1058}
\put(-1.23301,.0661053){{\color{red} \circle*{0.04} }}
%{2219, 3561, 4223}
\put(-1.1814,-.160072){{\color{red} \circle*{0.04} }}
%{651, 1122, 1330}
\put(-1.25236,.0668495){{\color{red} \circle*{0.04} }}
%{3780, 6129, 7220}
\put(-1.21704,-.147842){{\color{red} \circle*{0.04} }}
%{2345, 3861, 4516}
\put(-1.25944,-.120845){{\color{red} \circle*{0.04} }}
%{3290, 5073, 5956}
\put(-1.17868,-.325984){{\color{red} \circle*{0.04} }}
%{434, 786, 979}
\put(-1.10508,.370234){{\color{red} \circle*{0.04} }}
%{644, 1179, 1450}
\put(-1.16388,.36336){{\color{red} \circle*{0.04} }}
%{476, 873, 1066}
\put(-1.19347,.346822){{\color{red} \circle*{0.04} }}
%{1897, 3231, 3880}
\put(-1.19114,.070669){{\color{red} \circle*{0.04} }}
%{1365, 2358, 2806}
\put(-1.23953,.0861778){{\color{red} \circle*{0.04} }}
%{1316, 2121, 2508}
\put(-1.19671,-.155347){{\color{red} \circle*{0.04} }}
%{140, 257, 314}
\put(-1.19199,.351291){{\color{red} \circle*{0.04} }}
%{3290, 5619, 6734}
\put(-1.20153,.0728766){{\color{red} \circle*{0.04} }}
%{588, 1017, 1208}
\put(-1.24779,.0842315){{\color{red} \circle*{0.04} }}
%{3360, 5463, 6424}
\put(-1.22655,-.1446){{\color{red} \circle*{0.04} }}
%{707, 1233, 1456}
\put(-1.27833,.0915901){{\color{red} \circle*{0.04} }}
%{2842, 4653, 5446}
\put(-1.25128,-.136996){{\color{red} \circle*{0.04} }}
%{2065, 3411, 3976}
\put(-1.27577,-.12135){{\color{red} \circle*{0.04} }}
%{5859, 9081, 10604}
\put(-1.20436,-.32633){{\color{red} \circle*{0.04} }}
%{2506, 3909, 4544}
\put(-1.22799,-.319579){{\color{red} \circle*{0.04} }}
%{8596, 12657, 14802}
\put(-1.14462,-.497937){{\color{red} \circle*{0.04} }}
%{21, 38, 46}
\put(-1.21553,.280471){{\color{red} \circle*{0.04} }}
%{924, 1593, 1894}
\put(-1.24103,.0772258){{\color{red} \circle*{0.04} }}
%{644, 1125, 1330}
\put(-1.27542,.100341){{\color{red} \circle*{0.04} }}
%{2562, 4185, 4904}
\put(-1.24452,-.140659){{\color{red} \circle*{0.04} }}
%{1855, 3060, 3562}
\put(-1.27965,-.130072){{\color{red} \circle*{0.04} }}
%{5215, 8106, 9424}
\put(-1.22384,-.331076){{\color{red} \circle*{0.04} }}
%{1547, 2571, 2980}
\put(-1.30347,-.119656){{\color{red} \circle*{0.04} }}
%{635, 993, 1150}
\put(-1.24469,-.323357){{\color{red} \circle*{0.04} }}
%{2765, 4359, 5024}
\put(-1.27124,-.311804){{\color{red} \circle*{0.04} }}
%{7679, 11346, 13198}
\put(-1.16814,-.503753){{\color{red} \circle*{0.04} }}
%{28, 47, 54}
\put(-1.3472,-.115554){{\color{red} \circle*{0.04} }}
%{3339, 5259, 6052}
\put(-1.27608,-.319957){{\color{red} \circle*{0.04} }}
%{2429, 3849, 4412}
\put(-1.29728,-.312417){{\color{red} \circle*{0.04} }}
%{3423, 5067, 5866}
\put(-1.18783,-.513255){{\color{red} \circle*{0.04} }}
%{419, 621, 718}
\put(-1.19393,-.513256){{\color{red} \circle*{0.04} }}
%{9975, 13899, 16300}
\put(-1.07412,-.685317){{\color{red} \circle*{0.04} }}
%{651, 963, 1108}
\put(-1.20994,-.536332){{\color{red} \circle*{0.04} }}
%{2975, 4143, 4840}
\put(-1.08749,-.700571){{\color{red} \circle*{0.04} }}
%{1645, 2142, 2550}
\put(-.943949,-.884126){{\color{red} \circle*{0.04} }}
%{105, 204, 265}
\put(-.998249,.695652){{\color{red} \circle*{0.04} }}
%{168, 333, 430}
\put(-1.0373,.732629){{\color{red} \circle*{0.04} }}
%{196, 363, 460}
\put(-1.05681,.487603){{\color{red} \circle*{0.04} }}
%{147, 278, 350}
\put(-1.09961,.527676){{\color{red} \circle*{0.04} }}
%{686, 1200, 1489}
\put(-1.08938,.255018){{\color{red} \circle*{0.04} }}
%{539, 1005, 1280}
\put(-1.04267,.522076){{\color{red} \circle*{0.04} }}
%{2408, 4269, 5282}
\put(-1.11228,.286482){{\color{red} \circle*{0.04} }}
%{217, 390, 478}
\put(-1.1611,.298227){{\color{red} \circle*{0.04} }}
%{1295, 2160, 2629}
\put(-1.11989,.0474391){{\color{red} \circle*{0.04} }}
%{343, 663, 844}
\put(-1.07384,.621882){{\color{red} \circle*{0.04} }}
%{2072, 3717, 4602}
\put(-1.12015,.323754){{\color{red} \circle*{0.04} }}
%{378, 687, 842}
\put(-1.17101,.331384){{\color{red} \circle*{0.04} }}
%{4424, 7479, 9026}
\put(-1.16503,.0629485){{\color{red} \circle*{0.04} }}
%{3794, 6459, 7762}
\put(-1.18792,.0714904){{\color{red} \circle*{0.04} }}
%{455, 785, 936}
\put(-1.23066,.0884444){{\color{red} \circle*{0.04} }}
%{1316, 2115, 2512}
\put(-1.1771,-.150331){{\color{red} \circle*{0.04} }}
%{392, 677, 806}
\put(-1.23749,.0868623){{\color{red} \circle*{0.04} }}
%{1120, 1817, 2144}
\put(-1.21126,-.140688){{\color{red} \circle*{0.04} }}
%{413, 681, 796}
\put(-1.26344,-.118196){{\color{red} \circle*{0.04} }}
%{5887, 9045, 10620}
\put(-1.17474,-.337928){{\color{red} \circle*{0.04} }}
%{245, 459, 590}
\put(-1.01063,.563189){{\color{red} \circle*{0.04} }}
%{1953, 3525, 4388}
\put(-1.10441,.358443){{\color{red} \circle*{0.04} }}
%{1393, 2553, 3148}
\put(-1.15466,.37446){{\color{red} \circle*{0.04} }}
%{4025, 6864, 8314}
\put(-1.1592,.10164){{\color{red} \circle*{0.04} }}
%{539, 984, 1230}
\put(-1.09805,.40455){{\color{red} \circle*{0.04} }}
%{1169, 2163, 2672}
\put(-1.15569,.407853){{\color{red} \circle*{0.04} }}
%{833, 1545, 1900}
\put(-1.1754,.401195){{\color{red} \circle*{0.04} }}
%{3395, 5838, 7030}
\put(-1.18948,.109121){{\color{red} \circle*{0.04} }}
%{616, 1071, 1280}
\put(-1.22884,.119648){{\color{red} \circle*{0.04} }}
%{3507, 5682, 6736}
\put(-1.19218,-.12992){{\color{red} \circle*{0.04} }}
%{721, 1341, 1652}
\put(-1.17096,.41455){{\color{red} \circle*{0.04} }}
%{2891, 4983, 5992}
\put(-1.19708,.111988){{\color{red} \circle*{0.04} }}
%{1043, 1818, 2166}
\put(-1.2433,.117722){{\color{red} \circle*{0.04} }}
%{5985, 9783, 11512}
\put(-1.22918,-.124988){{\color{red} \circle*{0.04} }}
%{427, 749, 888}
\put(-1.26826,.121879){{\color{red} \circle*{0.04} }}
%{5096, 8373, 9814}
\put(-1.24936,-.12088){{\color{red} \circle*{0.04} }}
%{3689, 6117, 7132}
\put(-1.27863,-.108138){{\color{red} \circle*{0.04} }}
%{10430, 16179, 18870}
\put(-1.20968,-.327449){{\color{red} \circle*{0.04} }}
%{8897, 13878, 16114}
\put(-1.23229,-.323335){{\color{red} \circle*{0.04} }}
%{7693, 11325, 13208}
\put(-1.15453,-.507878){{\color{red} \circle*{0.04} }}
%{413, 777, 972}
\put(-1.12042,.493732){{\color{red} \circle*{0.04} }}
%{301, 567, 704}
\put(-1.15092,.474818){{\color{red} \circle*{0.04} }}
%{2492, 4329, 5226}
\put(-1.1892,.148379){{\color{red} \circle*{0.04} }}
%{455, 798, 954}
\put(-1.23581,.147347){{\color{red} \circle*{0.04} }}
%{5250, 8619, 10142}
\put(-1.23359,-.110963){{\color{red} \circle*{0.04} }}
%{784, 1371, 1634}
\put(-1.24499,.128818){{\color{red} \circle*{0.04} }}
%{574, 1011, 1202}
\put(-1.26115,.143261){{\color{red} \circle*{0.04} }}
%{4508, 7431, 8702}
\put(-1.25604,-.113252){{\color{red} \circle*{0.04} }}
%{406, 675, 786}
\put(-1.28614,-.103686){{\color{red} \circle*{0.04} }}
%{4627, 7221, 8390}
\put(-1.23031,-.319493){{\color{red} \circle*{0.04} }}
%{1393, 2328, 2702}
\put(-1.3038,-.0973757){{\color{red} \circle*{0.04} }}
%{3941, 6189, 7150}
\put(-1.25833,-.317102){{\color{red} \circle*{0.04} }}
%{2429, 3843, 4416}
\put(-1.28632,-.309609){{\color{red} \circle*{0.04} }}
%{3416, 5067, 5868}
\put(-1.18878,-.504945){{\color{red} \circle*{0.04} }}
%{889, 1557, 1844}
\put(-1.27093,.113855){{\color{red} \circle*{0.04} }}
%{1155, 1905, 2228}
\put(-1.26147,-.115458){{\color{red} \circle*{0.04} }}
%{1246, 2079, 2414}
\put(-1.30062,-.101204){{\color{red} \circle*{0.04} }}
%{2345, 3693, 4260}
\put(-1.26695,-.312564){{\color{red} \circle*{0.04} }}
%{1519, 2565, 2960}
\put(-1.33619,-.0824476){{\color{red} \circle*{0.04} }}
%{854, 1353, 1554}
\put(-1.28954,-.30654){{\color{red} \circle*{0.04} }}
%{4333, 6897, 7900}
\put(-1.30476,-.299766){{\color{red} \circle*{0.04} }}
%{12124, 18075, 20834}
\put(-1.21173,-.502987){{\color{red} \circle*{0.04} }}
%{10353, 15468, 17774}
\put(-1.22556,-.505795){{\color{red} \circle*{0.04} }}
%{2961, 4152, 4838}
\put(-1.10455,-.684406){{\color{red} \circle*{0.04} }}
%{1631, 2622, 2982}
\put(-1.34213,-.289777){{\color{red} \circle*{0.04} }}
%{4585, 6882, 7880}
\put(-1.24376,-.501496){{\color{red} \circle*{0.04} }}
%{945, 1417, 1620}
\put(-1.24838,-.510125){{\color{red} \circle*{0.04} }}
%{7903, 11109, 12892}
\put(-1.12207,-.689414){{\color{red} \circle*{0.04} }}
%{12019, 16860, 19506}
\put(-1.13096,-.707403){{\color{red} \circle*{0.04} }}
%{5110, 6717, 7940}
\put(-.979897,-.873414){{\color{red} \circle*{0.04} }}
%{98, 191, 246}
\put(-1.03436,.67912){{\color{red} \circle*{0.04} }}
%{749, 1377, 1732}
\put(-1.07972,.44384){{\color{red} \circle*{0.04} }}
%{525, 981, 1220}
\put(-1.13778,.45651){{\color{red} \circle*{0.04} }}
%{119, 223, 276}
\put(-1.15907,.450306){{\color{red} \circle*{0.04} }}
%{1428, 2487, 3022}
\put(-1.16629,.176572){{\color{red} \circle*{0.04} }}
%{1029, 1809, 2180}
\put(-1.20698,.17947){{\color{red} \circle*{0.04} }}
%{189, 309, 368}
\put(-1.18366,-.0858292){{\color{red} \circle*{0.04} }}
%{294, 513, 622}
\put(-1.17644,.175589){{\color{red} \circle*{0.04} }}
%{420, 741, 890}
\put(-1.22316,.179989){{\color{red} \circle*{0.04} }}
%{1197, 1974, 2332}
\put(-1.22294,-.0837769){{\color{red} \circle*{0.04} }}
%{357, 627, 752}
\put(-1.22455,.161695){{\color{red} \circle*{0.04} }}
%{84, 149, 178}
\put(-1.24904,.179696){{\color{red} \circle*{0.04} }}
%{2023, 3348, 3936}
\put(-1.24501,-.087918){{\color{red} \circle*{0.04} }}
%{490, 817, 954}
\put(-1.27831,-.0855682){{\color{red} \circle*{0.04} }}
%{4123, 6441, 7494}
\put(-1.2262,-.311566){{\color{red} \circle*{0.04} }}
%{413, 692, 806}
\put(-1.29285,-.0778743){{\color{red} \circle*{0.04} }}
%{7042, 11055, 12794}
\put(-1.25134,-.312536){{\color{red} \circle*{0.04} }}
%{2177, 3438, 3954}
\put(-1.28117,-.312964){{\color{red} \circle*{0.04} }}
%{3038, 4509, 5213}
\put(-1.19567,-.508494){{\color{red} \circle*{0.04} }}
%{777, 1371, 1672}
\put(-1.16405,.22761){{\color{red} \circle*{0.04} }}
%{287, 510, 614}
\put(-1.22053,.209131){{\color{red} \circle*{0.04} }}
%{217, 387, 464}
\put(-1.23987,.20728){{\color{red} \circle*{0.04} }}
%{1715, 2856, 3358}
\put(-1.25065,-.0675149){{\color{red} \circle*{0.04} }}
%{1239, 2076, 2422}
\put(-1.2865,-.0726163){{\color{red} \circle*{0.04} }}
%{1799, 2832, 3285}
\put(-1.24556,-.295772){{\color{red} \circle*{0.04} }}
%{371, 657, 784}
\put(-1.25185,.171232){{\color{red} \circle*{0.04} }}
%{1491, 2481, 2908}
\put(-1.26183,-.0800079){{\color{red} \circle*{0.04} }}
%{1085, 1824, 2122}
\put(-1.30061,-.0709858){{\color{red} \circle*{0.04} }}
%{616, 975, 1124}
\put(-1.27452,-.297675){{\color{red} \circle*{0.04} }}
%{679, 1152, 1334}
\put(-1.32754,-.0564146){{\color{red} \circle*{0.04} }}
%{2639, 4194, 4818}
\put(-1.29202,-.295494){{\color{red} \circle*{0.04} }}
%{1904, 3039, 3478}
\put(-1.31083,-.293343){{\color{red} \circle*{0.04} }}
%{2688, 4026, 4627}
\put(-1.2276,-.496572){{\color{red} \circle*{0.04} }}
%{4585, 6879, 7882}
\put(-1.24072,-.500716){{\color{red} \circle*{0.04} }}
%{1974, 2778, 3223}
\put(-1.12435,-.686147){{\color{red} \circle*{0.04} }}
%{427, 717, 832}
\put(-1.30936,-.0828714){{\color{red} \circle*{0.04} }}
%{791, 1262, 1448}
\put(-1.30069,-.286422){{\color{red} \circle*{0.04} }}
%{1722, 2763, 3158}
\put(-1.32125,-.280044){{\color{red} \circle*{0.04} }}
%{4774, 7197, 8244}
\put(-1.24698,-.484976){{\color{red} \circle*{0.04} }}
%{1449, 2340, 2662}
\put(-1.34581,-.273819){{\color{red} \circle*{0.04} }}
%{8148, 12327, 14062}
\put(-1.26625,-.486442){{\color{red} \circle*{0.04} }}
%{2520, 3813, 4342}
\put(-1.27299,-.491832){{\color{red} \circle*{0.04} }}
%{6993, 9906, 11428}
\put(-1.15232,-.681713){{\color{red} \circle*{0.04} }}
%{791, 1296, 1462}
\put(-1.39292,-.253079){{\color{red} \circle*{0.04} }}
%{1526, 2331, 2642}
\put(-1.30079,-.474469){{\color{red} \circle*{0.04} }}
%{2205, 3366, 3814}
\put(-1.30116,-.477663){{\color{red} \circle*{0.04} }}
%{413, 588, 676}
\put(-1.17062,-.675272){{\color{red} \circle*{0.04} }}
%{5292, 7515, 8632}
\put(-1.171,-.687606){{\color{red} \circle*{0.04} }}
%{9051, 11997, 14084}
\put(-1.014,-.866211){{\color{red} \circle*{0.04} }}
%{2926, 4131, 4750}
\put(-1.16063,-.705107){{\color{red} \circle*{0.04} }}
%{4018, 5328, 6243}
\put(-1.02125,-.871313){{\color{red} \circle*{0.04} }}
%{2583, 3186, 3833}
\put(-.844315,-1.05458){{\color{red} \circle*{0.04} }}
%{294, 531, 646}
\put(-1.19441,.290141){{\color{red} \circle*{0.04} }}
%{224, 405, 490}
\put(-1.2169,.276371){{\color{red} \circle*{0.04} }}
%{336, 567, 668}
\put(-1.25583,-.0189072){{\color{red} \circle*{0.04} }}
%{763, 1296, 1514}
\put(-1.29474,-.0249554){{\color{red} \circle*{0.04} }}
%{2275, 3642, 4196}
\put(-1.28859,-.261738){{\color{red} \circle*{0.04} }}
%{77, 138, 166}
\put(-1.23157,.232234){{\color{red} \circle*{0.04} }}
%{343, 582, 678}
\put(-1.30451,-.0370993){{\color{red} \circle*{0.04} }}
%{259, 441, 512}
\put(-1.32102,-.0368078){{\color{red} \circle*{0.04} }}
%{4018, 6447, 7402}
\put(-1.30409,-.265402){{\color{red} \circle*{0.04} }}
%{1449, 2337, 2668}
\put(-1.33102,-.266636){{\color{red} \circle*{0.04} }}
%{4165, 6318, 7220}
\put(-1.26252,-.471319){{\color{red} \circle*{0.04} }}
%{1267, 2049, 2336}
\put(-1.33905,-.262102){{\color{red} \circle*{0.04} }}
%{7126, 10845, 12346}
\put(-1.28035,-.472696){{\color{red} \circle*{0.04} }}
%{735, 1121, 1272}
\put(-1.29489,-.476055){{\color{red} \circle*{0.04} }}
%{49, 83, 96}
\put(-1.33048,-.0652781){{\color{red} \circle*{0.04} }}
%{3297, 5307, 6080}
\put(-1.31558,-.26182){{\color{red} \circle*{0.04} }}
%{2345, 3813, 4340}
\put(-1.35088,-.249392){{\color{red} \circle*{0.04} }}
%{2163, 3318, 3770}
\put(-1.29607,-.451721){{\color{red} \circle*{0.04} }}
%{1393, 2289, 2588}
\put(-1.38732,-.23624){{\color{red} \circle*{0.04} }}
%{5467, 8412, 9522}
\put(-1.31351,-.453623){{\color{red} \circle*{0.04} }}
%{497, 765, 865}
\put(-1.318,-.456003){{\color{red} \circle*{0.04} }}
%{2744, 3942, 4511}
\put(-1.19768,-.658658){{\color{red} \circle*{0.04} }}
%{9387, 13455, 15388}
\put(-1.19734,-.668751){{\color{red} \circle*{0.04} }}
%{16016, 21363, 24954}
\put(-1.03912,-.860136){{\color{red} \circle*{0.04} }}
%{728, 1137, 1274}
\put(-1.36796,-.435963){{\color{red} \circle*{0.04} }}
%{8190, 11847, 13486}
\put(-1.2247,-.65175){{\color{red} \circle*{0.04} }}
%{637, 912, 1042}
\put(-1.19965,-.676239){{\color{red} \circle*{0.04} }}
%{7091, 9501, 11062}
\put(-1.05595,-.854661){{\color{red} \circle*{0.04} }}
%{10801, 14403, 16784}
\put(-1.04734,-.869491){{\color{red} \circle*{0.04} }}
%{18242, 22695, 27142}
\put(-.875078,-1.04245){{\color{red} \circle*{0.04} }}
%{448, 729, 830}
\put(-1.35053,-.245967){{\color{red} \circle*{0.04} }}
%{301, 495, 560}
\put(-1.38581,-.231678){{\color{red} \circle*{0.04} }}
%{2303, 3585, 4056}
\put(-1.32791,-.41546){{\color{red} \circle*{0.04} }}
%{1659, 2589, 2920}
\put(-1.3424,-.417164){{\color{red} \circle*{0.04} }}
%{490, 715, 814}
\put(-1.23405,-.620273){{\color{red} \circle*{0.04} }}
%{21, 33, 37}
\put(-1.37214,-.412908){{\color{red} \circle*{0.04} }}
%{3724, 5433, 6174}
\put(-1.24058,-.627078){{\color{red} \circle*{0.04} }}
%{2296, 3315, 3778}
\put(-1.21834,-.654531){{\color{red} \circle*{0.04} }}
%{6279, 8484, 9836}
\put(-1.08086,-.838117){{\color{red} \circle*{0.04} }}
%{2646, 3909, 4406}
\put(-1.2848,-.610008){{\color{red} \circle*{0.04} }}
%{1918, 2811, 3178}
\put(-1.26469,-.628163){{\color{red} \circle*{0.04} }}
%{5467, 7440, 8596}
\put(-1.10148,-.823409){{\color{red} \circle*{0.04} }}
%{4697, 6342, 7348}
\put(-1.08233,-.84293){{\color{red} \circle*{0.04} }}
%{8057, 10095, 12022}
\put(-.898177,-1.03017){{\color{red} \circle*{0.04} }}
%{2646, 3525, 4114}
\put(-1.04077,-.867784){{\color{red} \circle*{0.04} }}
%{7161, 8979, 10694}
\put(-.898707,-1.02696){{\color{red} \circle*{0.04} }}
%{3031, 3540, 4336}
\put(-.718232,-1.20512){{\color{red} \circle*{0.04} }}
%{1162, 1755, 1958}
\put(-1.34748,-.566337){{\color{red} \circle*{0.04} }}
%{1715, 2370, 2719}
\put(-1.14454,-.791086){{\color{red} \circle*{0.04} }}
%{441, 597, 692}
\put(-1.08376,-.831732){{\color{red} \circle*{0.04} }}
%{889, 1125, 1334}
\put(-.924874,-1.00711){{\color{red} \circle*{0.04} }}
%{651, 816, 974}
\put(-.890614,-1.02038){{\color{red} \circle*{0.04} }}
%{8050, 9459, 11560}
\put(-.733065,-1.18908){{\color{red} \circle*{0.04} }}
%{63, 78, 94}
\put(-.842782,-1.03383){{\color{red} \circle*{0.04} }}
%{2163, 2553, 3124}
\put(-.734068,-1.1666){{\color{red} \circle*{0.04} }}
%{7819, 8655, 10858}
\put(-.573651,-1.33411){{\color{red} \circle*{0.04} }}
%{35, 69, 90}
\put(-.993415,.747352){{\color{red} \circle*{0.04} }}
%{196, 393, 510}
\put(-1.02651,.778018){{\color{red} \circle*{0.04} }}
%{700, 1275, 1608}
\put(-1.06144,.42493){{\color{red} \circle*{0.04} }}
%{532, 975, 1218}
\put(-1.10376,.414006){{\color{red} \circle*{0.04} }}
%{1645, 2775, 3418}
\put(-1.0849,.120566){{\color{red} \circle*{0.04} }}
%{1281, 2358, 2974}
\put(-1.07015,.455701){{\color{red} \circle*{0.04} }}
%{945, 1755, 2192}
\put(-1.1157,.451843){{\color{red} \circle*{0.04} }}
%{2891, 4938, 6042}
\put(-1.12176,.138378){{\color{red} \circle*{0.04} }}
%{581, 1080, 1366}
\put(-1.06728,.492433){{\color{red} \circle*{0.04} }}
%{623, 1077, 1310}
\put(-1.15562,.156954){{\color{red} \circle*{0.04} }}
%{910, 1587, 1914}
\put(-1.19651,.157383){{\color{red} \circle*{0.04} }}
%{54, 87, 104}
\put(-1.15506,-.121427){{\color{red} \circle*{0.04} }}
%{161, 307, 384}
\put(-1.13205,.531567){{\color{red} \circle*{0.04} }}
%{2093, 3654, 4434}
\put(-1.17377,.179741){{\color{red} \circle*{0.04} }}
%{777, 1365, 1640}
\put(-1.21799,.167932){{\color{red} \circle*{0.04} }}
%{4515, 7374, 8738}
\put(-1.20176,-.105298){{\color{red} \circle*{0.04} }}
%{56, 99, 118}
\put(-1.25479,.162406){{\color{red} \circle*{0.04} }}
%{1946, 3207, 3784}
\put(-1.22693,-.0898786){{\color{red} \circle*{0.04} }}
%{1393, 2316, 2710}
\put(-1.26752,-.0880967){{\color{red} \circle*{0.04} }}
%{3976, 6129, 7180}
\put(-1.18662,-.334202){{\color{red} \circle*{0.04} }}
%{2233, 3480, 4050}
\put(-1.22269,-.318844){{\color{red} \circle*{0.04} }}
%{2947, 4320, 5040}
\put(-1.1487,-.521606){{\color{red} \circle*{0.04} }}
%{1176, 2043, 2494}
\put(-1.14614,.183326){{\color{red} \circle*{0.04} }}
%{210, 369, 446}
\put(-1.195,.18718){{\color{red} \circle*{0.04} }}
%{161, 261, 312}
\put(-1.16114,-.101279){{\color{red} \circle*{0.04} }}
%{707, 1347, 1692}
\put(-1.11468,.541837){{\color{red} \circle*{0.04} }}
%{1953, 3429, 4172}
\put(-1.16869,.205284){{\color{red} \circle*{0.04} }}
%{707, 1251, 1508}
\put(-1.21177,.200099){{\color{red} \circle*{0.04} }}
%{4053, 6660, 7894}
\put(-1.20676,-.0847069){{\color{red} \circle*{0.04} }}
%{1715, 2847, 3354}
\put(-1.24004,-.0713812){{\color{red} \circle*{0.04} }}
%{1239, 2070, 2422}
\put(-1.27254,-.0726803){{\color{red} \circle*{0.04} }}
%{3535, 5496, 6414}
\put(-1.20978,-.317764){{\color{red} \circle*{0.04} }}
%{1078, 1815, 2118}
\put(-1.29034,-.0563924){{\color{red} \circle*{0.04} }}
%{5992, 9417, 10910}
\put(-1.24845,-.305337){{\color{red} \circle*{0.04} }}
%{1813, 2880, 3306}
\put(-1.29442,-.299451){{\color{red} \circle*{0.04} }}
%{5194, 7695, 8908}
\put(-1.1889,-.51048){{\color{red} \circle*{0.04} }}
%{707, 1254, 1534}
\put(-1.15685,.252797){{\color{red} \circle*{0.04} }}
%{126, 225, 272}
\put(-1.20894,.236615){{\color{red} \circle*{0.04} }}
%{182, 327, 394}
\put(-1.22737,.244868){{\color{red} \circle*{0.04} }}
%{371, 618, 729}
\put(-1.23842,-.0562355){{\color{red} \circle*{0.04} }}
%{1085, 1818, 2126}
\put(-1.27747,-.0650679){{\color{red} \circle*{0.04} }}
%{1547, 2424, 2817}
\put(-1.23369,-.305285){{\color{red} \circle*{0.04} }}
%{119, 213, 256}
\put(-1.23372,.225763){{\color{red} \circle*{0.04} }}
%{2499, 4188, 4922}
\put(-1.25849,-.0486547){{\color{red} \circle*{0.04} }}
%{231, 390, 455}
\put(-1.29394,-.0483695){{\color{red} \circle*{0.04} }}
%{5285, 8358, 9654}
\put(-1.2663,-.294172){{\color{red} \circle*{0.04} }}
%{595, 1014, 1178}
\put(-1.31942,-.0320089){{\color{red} \circle*{0.04} }}
%{2275, 3630, 4176}
\put(-1.29079,-.277528){{\color{red} \circle*{0.04} }}
%{1631, 2610, 2990}
\put(-1.30973,-.281483){{\color{red} \circle*{0.04} }}
%{2296, 3429, 3947}
\put(-1.21872,-.501424){{\color{red} \circle*{0.04} }}
%{7749, 11652, 13346}
\put(-1.24451,-.494175){{\color{red} \circle*{0.04} }}
%{1687, 2382, 2759}
\put(-1.13408,-.679779){{\color{red} \circle*{0.04} }}
%{2009, 3216, 3696}
\put(-1.29797,-.269979){{\color{red} \circle*{0.04} }}
%{1449, 2334, 2666}
\put(-1.32765,-.26917){{\color{red} \circle*{0.04} }}
%{511, 768, 880}
\put(-1.24251,-.494584){{\color{red} \circle*{0.04} }}
%{1260, 2043, 2330}
\put(-1.34036,-.252299){{\color{red} \circle*{0.04} }}
%{6930, 10491, 11974}
\put(-1.26494,-.482445){{\color{red} \circle*{0.04} }}
%{2100, 3189, 3626}
\put(-1.2825,-.484262){{\color{red} \circle*{0.04} }}
%{5957, 8463, 9746}
\put(-1.16205,-.677258){{\color{red} \circle*{0.04} }}
%{231, 380, 430}
\put(-1.38522,-.229917){{\color{red} \circle*{0.04} }}
%{2632, 4029, 4576}
\put(-1.29533,-.460274){{\color{red} \circle*{0.04} }}
%{1890, 2889, 3274}
\put(-1.30205,-.47255){{\color{red} \circle*{0.04} }}
%{1757, 2510, 2876}
\put(-1.18669,-.674424){{\color{red} \circle*{0.04} }}
%{8911, 12744, 14590}
\put(-1.19101,-.673326){{\color{red} \circle*{0.04} }}
%{3857, 5148, 6020}
\put(-1.03591,-.853857){{\color{red} \circle*{0.04} }}
%{2422, 3465, 3958}
\put(-1.19965,-.679732){{\color{red} \circle*{0.04} }}
%{6825, 9120, 10628}
\put(-1.04962,-.861586){{\color{red} \circle*{0.04} }}
%{2198, 2736, 3273}
\put(-.874751,-1.03941){{\color{red} \circle*{0.04} }}
%{1043, 1956, 2490}
\put(-1.04933,.537023){{\color{red} \circle*{0.04} }}
%{1813, 3198, 3910}
\put(-1.15395,.2345){{\color{red} \circle*{0.04} }}
%{637, 1134, 1374}
\put(-1.19731,.23434){{\color{red} \circle*{0.04} }}
%{1715, 2832, 3382}
\put(-1.18291,-.0449463){{\color{red} \circle*{0.04} }}
%{2807, 4683, 5548}
\put(-1.22339,-.0375948){{\color{red} \circle*{0.04} }}
%{2009, 3369, 3964}
\put(-1.25471,-.042951){{\color{red} \circle*{0.04} }}
%{5663, 8856, 10358}
\put(-1.20752,-.290899){{\color{red} \circle*{0.04} }}
%{2338, 3921, 4630}
\put(-1.24107,-.031375){{\color{red} \circle*{0.04} }}
%{1687, 2853, 3344}
\put(-1.27769,-.028271){{\color{red} \circle*{0.04} }}
%{2380, 3759, 4360}
\put(-1.24921,-.28492){{\color{red} \circle*{0.04} }}
%{343, 587, 684}
\put(-1.31184,-.0092055){{\color{red} \circle*{0.04} }}
%{4025, 6411, 7404}
\put(-1.27424,-.270778){{\color{red} \circle*{0.04} }}
%{1456, 2325, 2670}
\put(-1.29828,-.280674){{\color{red} \circle*{0.04} }}
%{8197, 12246, 14102}
\put(-1.21748,-.498833){{\color{red} \circle*{0.04} }}
%{3479, 5229, 5994}
\put(-1.24105,-.493038){{\color{red} \circle*{0.04} }}
%{3983, 5630, 6502}
\put(-1.14598,-.685847){{\color{red} \circle*{0.04} }}
%{1855, 3132, 3702}
\put(-1.24377,-.00683378){{\color{red} \circle*{0.04} }}
%{1365, 2319, 2720}
\put(-1.27942,-.0115966){{\color{red} \circle*{0.04} }}
%{4025, 6417, 7420}
\put(-1.27057,-.263684){{\color{red} \circle*{0.04} }}
%{301, 513, 600}
\put(-1.29347,-.0105056){{\color{red} \circle*{0.04} }}
%{3472, 5577, 6418}
\put(-1.29639,-.254259){{\color{red} \circle*{0.04} }}
%{1267, 2043, 2340}
\put(-1.31833,-.256799){{\color{red} \circle*{0.04} }}
%{7154, 10797, 12370}
\put(-1.24749,-.480483){{\color{red} \circle*{0.04} }}
%{539, 876, 1000}
\put(-1.33919,-.241517){{\color{red} \circle*{0.04} }}
%{6111, 9291, 10588}
\put(-1.27536,-.472678){{\color{red} \circle*{0.04} }}
%{315, 481, 546}
\put(-1.29474,-.470677){{\color{red} \circle*{0.04} }}
%{5271, 7524, 8632}
\put(-1.18118,-.673008){{\color{red} \circle*{0.04} }}
%{707, 1209, 1408}
\put(-1.31324,-.0134112){{\color{red} \circle*{0.04} }}
%{2730, 4425, 5078}
\put(-1.31638,-.233393){{\color{red} \circle*{0.04} }}
%{1967, 3213, 3664}
\put(-1.34834,-.228232){{\color{red} \circle*{0.04} }}
%{2737, 4194, 4768}
\put(-1.29281,-.45357){{\color{red} \circle*{0.04} }}
%{399, 659, 748}
\put(-1.37758,-.206927){{\color{red} \circle*{0.04} }}
%{4627, 7143, 8088}
\put(-1.31593,-.441294){{\color{red} \circle*{0.04} }}
%{1673, 2580, 2918}
\put(-1.31908,-.448673){{\color{red} \circle*{0.04} }}
%{9359, 13470, 15386}
\put(-1.20651,-.658231){{\color{red} \circle*{0.04} }}
%{1988, 2868, 3269}
\put(-1.21696,-.656965){{\color{red} \circle*{0.04} }}
%{13601, 18276, 21246}
\put(-1.06477,-.849283){{\color{red} \circle*{0.04} }}
%{1239, 1941, 2180}
\put(-1.36235,-.417814){{\color{red} \circle*{0.04} }}
%{2331, 3389, 3848}
\put(-1.23981,-.642239){{\color{red} \circle*{0.04} }}
%{1085, 1569, 1786}
\put(-1.2245,-.65296){{\color{red} \circle*{0.04} }}
%{6013, 8115, 9402}
\put(-1.08187,-.844808){{\color{red} \circle*{0.04} }}
%{1519, 2049, 2374}
\put(-1.08125,-.846581){{\color{red} \circle*{0.04} }}
%{15463, 19416, 23090}
\put(-.905576,-1.02684){{\color{red} \circle*{0.04} }}
%{217, 372, 441}
\put(-1.24695,.0503672){{\color{red} \circle*{0.04} }}
%{350, 603, 710}
\put(-1.27799,.0445886){{\color{red} \circle*{0.04} }}
%{266, 459, 538}
\put(-1.29706,.035243){{\color{red} \circle*{0.04} }}
%{1176, 1911, 2200}
\put(-1.30683,-.214747){{\color{red} \circle*{0.04} }}
%{889, 1452, 1662}
\put(-1.33399,-.216533){{\color{red} \circle*{0.04} }}
%{2632, 4035, 4600}
\put(-1.28289,-.442764){{\color{red} \circle*{0.04} }}
%{2163, 3528, 4054}
\put(-1.31772,-.208479){{\color{red} \circle*{0.04} }}
%{1589, 2607, 2976}
\put(-1.34891,-.21046){{\color{red} \circle*{0.04} }}
%{4627, 7146, 8106}
\put(-1.30959,-.433905){{\color{red} \circle*{0.04} }}
%{84, 139, 158}
\put(-1.37398,-.196108){{\color{red} \circle*{0.04} }}
%{665, 1033, 1168}
\put(-1.32796,-.424691){{\color{red} \circle*{0.04} }}
%{1456, 2265, 2554}
\put(-1.33984,-.428758){{\color{red} \circle*{0.04} }}
%{4088, 5925, 6744}
\put(-1.22729,-.645073){{\color{red} \circle*{0.04} }}
%{6993, 10164, 11546}
\put(-1.23776,-.641711){{\color{red} \circle*{0.04} }}
%{6013, 8118, 9400}
\put(-1.08439,-.845455){{\color{red} \circle*{0.04} }}
%{175, 288, 328}
\put(-1.36097,-.207844){{\color{red} \circle*{0.04} }}
%{1883, 2943, 3324}
\put(-1.33862,-.407336){{\color{red} \circle*{0.04} }}
%{672, 1053, 1186}
\put(-1.35194,-.407733){{\color{red} \circle*{0.04} }}
%{413, 604, 686}
\put(-1.24533,-.620272){{\color{red} \circle*{0.04} }}
%{1127, 1779, 1996}
\put(-1.37438,-.395348){{\color{red} \circle*{0.04} }}
%{6251, 9180, 10386}
\put(-1.26429,-.618522){{\color{red} \circle*{0.04} }}
%{1918, 2805, 3178}
\put(-1.2544,-.628571){{\color{red} \circle*{0.04} }}
%{2667, 3630, 4186}
\put(-1.10853,-.829531){{\color{red} \circle*{0.04} }}
%{287, 462, 514}
\put(-1.42737,-.356702){{\color{red} \circle*{0.04} }}
%{2275, 3387, 3808}
\put(-1.30279,-.591126){{\color{red} \circle*{0.04} }}
%{1666, 2463, 2778}
\put(-1.28313,-.605213){{\color{red} \circle*{0.04} }}
%{4655, 6381, 7334}
\put(-1.12867,-.814678){{\color{red} \circle*{0.04} }}
%{7987, 10908, 12558}
\put(-1.1184,-.822627){{\color{red} \circle*{0.04} }}
%{3409, 4314, 5103}
\put(-.933431,-1.01577){{\color{red} \circle*{0.04} }}
%{315, 426, 494}
\put(-1.08107,-.833988){{\color{red} \circle*{0.04} }}
%{6069, 7686, 9094}
\put(-.933439,-1.01194){{\color{red} \circle*{0.04} }}
%{2562, 3023, 3680}
\put(-.751397,-1.18679){{\color{red} \circle*{0.04} }}
%{273, 451, 512}
\put(-1.37714,-.205593){{\color{red} \circle*{0.04} }}
%{2905, 4584, 5170}
\put(-1.35428,-.379514){{\color{red} \circle*{0.04} }}
%{1015, 1614, 1810}
\put(-1.38405,-.372093){{\color{red} \circle*{0.04} }}
%{875, 1305, 1472}
\put(-1.29262,-.573972){{\color{red} \circle*{0.04} }}
%{4291, 6429, 7224}
\put(-1.31194,-.570714){{\color{red} \circle*{0.04} }}
%{3073, 4581, 5156}
\put(-1.3002,-.582914){{\color{red} \circle*{0.04} }}
%{8463, 11706, 13418}
\put(-1.14878,-.790723){{\color{red} \circle*{0.04} }}
%{595, 820, 941}
\put(-1.14045,-.800252){{\color{red} \circle*{0.04} }}
%{12103, 15414, 18170}
\put(-.953092,-1.00355){{\color{red} \circle*{0.04} }}
%{2065, 3147, 3504}
\put(-1.36493,-.541538){{\color{red} \circle*{0.04} }}
%{6013, 8385, 9572}
\put(-1.17295,-.774969){{\color{red} \circle*{0.04} }}
%{1911, 2619, 3020}
\put(-1.11661,-.804181){{\color{red} \circle*{0.04} }}
%{10570, 13521, 15914}
\put(-.963673,-.992106){{\color{red} \circle*{0.04} }}
%{2037, 2589, 3065}
\put(-.935663,-.996129){{\color{red} \circle*{0.04} }}
%{13629, 16194, 19646}
\put(-.771425,-1.17151){{\color{red} \circle*{0.04} }}
%{392, 621, 682}
\put(-1.45945,-.453176){{\color{red} \circle*{0.04} }}
%{1736, 2487, 2808}
\put(-1.24391,-.714321){{\color{red} \circle*{0.04} }}
%{1323, 1866, 2126}
\put(-1.19303,-.740082){{\color{red} \circle*{0.04} }}
%{3871, 5031, 5886}
\put(-1.00343,-.952624){{\color{red} \circle*{0.04} }}
%{6853, 8820, 10386}
\put(-.969111,-.966994){{\color{red} \circle*{0.04} }}
%{5943, 7104, 8596}
\put(-.78745,-1.15711){{\color{red} \circle*{0.04} }}
%{126, 159, 190}
\put(-.89451,-.990448){{\color{red} \circle*{0.04} }}
%{5425, 6483, 7868}
\put(-.776884,-1.14736){{\color{red} \circle*{0.04} }}
%{6629, 7419, 9246}
\put(-.608918,-1.3137){{\color{red} \circle*{0.04} }}
%{1288, 1533, 1874}
\put(-.747342,-1.13701){{\color{red} \circle*{0.04} }}
%{2415, 2712, 3382}
\put(-.610862,-1.29746){{\color{red} \circle*{0.04} }}
%{5362, 5715, 7308}
\put(-.465186,-1.41875){{\color{red} \circle*{0.04} }}
%{294, 567, 718}
\put(-1.09278,.599992){{\color{red} \circle*{0.04} }}
%{637, 1134, 1396}
\put(-1.1356,.28332){{\color{red} \circle*{0.04} }}
%{434, 777, 946}
\put(-1.1836,.266234){{\color{red} \circle*{0.04} }}
%{1092, 1815, 2174}
\put(-1.17773,-.0145996){{\color{red} \circle*{0.04} }}
%{385, 642, 762}
\put(-1.2158,-.0332035){{\color{red} \circle*{0.04} }}
%{2037, 3165, 3740}
\put(-1.16227,-.279001){{\color{red} \circle*{0.04} }}
%{847, 1428, 1698}
\put(-1.2194,.00746772){{\color{red} \circle*{0.04} }}
%{301, 510, 602}
\put(-1.25236,0){{\color{red} \circle*{0.04} }}
%{1659, 2616, 3062}
\put(-1.21317,-.260654){{\color{red} \circle*{0.04} }}
%{518, 885, 1042}
\put(-1.27013,.0182078){{\color{red} \circle*{0.04} }}
%{350, 603, 706}
\put(-1.29986,.0268375){{\color{red} \circle*{0.04} }}
%{1372, 2193, 2550}
\put(-1.25199,-.236959){{\color{red} \circle*{0.04} }}
%{497, 795, 920}
\put(-1.27094,-.250014){{\color{red} \circle*{0.04} }}
%{1386, 2073, 2395}
\put(-1.20655,-.483934){{\color{red} \circle*{0.04} }}
%{399, 648, 746}
\put(-1.30622,-.216638){{\color{red} \circle*{0.04} }}
%{2338, 3537, 4060}
\put(-1.24298,-.465895){{\color{red} \circle*{0.04} }}
%{1470, 2241, 2554}
\put(-1.27804,-.463115){{\color{red} \circle*{0.04} }}
%{3997, 5709, 6550}
\put(-1.18172,-.670621){{\color{red} \circle*{0.04} }}
%{1085, 1755, 2032}
\put(-1.28033,-.21149){{\color{red} \circle*{0.04} }}
%{2338, 3543, 4066}
\put(-1.24561,-.460752){{\color{red} \circle*{0.04} }}
%{987, 1608, 1858}
\put(-1.29541,-.194447){{\color{red} \circle*{0.04} }}
%{350, 573, 658}
\put(-1.324,-.198384){{\color{red} \circle*{0.04} }}
%{2009, 3078, 3514}
\put(-1.27689,-.440183){{\color{red} \circle*{0.04} }}
%{406, 675, 770}
\put(-1.3651,-.169398){{\color{red} \circle*{0.04} }}
%{280, 434, 493}
\put(-1.30815,-.416879){{\color{red} \circle*{0.04} }}
%{1246, 1929, 2186}
\put(-1.31588,-.428841){{\color{red} \circle*{0.04} }}
%{3507, 5067, 5780}
\put(-1.21574,-.648918){{\color{red} \circle*{0.04} }}
%{6034, 8781, 9986}
\put(-1.23505,-.633549){{\color{red} \circle*{0.04} }}
%{5068, 6873, 7938}
\put(-1.09879,-.837631){{\color{red} \circle*{0.04} }}
%{602, 993, 1138}
\put(-1.33938,-.180286){{\color{red} \circle*{0.04} }}
%{1568, 2445, 2774}
\put(-1.31914,-.400442){{\color{red} \circle*{0.04} }}
%{567, 885, 1000}
\put(-1.33557,-.410482){{\color{red} \circle*{0.04} }}
%{1568, 2289, 2599}
\put(-1.24439,-.627712){{\color{red} \circle*{0.04} }}
%{91, 144, 162}
\put(-1.36682,-.378212){{\color{red} \circle*{0.04} }}
%{1323, 1947, 2203}
\put(-1.26626,-.610722){{\color{red} \circle*{0.04} }}
%{1666, 2451, 2774}
\put(-1.26493,-.610961){{\color{red} \circle*{0.04} }}
%{2261, 3090, 3555}
\put(-1.12163,-.822442){{\color{red} \circle*{0.04} }}
%{154, 249, 278}
\put(-1.41867,-.33051){{\color{red} \circle*{0.04} }}
%{136, 204, 229}
\put(-1.31692,-.569915){{\color{red} \circle*{0.04} }}
%{1414, 2109, 2370}
\put(-1.30662,-.586299){{\color{red} \circle*{0.04} }}
%{3976, 5475, 6270}
\put(-1.14695,-.810397){{\color{red} \circle*{0.04} }}
%{6860, 9447, 10842}
\put(-1.13926,-.802716){{\color{red} \circle*{0.04} }}
%{5733, 7311, 8608}
\put(-.958804,-1.00268){{\color{red} \circle*{0.04} }}
%{1911, 2610, 3014}
\put(-1.10742,-.811889){{\color{red} \circle*{0.04} }}
%{5131, 6555, 7710}
\put(-.964498,-.999447){{\color{red} \circle*{0.04} }}
%{6454, 7689, 9302}
\put(-.784153,-1.17116){{\color{red} \circle*{0.04} }}
%{252, 417, 481}
\put(-1.31774,-.149147){{\color{red} \circle*{0.04} }}
%{406, 675, 774}
\put(-1.34519,-.15283){{\color{red} \circle*{0.04} }}
%{1351, 2115, 2398}
\put(-1.32587,-.389128){{\color{red} \circle*{0.04} }}
%{308, 513, 586}
\put(-1.36169,-.159131){{\color{red} \circle*{0.04} }}
%{413, 651, 736}
\put(-1.34397,-.375245){{\color{red} \circle*{0.04} }}
%{1764, 2599, 2942}
\put(-1.26594,-.60517){{\color{red} \circle*{0.04} }}
%{133, 212, 238}
\put(-1.38253,-.360463){{\color{red} \circle*{0.04} }}
%{4550, 6765, 7622}
\put(-1.29344,-.588727){{\color{red} \circle*{0.04} }}
%{7952, 10947, 12542}
\put(-1.14506,-.809913){{\color{red} \circle*{0.04} }}
%{1127, 1788, 2018}
\put(-1.35733,-.358943){{\color{red} \circle*{0.04} }}
%{4291, 6423, 7228}
\put(-1.30536,-.569027){{\color{red} \circle*{0.04} }}
%{3549, 5364, 6010}
\put(-1.33235,-.549632){{\color{red} \circle*{0.04} }}
%{2569, 3867, 4336}
\put(-1.325,-.561404){{\color{red} \circle*{0.04} }}
%{7105, 9876, 11278}
\put(-1.16801,-.785564){{\color{red} \circle*{0.04} }}
%{6013, 8373, 9560}
\put(-1.17067,-.779614){{\color{red} \circle*{0.04} }}
%{10234, 13137, 15410}
\put(-.979657,-.990666){{\color{red} \circle*{0.04} }}
%{903, 1389, 1544}
\put(-1.38143,-.514719){{\color{red} \circle*{0.04} }}
%{1722, 2423, 2754}
\put(-1.19908,-.75695){{\color{red} \circle*{0.04} }}
%{49, 68, 78}
\put(-1.14998,-.776194){{\color{red} \circle*{0.04} }}
%{9002, 11607, 13594}
\put(-.990388,-.979186){{\color{red} \circle*{0.04} }}
%{6853, 8811, 10372}
\put(-.969079,-.972059){{\color{red} \circle*{0.04} }}
%{3836, 4601, 5550}
\put(-.80219,-1.15496){{\color{red} \circle*{0.04} }}
%{35, 58, 66}
\put(-1.37126,-.187921){{\color{red} \circle*{0.04} }}
%{686, 1101, 1234}
\put(-1.39605,-.342739){{\color{red} \circle*{0.04} }}
%{1645, 2505, 2804}
\put(-1.3442,-.526618){{\color{red} \circle*{0.04} }}
%{1155, 1755, 1964}
\put(-1.34271,-.535025){{\color{red} \circle*{0.04} }}
%{2982, 4209, 4790}
\put(-1.19804,-.7413){{\color{red} \circle*{0.04} }}
%{1218, 1725, 1958}
\put(-1.21143,-.737889){{\color{red} \circle*{0.04} }}
%{5, 7, 8}
\put(-1.17333,-.756605){{\color{red} \circle*{0.04} }}
%{4025, 5232, 6108}
\put(-1.01125,-.959597){{\color{red} \circle*{0.04} }}
%{1589, 2295, 2584}
\put(-1.2634,-.694432){{\color{red} \circle*{0.04} }}
%{588, 837, 950}
\put(-1.21741,-.719637){{\color{red} \circle*{0.04} }}
%{3395, 4446, 5178}
\put(-1.02842,-.939767){{\color{red} \circle*{0.04} }}
%{2940, 3825, 4478}
\put(-1.00231,-.946326){{\color{red} \circle*{0.04} }}
%{2527, 3051, 3668}
\put(-.821546,-1.14102){{\color{red} \circle*{0.04} }}
%{420, 537, 638}
\put(-.930045,-.960646){{\color{red} \circle*{0.04} }}
%{1512, 1825, 2200}
\put(-.811894,-1.13237){{\color{red} \circle*{0.04} }}
%{5635, 6366, 7890}
\put(-.638661,-1.29595){{\color{red} \circle*{0.04} }}
%{588, 873, 974}
\put(-1.3283,-.626639){{\color{red} \circle*{0.04} }}
%{1967, 2619, 3038}
\put(-1.06199,-.891193){{\color{red} \circle*{0.04} }}
%{672, 873, 1030}
\put(-.973085,-.924549){{\color{red} \circle*{0.04} }}
%{2548, 3103, 3726}
\put(-.835949,-1.11142){{\color{red} \circle*{0.04} }}
%{6265, 7563, 9168}
\put(-.792855,-1.1116){{\color{red} \circle*{0.04} }}
%{10087, 11448, 14178}
\put(-.646675,-1.28003){{\color{red} \circle*{0.04} }}
%{1701, 2031, 2488}
\put(-.743868,-1.11679){{\color{red} \circle*{0.04} }}
%{2128, 2421, 3010}
\put(-.636514,-1.25578){{\color{red} \circle*{0.04} }}
%{4697, 5046, 6422}
\put(-.490249,-1.40371){{\color{red} \circle*{0.04} }}
%{287, 462, 521}
\put(-1.3758,-.312793){{\color{red} \circle*{0.04} }}
%{462, 747, 838}
\put(-1.4004,-.315005){{\color{red} \circle*{0.04} }}
%{511, 771, 866}
\put(-1.32117,-.547402){{\color{red} \circle*{0.04} }}
%{2807, 4272, 4782}
\put(-1.34349,-.528586){{\color{red} \circle*{0.04} }}
%{350, 567, 634}
\put(-1.41489,-.319147){{\color{red} \circle*{0.04} }}
%{637, 978, 1092}
\put(-1.36258,-.506453){{\color{red} \circle*{0.04} }}
%{2583, 3636, 4130}
\put(-1.20194,-.757684){{\color{red} \circle*{0.04} }}
%{4319, 6132, 6946}
\put(-1.22176,-.735874){{\color{red} \circle*{0.04} }}
%{3871, 5025, 5862}
\put(-1.01229,-.96738){{\color{red} \circle*{0.04} }}
%{2436, 3453, 3914}
\put(-1.21747,-.73944){{\color{red} \circle*{0.04} }}
%{1547, 2403, 2668}
\put(-1.39662,-.4848){{\color{red} \circle*{0.04} }}
%{4025, 5757, 6508}
\put(-1.23761,-.715967){{\color{red} \circle*{0.04} }}
%{3395, 4443, 5170}
\put(-1.03073,-.945395){{\color{red} \circle*{0.04} }}
%{721, 1050, 1180}
\put(-1.2797,-.671058){{\color{red} \circle*{0.04} }}
%{1029, 1479, 1672}
\put(-1.243,-.698174){{\color{red} \circle*{0.04} }}
%{2919, 3852, 4466}
\put(-1.05342,-.926644){{\color{red} \circle*{0.04} }}
%{4907, 6456, 7522}
\put(-1.03238,-.92073){{\color{red} \circle*{0.04} }}
%{2170, 2640, 3163}
\put(-.842445,-1.12343){{\color{red} \circle*{0.04} }}
%{1274, 1551, 1860}
\put(-.840027,-1.11734){{\color{red} \circle*{0.04} }}
%{4837, 5511, 6798}
\put(-.664766,-1.27907){{\color{red} \circle*{0.04} }}
%{763, 1182, 1318}
\put(-1.37747,-.479924){{\color{red} \circle*{0.04} }}
%{3731, 5376, 6070}
\put(-1.25038,-.693408){{\color{red} \circle*{0.04} }}
%{5509, 7305, 8468}
\put(-1.05962,-.909005){{\color{red} \circle*{0.04} }}
%{4578, 6057, 7046}
\put(-1.04451,-.905092){{\color{red} \circle*{0.04} }}
%{2541, 3111, 3716}
\put(-.860476,-1.1095){{\color{red} \circle*{0.04} }}
%{721, 966, 1118}
\put(-1.07736,-.875708){{\color{red} \circle*{0.04} }}
%{196, 257, 302}
\put(-.998104,-.903566){{\color{red} \circle*{0.04} }}
%{6566, 8061, 9638}
\put(-.860354,-1.09522){{\color{red} \circle*{0.04} }}
%{5166, 6309, 7606}
\put(-.825451,-1.08593){{\color{red} \circle*{0.04} }}
%{1213, 1389, 1712}
\put(-.673505,-1.26162){{\color{red} \circle*{0.04} }}
%{413, 570, 653}
\put(-1.14826,-.800776){{\color{red} \circle*{0.04} }}
%{672, 909, 1054}
\put(-1.08165,-.833494){{\color{red} \circle*{0.04} }}
%{147, 183, 218}
\put(-.889525,-1.05407){{\color{red} \circle*{0.04} }}
%{4067, 5028, 6030}
\put(-.857986,-1.05696){{\color{red} \circle*{0.04} }}
%{3654, 4203, 5174}
\put(-.683025,-1.24802){{\color{red} \circle*{0.04} }}
%{1323, 1605, 1952}
\put(-.787334,-1.08033){{\color{red} \circle*{0.04} }}
%{1729, 1986, 2454}
\put(-.668689,-1.23982){{\color{red} \circle*{0.04} }}
%{4032, 4365, 5534}
\put(-.512122,-1.3863){{\color{red} \circle*{0.04} }}
%{5341, 6120, 7610}
\put(-.644522,-1.22634){{\color{red} \circle*{0.04} }}
%{2541, 2755, 3496}
\put(-.510928,-1.37663){{\color{red} \circle*{0.04} }}
%{987, 1023, 1330}
\put(-.377729,-1.47287){{\color{red} \circle*{0.04} }}
%{119, 192, 214}
\put(-1.42285,-.343107){{\color{red} \circle*{0.04} }}
%{644, 1011, 1122}
\put(-1.40983,-.449859){{\color{red} \circle*{0.04} }}
%{1295, 1902, 2136}
\put(-1.29183,-.643061){{\color{red} \circle*{0.04} }}
%{126, 183, 206}
\put(-1.2705,-.675116){{\color{red} \circle*{0.04} }}
%{2114, 2841, 3278}
\put(-1.09185,-.874939){{\color{red} \circle*{0.04} }}
%{819, 1104, 1276}
\put(-1.08921,-.857619){{\color{red} \circle*{0.04} }}
%{1008, 1335, 1562}
\put(-1.02501,-.881002){{\color{red} \circle*{0.04} }}
%{2562, 3183, 3790}
\put(-.888779,-1.06359){{\color{red} \circle*{0.04} }}
%{2023, 2529, 3008}
\put(-.899886,-1.04338){{\color{red} \circle*{0.04} }}
%{924, 1149, 1376}
\put(-.869803,-1.03948){{\color{red} \circle*{0.04} }}
%{1526, 1770, 2171}
\put(-.705315,-1.22776){{\color{red} \circle*{0.04} }}
%{1134, 1389, 1682}
\put(-.81354,-1.05836){{\color{red} \circle*{0.04} }}
%{2856, 3309, 4070}
\put(-.694542,-1.22194){{\color{red} \circle*{0.04} }}
%{3367, 3675, 4642}
\put(-.534155,-1.36638){{\color{red} \circle*{0.04} }}
%{931, 1185, 1406}
\put(-.929507,-.982646){{\color{red} \circle*{0.04} }}
%{4, 5, 6}
\put(-.86879,-1.01202){{\color{red} \circle*{0.04} }}
%{1127, 1314, 1614}
\put(-.706625,-1.20167){{\color{red} \circle*{0.04} }}
%{343, 398, 492}
\put(-.679263,-1.19742){{\color{red} \circle*{0.04} }}
%{6293, 6876, 8698}
\put(-.530592,-1.35646){{\color{red} \circle*{0.04} }}
%{1260, 1443, 1802}
\put(-.62948,-1.21272){{\color{red} \circle*{0.04} }}
%{1463, 1599, 2028}
\put(-.522284,-1.34543){{\color{red} \circle*{0.04} }}
%{1358, 1413, 1834}
\put(-.387741,-1.46285){{\color{red} \circle*{0.04} }}
%{189, 249, 292}
\put(-1.01087,-.892857){{\color{red} \circle*{0.04} }}
%{518, 615, 753}
\put(-.738953,-1.14107){{\color{red} \circle*{0.04} }}
%{2261, 2490, 3146}
\put(-.544004,-1.32855){{\color{red} \circle*{0.04} }}
%{840, 981, 1214}
\put(-.683211,-1.16766){{\color{red} \circle*{0.04} }}
%{2471, 2580, 3346}
\put(-.394515,-1.45136){{\color{red} \circle*{0.04} }}
%{4081, 4482, 5698}
\put(-.52018,-1.3166){{\color{red} \circle*{0.04} }}
%{193, 195, 258}
\put(-.290801,-1.51366){{\color{red} \circle*{0.04} }}
%{33, 36, 46}
\put(-.495413,-1.32516){{\color{red} \circle*{0.04} }}
%{106, 111, 144}
\put(-.397019,-1.43789){{\color{red} \circle*{0.04} }}
%{161, 302, 390}
\put(-.993487,.580565){{\color{red} \circle*{0.04} }}
%{91, 174, 222}
\put(-1.0563,.598332){{\color{red} \circle*{0.04} }}
%{1295, 2220, 2766}
\put(-1.05551,.206319){{\color{red} \circle*{0.04} }}
%{245, 477, 604}
\put(-1.10061,.626145){{\color{red} \circle*{0.04} }}
%{1155, 2001, 2480}
\put(-1.08528,.222077){{\color{red} \circle*{0.04} }}
%{217, 381, 468}
\put(-1.13176,.234876){{\color{red} \circle*{0.04} }}
%{252, 405, 490}
\put(-1.10708,-.090652){{\color{red} \circle*{0.04} }}
%{1015, 1773, 2192}
\put(-1.10217,.239439){{\color{red} \circle*{0.04} }}
%{91, 162, 198}
\put(-1.16351,.261166){{\color{red} \circle*{0.04} }}
%{2191, 3573, 4288}
\put(-1.15199,-.0694501){{\color{red} \circle*{0.04} }}
%{147, 264, 322}
\put(-1.17938,.281109){{\color{red} \circle*{0.04} }}
%{1862, 3075, 3666}
\put(-1.18944,-.050066){{\color{red} \circle*{0.04} }}
%{679, 1137, 1344}
\put(-1.23557,-.0329036){{\color{red} \circle*{0.04} }}
%{644, 993, 1170}
\put(-1.16532,-.314311){{\color{red} \circle*{0.04} }}
%{595, 1005, 1184}
\put(-1.25681,-.0160029){{\color{red} \circle*{0.04} }}
%{1099, 1716, 2006}
\put(-1.20787,-.297791){{\color{red} \circle*{0.04} }}
%{49, 78, 90}
\put(-1.27705,-.275726){{\color{red} \circle*{0.04} }}
%{2849, 4200, 4890}
\put(-1.16235,-.508628){{\color{red} \circle*{0.04} }}
%{1015, 1659, 1996}
\put(-1.14463,-.0540432){{\color{red} \circle*{0.04} }}
%{875, 1536, 1902}
\put(-1.10045,.259257){{\color{red} \circle*{0.04} }}
%{1701, 2817, 3364}
\put(-1.1858,-.0357871){{\color{red} \circle*{0.04} }}
%{1197, 2013, 2380}
\put(-1.23888,-.0185938){{\color{red} \circle*{0.04} }}
%{3493, 5418, 6374}
\put(-1.17716,-.29929){{\color{red} \circle*{0.04} }}
%{301, 549, 668}
\put(-1.20249,.319712){{\color{red} \circle*{0.04} }}
%{686, 1149, 1366}
\put(-1.2138,-.0139102){{\color{red} \circle*{0.04} }}
%{1029, 1749, 2060}
\put(-1.26382,.00306826){{\color{red} \circle*{0.04} }}
%{2926, 4605, 5366}
\put(-1.22811,-.281717){{\color{red} \circle*{0.04} }}
%{343, 591, 692}
\put(-1.29968,.0273817){{\color{red} \circle*{0.04} }}
%{847, 1346, 1562}
\put(-1.2536,-.262748){{\color{red} \circle*{0.04} }}
%{1771, 2847, 3276}
\put(-1.29759,-.251919){{\color{red} \circle*{0.04} }}
%{5068, 7545, 8730}
\put(-1.19601,-.495111){{\color{red} \circle*{0.04} }}
%{2107, 3168, 3638}
\put(-1.23475,-.485805){{\color{red} \circle*{0.04} }}
%{371, 525, 608}
\put(-1.1371,-.672315){{\color{red} \circle*{0.04} }}
%{112, 201, 246}
\put(-1.16541,.289508){{\color{red} \circle*{0.04} }}
%{1211, 2025, 2416}
\put(-1.19861,-.00787531){{\color{red} \circle*{0.04} }}
%{217, 369, 436}
\put(-1.25197,.0145182){{\color{red} \circle*{0.04} }}
%{2555, 4041, 4704}
\put(-1.23703,-.268538){{\color{red} \circle*{0.04} }}
%{175, 300, 354}
\put(-1.26486,.0357813){{\color{red} \circle*{0.04} }}
%{175, 303, 356}
\put(-1.29105,.0533417){{\color{red} \circle*{0.04} }}
%{2170, 3471, 4018}
\put(-1.26972,-.249129){{\color{red} \circle*{0.04} }}
%{791, 1281, 1472}
\put(-1.3104,-.231958){{\color{red} \circle*{0.04} }}
%{2219, 3330, 3834}
\put(-1.22299,-.483811){{\color{red} \circle*{0.04} }}
%{231, 377, 432}
\put(-1.32899,-.215528){{\color{red} \circle*{0.04} }}
%{3787, 5742, 6570}
\put(-1.25735,-.468724){{\color{red} \circle*{0.04} }}
%{1127, 1731, 1964}
\put(-1.3028,-.452057){{\color{red} \circle*{0.04} }}
%{3241, 4632, 5322}
\put(-1.17712,-.66354){{\color{red} \circle*{0.04} }}
%{266, 431, 498}
\put(-1.28992,-.212466){{\color{red} \circle*{0.04} }}
%{1197, 1965, 2252}
\put(-1.33439,-.195878){{\color{red} \circle*{0.04} }}
%{3360, 5127, 5854}
\put(-1.27204,-.453756){{\color{red} \circle*{0.04} }}
%{133, 221, 252}
\put(-1.36613,-.172489){{\color{red} \circle*{0.04} }}
%{2919, 4488, 5110}
\put(-1.29073,-.436935){{\color{red} \circle*{0.04} }}
%{2037, 3153, 3572}
\put(-1.31681,-.430472){{\color{red} \circle*{0.04} }}
%{5768, 8301, 9498}
\put(-1.20013,-.652696){{\color{red} \circle*{0.04} }}
%{2401, 3474, 3958}
\put(-1.22185,-.647923){{\color{red} \circle*{0.04} }}
%{14, 19, 22}
\put(-1.09047,-.826102){{\color{red} \circle*{0.04} }}
%{399, 624, 706}
\put(-1.33277,-.399541){{\color{red} \circle*{0.04} }}
%{4319, 6282, 7146}
\put(-1.23348,-.634476){{\color{red} \circle*{0.04} }}
%{322, 471, 534}
\put(-1.25206,-.625584){{\color{red} \circle*{0.04} }}
%{1225, 1670, 1926}
\put(-1.10998,-.8232){{\color{red} \circle*{0.04} }}
%{2730, 3735, 4298}
\put(-1.12209,-.817678){{\color{red} \circle*{0.04} }}
%{238, 303, 358}
\put(-.944561,-.996739){{\color{red} \circle*{0.04} }}
%{154, 255, 306}
\put(-1.16709,-.0207506){{\color{red} \circle*{0.04} }}
%{259, 435, 516}
\put(-1.22502,-.0122674){{\color{red} \circle*{0.04} }}
%{49, 76, 90}
\put(-1.15243,-.277896){{\color{red} \circle*{0.04} }}
%{791, 1247, 1460}
\put(-1.21189,-.260541){{\color{red} \circle*{0.04} }}
%{497, 792, 922}
\put(-1.2445,-.243246){{\color{red} \circle*{0.04} }}
%{175, 282, 326}
\put(-1.28243,-.228971){{\color{red} \circle*{0.04} }}
%{4025, 6030, 6966}
\put(-1.20867,-.478509){{\color{red} \circle*{0.04} }}
%{301, 489, 564}
\put(-1.29947,-.209584){{\color{red} \circle*{0.04} }}
%{3374, 5109, 5862}
\put(-1.24553,-.464089){{\color{red} \circle*{0.04} }}
%{511, 786, 894}
\put(-1.2951,-.438933){{\color{red} \circle*{0.04} }}
%{5789, 8274, 9510}
\put(-1.17584,-.662112){{\color{red} \circle*{0.04} }}
%{707, 1194, 1426}
\put(-1.20417,.0267344){{\color{red} \circle*{0.04} }}
%{133, 228, 270}
\put(-1.2511,.0469871){{\color{red} \circle*{0.04} }}
%{1603, 2577, 2992}
\put(-1.26357,-.222811){{\color{red} \circle*{0.04} }}
%{1687, 2556, 2934}
\put(-1.24453,-.460609){{\color{red} \circle*{0.04} }}
%{469, 759, 880}
\put(-1.27564,-.20539){{\color{red} \circle*{0.04} }}
%{126, 207, 238}
\put(-1.32282,-.183019){{\color{red} \circle*{0.04} }}
%{2933, 4491, 5128}
\put(-1.27563,-.441679){{\color{red} \circle*{0.04} }}
%{203, 339, 388}
\put(-1.35679,-.144384){{\color{red} \circle*{0.04} }}
%{2492, 3849, 4378}
\put(-1.29943,-.424625){{\color{red} \circle*{0.04} }}
%{455, 708, 802}
\put(-1.32286,-.412793){{\color{red} \circle*{0.04} }}
%{2527, 3654, 4170}
\put(-1.21502,-.64456){{\color{red} \circle*{0.04} }}
%{203, 336, 386}
\put(-1.33354,-.161323){{\color{red} \circle*{0.04} }}
%{189, 294, 334}
\put(-1.3116,-.404339){{\color{red} \circle*{0.04} }}
%{133, 209, 236}
\put(-1.34532,-.389684){{\color{red} \circle*{0.04} }}
%{4557, 6642, 7558}
\put(-1.23459,-.625929){{\color{red} \circle*{0.04} }}
%{343, 543, 612}
\put(-1.36029,-.370763){{\color{red} \circle*{0.04} }}
%{3822, 5613, 6358}
\put(-1.25988,-.6144){{\color{red} \circle*{0.04} }}
%{581, 858, 970}
\put(-1.27322,-.601252){{\color{red} \circle*{0.04} }}
%{2177, 2992, 3434}
\put(-1.13678,-.809902){{\color{red} \circle*{0.04} }}
%{77, 125, 140}
\put(-1.41082,-.306901){{\color{red} \circle*{0.04} }}
%{2828, 4209, 4746}
\put(-1.29159,-.582444){{\color{red} \circle*{0.04} }}
%{518, 771, 870}
\put(-1.28895,-.579803){{\color{red} \circle*{0.04} }}
%{952, 1317, 1506}
\put(-1.15764,-.798427){{\color{red} \circle*{0.04} }}
%{1631, 2256, 2582}
\put(-1.15431,-.795968){{\color{red} \circle*{0.04} }}
%{593, 762, 894}
\put(-.980251,-.986079){{\color{red} \circle*{0.04} }}
%{1323, 1833, 2104}
\put(-1.14562,-.779845){{\color{red} \circle*{0.04} }}
%{7399, 9516, 11166}
\put(-.980785,-.982223){{\color{red} \circle*{0.04} }}
%{4669, 5604, 6762}
\put(-.801933,-1.15108){{\color{red} \circle*{0.04} }}
%{273, 446, 518}
\put(-1.27856,-.168811){{\color{red} \circle*{0.04} }}
%{154, 255, 294}
\put(-1.32018,-.148512){{\color{red} \circle*{0.04} }}
%{2051, 3192, 3630}
\put(-1.30826,-.399311){{\color{red} \circle*{0.04} }}
%{413, 693, 796}
\put(-1.34787,-.117566){{\color{red} \circle*{0.04} }}
%{1827, 2865, 3248}
\put(-1.32807,-.383767){{\color{red} \circle*{0.04} }}
%{1911, 2808, 3182}
\put(-1.25896,-.611126){{\color{red} \circle*{0.04} }}
%{287, 459, 516}
\put(-1.38084,-.344786){{\color{red} \circle*{0.04} }}
%{3325, 4923, 5560}
\put(-1.27986,-.595463){{\color{red} \circle*{0.04} }}
%{1603, 2529, 2864}
\put(-1.33857,-.366771){{\color{red} \circle*{0.04} }}
%{511, 763, 860}
\put(-1.29667,-.5724){{\color{red} \circle*{0.04} }}
%{2569, 3861, 4340}
\put(-1.31405,-.558594){{\color{red} \circle*{0.04} }}
%{1813, 2733, 3068}
\put(-1.3223,-.552461){{\color{red} \circle*{0.04} }}
%{5145, 7182, 8182}
\put(-1.18155,-.778188){{\color{red} \circle*{0.04} }}
%{4326, 6045, 6886}
\put(-1.1831,-.774733){{\color{red} \circle*{0.04} }}
%{7378, 9543, 11154}
\put(-1.00125,-.974349){{\color{red} \circle*{0.04} }}
%{217, 333, 372}
\put(-1.36018,-.50653){{\color{red} \circle*{0.04} }}
%{3759, 5301, 6016}
\put(-1.20717,-.754042){{\color{red} \circle*{0.04} }}
%{196, 275, 314}
\put(-1.17913,-.75174){{\color{red} \circle*{0.04} }}
%{3227, 4194, 4890}
\put(-1.01556,-.964709){{\color{red} \circle*{0.04} }}
%{4914, 6369, 7462}
\put(-.995179,-.958082){{\color{red} \circle*{0.04} }}
%{8288, 10029, 12042}
\put(-.828538,-1.13675){{\color{red} \circle*{0.04} }}
%{231, 372, 418}
\put(-1.38992,-.32315){{\color{red} \circle*{0.04} }}
%{1155, 1752, 1966}
\put(-1.33061,-.531922){{\color{red} \circle*{0.04} }}
%{777, 1185, 1324}
\put(-1.35277,-.527483){{\color{red} \circle*{0.04} }}
%{357, 506, 574}
\put(-1.21453,-.737099){{\color{red} \circle*{0.04} }}
%{1155, 1643, 1860}
\put(-1.22612,-.730896){{\color{red} \circle*{0.04} }}
%{1029, 1461, 1660}
\put(-1.21063,-.725328){{\color{red} \circle*{0.04} }}
%{5817, 7614, 8854}
\put(-1.0333,-.94705){{\color{red} \circle*{0.04} }}
%{175, 279, 308}
\put(-1.44662,-.414591){{\color{red} \circle*{0.04} }}
%{777, 1123, 1264}
\put(-1.26539,-.693057){{\color{red} \circle*{0.04} }}
%{441, 633, 716}
\put(-1.23943,-.701171){{\color{red} \circle*{0.04} }}
%{2436, 3213, 3722}
\put(-1.05584,-.931513){{\color{red} \circle*{0.04} }}
%{4263, 5589, 6512}
\put(-1.0282,-.933975){{\color{red} \circle*{0.04} }}
%{3619, 4410, 5274}
\put(-.850696,-1.12364){{\color{red} \circle*{0.04} }}
%{6545, 7974, 9558}
\put(-.842587,-1.11616){{\color{red} \circle*{0.04} }}
%{64, 73, 90}
\put(-.667907,-1.27647){{\color{red} \circle*{0.04} }}
%{441, 663, 736}
\put(-1.36105,-.599171){{\color{red} \circle*{0.04} }}
%{2961, 3966, 4582}
\put(-1.08331,-.882933){{\color{red} \circle*{0.04} }}
%{126, 165, 194}
\put(-.994609,-.906497){{\color{red} \circle*{0.04} }}
%{2737, 3366, 4014}
\put(-.871471,-1.09786){{\color{red} \circle*{0.04} }}
%{2219, 2703, 3260}
\put(-.821025,-1.09455){{\color{red} \circle*{0.04} }}
%{7273, 8334, 10262}
\put(-.677615,-1.26244){{\color{red} \circle*{0.04} }}
%{567, 687, 836}
\put(-.783931,-1.08319){{\color{red} \circle*{0.04} }}
%{203, 233, 288}
\put(-.666702,-1.24163){{\color{red} \circle*{0.04} }}
%{672, 729, 922}
\put(-.522583,-1.38688){{\color{red} \circle*{0.04} }}
%{147, 258, 322}
\put(-1.06991,.283041){{\color{red} \circle*{0.04} }}
%{1050, 1743, 2098}
\put(-1.15782,-.00303167){{\color{red} \circle*{0.04} }}
%{707, 1191, 1420}
\put(-1.2083,.0134089){{\color{red} \circle*{0.04} }}
%{910, 1419, 1682}
\put(-1.15429,-.256816){{\color{red} \circle*{0.04} }}
%{1421, 2259, 2648}
\put(-1.21593,-.228835){{\color{red} \circle*{0.04} }}
%{511, 819, 956}
\put(-1.24014,-.215489){{\color{red} \circle*{0.04} }}
%{1379, 2055, 2396}
\put(-1.16868,-.466163){{\color{red} \circle*{0.04} }}
%{1218, 1959, 2290}
\put(-1.23822,-.199233){{\color{red} \circle*{0.04} }}
%{273, 445, 516}
\put(-1.2825,-.181378){{\color{red} \circle*{0.04} }}
%{2303, 3483, 4028}
\put(-1.21477,-.442118){{\color{red} \circle*{0.04} }}
%{924, 1419, 1630}
\put(-1.25632,-.411771){{\color{red} \circle*{0.04} }}
%{1393, 2145, 2460}
\put(-1.2652,-.407877){{\color{red} \circle*{0.04} }}
%{3864, 5559, 6382}
\put(-1.18741,-.64251){{\color{red} \circle*{0.04} }}
%{3353, 4866, 5566}
\put(-1.21055,-.623777){{\color{red} \circle*{0.04} }}
%{1617, 2511, 2872}
\put(-1.28428,-.387968){{\color{red} \circle*{0.04} }}
%{581, 909, 1036}
\put(-1.30559,-.374173){{\color{red} \circle*{0.04} }}
%{3353, 4887, 5576}
\put(-1.22459,-.616908){{\color{red} \circle*{0.04} }}
%{931, 1479, 1676}
\put(-1.34342,-.341322){{\color{red} \circle*{0.04} }}
%{2842, 4191, 4754}
\put(-1.2592,-.595015){{\color{red} \circle*{0.04} }}
%{455, 678, 766}
\put(-1.28563,-.571679){{\color{red} \circle*{0.04} }}
%{1386, 2175, 2482}
\put(-1.30402,-.359838){{\color{red} \circle*{0.04} }}
%{2583, 3843, 4348}
\put(-1.27861,-.572351){{\color{red} \circle*{0.04} }}
%{469, 765, 860}
\put(-1.40155,-.279025){{\color{red} \circle*{0.04} }}
%{1036, 1563, 1758}
\put(-1.31595,-.543103){{\color{red} \circle*{0.04} }}
%{1561, 2361, 2652}
\put(-1.32373,-.538763){{\color{red} \circle*{0.04} }}
%{1253, 1760, 2002}
\put(-1.19422,-.760644){{\color{red} \circle*{0.04} }}
%{3066, 3987, 4642}
\put(-1.02129,-.967611){{\color{red} \circle*{0.04} }}
%{1043, 1623, 1804}
\put(-1.39433,-.475004){{\color{red} \circle*{0.04} }}
%{1064, 1511, 1710}
\put(-1.22541,-.738155){{\color{red} \circle*{0.04} }}
%{343, 485, 552}
\put(-1.19972,-.734471){{\color{red} \circle*{0.04} }}
%{5509, 7200, 8370}
\put(-1.03263,-.953857){{\color{red} \circle*{0.04} }}
%{4263, 5568, 6502}
\put(-1.0159,-.940418){{\color{red} \circle*{0.04} }}
%{3437, 4194, 5006}
\put(-.859022,-1.12519){{\color{red} \circle*{0.04} }}
%{931, 1482, 1682}
\put(-1.33968,-.329466){{\color{red} \circle*{0.04} }}
%{175, 282, 318}
\put(-1.37704,-.309457){{\color{red} \circle*{0.04} }}
%{2331, 3480, 3934}
\put(-1.28552,-.563073){{\color{red} \circle*{0.04} }}
%{1813, 2763, 3096}
\put(-1.34118,-.520445){{\color{red} \circle*{0.04} }}
%{1449, 2079, 2344}
\put(-1.25086,-.713665){{\color{red} \circle*{0.04} }}
%{4872, 6423, 7438}
\put(-1.05651,-.934472){{\color{red} \circle*{0.04} }}
%{679, 993, 1112}
\put(-1.29753,-.667958){{\color{red} \circle*{0.04} }}
%{105, 153, 172}
\put(-1.27912,-.667888){{\color{red} \circle*{0.04} }}
%{4235, 5625, 6496}
\put(-1.07503,-.915938){{\color{red} \circle*{0.04} }}
%{3612, 4785, 5546}
\put(-1.05903,-.9131){{\color{red} \circle*{0.04} }}
%{6167, 7578, 9018}
\put(-.877748,-1.10862){{\color{red} \circle*{0.04} }}
%{5474, 6729, 8022}
\put(-.871991,-1.10069){{\color{red} \circle*{0.04} }}
%{2289, 2634, 3230}
\put(-.696601,-1.26064){{\color{red} \circle*{0.04} }}
%{1554, 2391, 2674}
\put(-1.35888,-.493728){{\color{red} \circle*{0.04} }}
%{1302, 1887, 2122}
\put(-1.27186,-.686171){{\color{red} \circle*{0.04} }}
%{651, 871, 1004}
\put(-1.09019,-.894986){{\color{red} \circle*{0.04} }}
%{3283, 4383, 5068}
\put(-1.07655,-.892235){{\color{red} \circle*{0.04} }}
%{5460, 6747, 8014}
\put(-.890945,-1.09342){{\color{red} \circle*{0.04} }}
%{1316, 1779, 2046}
\put(-1.11031,-.864238){{\color{red} \circle*{0.04} }}
%{210, 279, 326}
\put(-1.03345,-.873925){{\color{red} \circle*{0.04} }}
%{4753, 5895, 7000}
\put(-.896299,-1.08007){{\color{red} \circle*{0.04} }}
%{3703, 4563, 5468}
\put(-.856887,-1.0726){{\color{red} \circle*{0.04} }}
%{6076, 7035, 8606}
\put(-.712166,-1.24467){{\color{red} \circle*{0.04} }}
%{1323, 1842, 2098}
\put(-1.1794,-.788521){{\color{red} \circle*{0.04} }}
%{252, 345, 398}
\put(-1.1138,-.806533){{\color{red} \circle*{0.04} }}
%{3311, 4164, 4926}
\put(-.925814,-1.03949){{\color{red} \circle*{0.04} }}
%{1484, 1851, 2206}
\put(-.890238,-1.04497){{\color{red} \circle*{0.04} }}
%{5285, 6147, 7512}
\put(-.721072,-1.23015){{\color{red} \circle*{0.04} }}
%{35, 43, 52}
\put(-.821765,-1.05146){{\color{red} \circle*{0.04} }}
%{1631, 1895, 2324}
\put(-.707802,-1.22145){{\color{red} \circle*{0.04} }}
%{5831, 6381, 8032}
\put(-.548815,-1.36871){{\color{red} \circle*{0.04} }}
%{1855, 2148, 2654}
\put(-.678497,-1.20755){{\color{red} \circle*{0.04} }}
%{2695, 2955, 3724}
\put(-.547227,-1.35613){{\color{red} \circle*{0.04} }}
%{4445, 4650, 6006}
\put(-.410081,-1.45888){{\color{red} \circle*{0.04} }}
%{119, 195, 220}
\put(-1.39266,-.252291){{\color{red} \circle*{0.04} }}
%{1043, 1626, 1810}
\put(-1.39078,-.463806){{\color{red} \circle*{0.04} }}
%{196, 309, 342}
\put(-1.42467,-.444265){{\color{red} \circle*{0.04} }}
%{98, 145, 162}
\put(-1.31928,-.634205){{\color{red} \circle*{0.04} }}
%{3598, 4803, 5538}
\put(-1.08652,-.902513){{\color{red} \circle*{0.04} }}
%{1743, 2580, 2878}
\put(-1.32553,-.637957){{\color{red} \circle*{0.04} }}
%{3269, 4401, 5060}
\put(-1.10663,-.88064){{\color{red} \circle*{0.04} }}
%{4739, 5892, 6982}
\put(-.906388,-1.07797){{\color{red} \circle*{0.04} }}
%{2303, 3141, 3600}
\put(-1.13298,-.843129){{\color{red} \circle*{0.04} }}
%{336, 453, 526}
\put(-1.07281,-.840916){{\color{red} \circle*{0.04} }}
%{4032, 5037, 5962}
\put(-.916035,-1.06346){{\color{red} \circle*{0.04} }}
%{1757, 2048, 2498}
\put(-.730152,-1.22848){{\color{red} \circle*{0.04} }}
%{294, 399, 458}
\put(-1.1218,-.856285){{\color{red} \circle*{0.04} }}
%{917, 1152, 1362}
\put(-.926632,-1.0458){{\color{red} \circle*{0.04} }}
%{2947, 3729, 4400}
\put(-.942092,-1.02503){{\color{red} \circle*{0.04} }}
%{2597, 3267, 3880}
\put(-.912453,-1.0244){{\color{red} \circle*{0.04} }}
%{4480, 5253, 6394}
\put(-.744258,-1.2123){{\color{red} \circle*{0.04} }}
%{378, 471, 566}
\put(-.860153,-1.01926){{\color{red} \circle*{0.04} }}
%{1022, 1197, 1462}
\put(-.731251,-1.20422){{\color{red} \circle*{0.04} }}
%{4942, 5451, 6834}
\put(-.571564,-1.35116){{\color{red} \circle*{0.04} }}
%{1491, 1914, 2258}
\put(-.959575,-.970343){{\color{red} \circle*{0.04} }}
%{567, 717, 856}
\put(-.900187,-.985687){{\color{red} \circle*{0.04} }}
%{3283, 3873, 4720}
\put(-.747359,-1.18347){{\color{red} \circle*{0.04} }}
%{2891, 3393, 4160}
\put(-.7207,-1.18203){{\color{red} \circle*{0.04} }}
%{643, 711, 892}
\put(-.572293,-1.33832){{\color{red} \circle*{0.04} }}
%{140, 163, 202}
\put(-.674806,-1.17471){{\color{red} \circle*{0.04} }}
%{2030, 2247, 2826}
\put(-.565304,-1.32483){{\color{red} \circle*{0.04} }}
%{3955, 4161, 5360}
\put(-.425642,-1.44521){{\color{red} \circle*{0.04} }}
%{483, 724, 806}
\put(-1.34715,-.600111){{\color{red} \circle*{0.04} }}
%{1974, 2715, 3106}
\put(-1.14935,-.818374){{\color{red} \circle*{0.04} }}
%{2583, 3285, 3872}
\put(-.951762,-1.00929){{\color{red} \circle*{0.04} }}
%{2226, 2823, 3346}
\put(-.928913,-1.00036){{\color{red} \circle*{0.04} }}
%{546, 647, 786}
\put(-.763485,-1.17728){{\color{red} \circle*{0.04} }}
%{959, 1137, 1384}
\put(-.757359,-1.16797){{\color{red} \circle*{0.04} }}
%{2478, 2931, 3586}
\put(-.737089,-1.15872){{\color{red} \circle*{0.04} }}
%{1806, 2013, 2518}
\put(-.591701,-1.31662){{\color{red} \circle*{0.04} }}
%{553, 662, 806}
\put(-.767963,-1.12883){{\color{red} \circle*{0.04} }}
%{3171, 3537, 4432}
\put(-.586778,-1.3072){{\color{red} \circle*{0.04} }}
%{315, 372, 458}
\put(-.713782,-1.14202){{\color{red} \circle*{0.04} }}
%{3465, 3663, 4712}
\put(-.435893,-1.43036){{\color{red} \circle*{0.04} }}
%{2730, 3039, 3826}
\put(-.568646,-1.29778){{\color{red} \circle*{0.04} }}
%{721, 734, 966}
\put(-.316845,-1.50197){{\color{red} \circle*{0.04} }}
%{1827, 2058, 2578}
\put(-.599457,-1.26821){{\color{red} \circle*{0.04} }}
%{2975, 3156, 4062}
\put(-.438312,-1.4137){{\color{red} \circle*{0.04} }}
%{693, 771, 976}
\put(-.549697,-1.27964){{\color{red} \circle*{0.04} }}
%{497, 528, 682}
\put(-.428393,-1.39414){{\color{red} \circle*{0.04} }}
%{77, 135, 168}
\put(-1.08018,.270874){{\color{red} \circle*{0.04} }}
%{273, 447, 544}
\put(-1.10276,-.011726){{\color{red} \circle*{0.04} }}
%{91, 153, 184}
\put(-1.17333,.0346159){{\color{red} \circle*{0.04} }}
%{70, 109, 130}
\put(-1.12975,-.241396){{\color{red} \circle*{0.04} }}
%{105, 165, 196}
\put(-1.15407,-.224055){{\color{red} \circle*{0.04} }}
%{357, 525, 620}
\put(-1.10719,-.469548){{\color{red} \circle*{0.04} }}
%{315, 501, 592}
\put(-1.18608,-.20123){{\color{red} \circle*{0.04} }}
%{105, 171, 200}
\put(-1.24872,-.15657){{\color{red} \circle*{0.04} }}
%{595, 891, 1044}
\put(-1.15549,-.432789){{\color{red} \circle*{0.04} }}
%{238, 363, 422}
\put(-1.20421,-.395715){{\color{red} \circle*{0.04} }}
%{119, 183, 212}
\put(-1.22599,-.379136){{\color{red} \circle*{0.04} }}
%{931, 1335, 1548}
\put(-1.14717,-.620467){{\color{red} \circle*{0.04} }}
%{119, 189, 216}
\put(-1.31098,-.314458){{\color{red} \circle*{0.04} }}
%{399, 579, 668}
\put(-1.17884,-.595048){{\color{red} \circle*{0.04} }}
%{133, 195, 224}
\put(-1.20618,-.573107){{\color{red} \circle*{0.04} }}
%{357, 555, 640}
\put(-1.2547,-.357288){{\color{red} \circle*{0.04} }}
%{665, 981, 1124}
\put(-1.22242,-.560074){{\color{red} \circle*{0.04} }}
%{266, 399, 454}
\put(-1.26646,-.524735){{\color{red} \circle*{0.04} }}
%{133, 201, 228}
\put(-1.28618,-.50891){{\color{red} \circle*{0.04} }}
%{273, 359, 416}
\put(-1.05125,-.941789){{\color{red} \circle*{0.04} }}
%{133, 207, 232}
\put(-1.36326,-.44705){{\color{red} \circle*{0.04} }}
%{49, 71, 80}
\put(-1.26432,-.680296){{\color{red} \circle*{0.04} }}
%{1477, 1959, 2264}
\put(-1.07076,-.918714){{\color{red} \circle*{0.04} }}
%{133, 213, 236}
\put(-1.43758,-.387403){{\color{red} \circle*{0.04} }}
%{147, 219, 244}
\put(-1.33728,-.619105){{\color{red} \circle*{0.04} }}
%{658, 879, 1014}
\put(-1.08563,-.898137){{\color{red} \circle*{0.04} }}
%{1155, 1545, 1784}
\put(-1.08375,-.889735){{\color{red} \circle*{0.04} }}
%{1827, 2271, 2684}
\put(-.915372,-1.08836){{\color{red} \circle*{0.04} }}
%{84, 111, 130}
\put(-1.01896,-.886074){{\color{red} \circle*{0.04} }}
%{118, 147, 174}
\put(-.912628,-1.07426){{\color{red} \circle*{0.04} }}
%{203, 237, 288}
\put(-.74474,-1.23574){{\color{red} \circle*{0.04} }}
%{399, 609, 688}
\put(-1.31219,-.488037){{\color{red} \circle*{0.04} }}
%{2303, 3111, 3572}
\put(-1.11543,-.87269){{\color{red} \circle*{0.04} }}
%{1981, 2685, 3084}
\put(-1.11799,-.858923){{\color{red} \circle*{0.04} }}
%{3297, 4125, 4868}
\put(-.928225,-1.06827){{\color{red} \circle*{0.04} }}
%{147, 225, 248}
\put(-1.40778,-.559976){{\color{red} \circle*{0.04} }}
%{413, 567, 648}
\put(-1.15092,-.828603){{\color{red} \circle*{0.04} }}
%{735, 924, 1090}
\put(-.935274,-1.0511){{\color{red} \circle*{0.04} }}
%{2233, 2793, 3324}
\put(-.898406,-1.03918){{\color{red} \circle*{0.04} }}
%{3661, 4305, 5220}
\put(-.760778,-1.2149){{\color{red} \circle*{0.04} }}
%{987, 1347, 1540}
\put(-1.14271,-.849391){{\color{red} \circle*{0.04} }}
%{161, 204, 240}
\put(-.954041,-1.03027){{\color{red} \circle*{0.04} }}
%{497, 699, 792}
\put(-1.21001,-.769373){{\color{red} \circle*{0.04} }}
%{84, 117, 134}
\put(-1.15974,-.768007){{\color{red} \circle*{0.04} }}
%{553, 705, 828}
\put(-.967241,-1.01272){{\color{red} \circle*{0.04} }}
%{931, 1179, 1396}
\put(-.930825,-1.00951){{\color{red} \circle*{0.04} }}
%{1631, 1929, 2336}
\put(-.77205,-1.19652){{\color{red} \circle*{0.04} }}
%{189, 237, 284}
\put(-.877395,-1.0048){{\color{red} \circle*{0.04} }}
%{287, 339, 412}
\put(-.758256,-1.18857){{\color{red} \circle*{0.04} }}
%{1799, 2001, 2496}
\put(-.598517,-1.33565){{\color{red} \circle*{0.04} }}
%{280, 363, 426}
\put(-.989617,-.951249){{\color{red} \circle*{0.04} }}
%{21, 27, 32}
\put(-.945107,-.948013){{\color{red} \circle*{0.04} }}
%{154, 183, 222}
\put(-.771678,-1.17129){{\color{red} \circle*{0.04} }}
%{259, 306, 374}
\put(-.739243,-1.16698){{\color{red} \circle*{0.04} }}
%{3157, 3525, 4396}
\put(-.60389,-1.32075){{\color{red} \circle*{0.04} }}
%{105, 123, 152}
\put(-.691587,-1.16064){{\color{red} \circle*{0.04} }}
%{679, 759, 948}
\put(-.600097,-1.31042){{\color{red} \circle*{0.04} }}
%{371, 393, 504}
\put(-.44834,-1.43348){{\color{red} \circle*{0.04} }}
%{1323, 1839, 2092}
\put(-1.18201,-.79876){{\color{red} \circle*{0.04} }}
%{644, 813, 958}
\put(-.94409,-1.03881){{\color{red} \circle*{0.04} }}
%{77, 99, 116}
\put(-.985462,-.988491){{\color{red} \circle*{0.04} }}
%{1491, 1911, 2252}
\put(-.961598,-.98022){{\color{red} \circle*{0.04} }}
%{238, 283, 342}
\put(-.785557,-1.18269){{\color{red} \circle*{0.04} }}
%{1575, 1761, 2192}
\put(-.61182,-1.32217){{\color{red} \circle*{0.04} }}
%{2457, 2937, 3548}
\put(-.793098,-1.16308){{\color{red} \circle*{0.04} }}
%{1029, 1233, 1492}
\put(-.790221,-1.14742){{\color{red} \circle*{0.04} }}
%{553, 661, 804}
\put(-.76952,-1.13835){{\color{red} \circle*{0.04} }}
%{2709, 3045, 3788}
\put(-.620161,-1.30275){{\color{red} \circle*{0.04} }}
%{623, 753, 912}
\put(-.797323,-1.10994){{\color{red} \circle*{0.04} }}
%{567, 639, 796}
\put(-.61875,-1.287){{\color{red} \circle*{0.04} }}
%{15, 18, 22}
\put(-.757565,-1.1053){{\color{red} \circle*{0.04} }}
%{413, 441, 564}
\put(-.466956,-1.41056){{\color{red} \circle*{0.04} }}
%{1827, 2055, 2572}
\put(-.600642,-1.27739){{\color{red} \circle*{0.04} }}
%{406, 417, 546}
\put(-.343929,-1.48409){{\color{red} \circle*{0.04} }}
%{371, 480, 562}
\put(-.995468,-.967185){{\color{red} \circle*{0.04} }}
%{413, 498, 602}
\put(-.801139,-1.12622){{\color{red} \circle*{0.04} }}
%{455, 516, 642}
\put(-.630291,-1.26603){{\color{red} \circle*{0.04} }}
%{497, 534, 682}
\put(-.47891,-1.38992){{\color{red} \circle*{0.04} }}
%{343, 390, 486}
\put(-.628077,-1.2496){{\color{red} \circle*{0.04} }}
%{231, 261, 328}
\put(-.592288,-1.24392){{\color{red} \circle*{0.04} }}
%{231, 267, 332}
\put(-.654822,-1.19147){{\color{red} \circle*{0.04} }}
%{749, 807, 1032}
\put(-.47797,-1.37348){{\color{red} \circle*{0.04} }}
%{42, 45, 58}
\put(-.445533,-1.367){{\color{red} \circle*{0.04} }}
%{665, 945, 1068}
\put(-1.23116,-.740403){{\color{red} \circle*{0.04} }}
%{371, 483, 564}
\put(-1.01224,-.952894){{\color{red} \circle*{0.04} }}
%{749, 981, 1148}
\put(-1.01154,-.922413){{\color{red} \circle*{0.04} }}
%{273, 329, 396}
\put(-.815284,-1.14406){{\color{red} \circle*{0.04} }}
%{413, 501, 604}
\put(-.817508,-1.11229){{\color{red} \circle*{0.04} }}
%{833, 1017, 1228}
\put(-.819667,-1.08144){{\color{red} \circle*{0.04} }}
%{903, 1023, 1268}
\put(-.641755,-1.28427){{\color{red} \circle*{0.04} }}
%{455, 519, 644}
\put(-.64623,-1.25249){{\color{red} \circle*{0.04} }}
%{497, 537, 684}
\put(-.49441,-1.37676){{\color{red} \circle*{0.04} }}
%{917, 1053, 1308}
\put(-.650585,-1.22156){{\color{red} \circle*{0.04} }}
%{1085, 1125, 1468}
\put(-.366283,-1.45718){{\color{red} \circle*{0.04} }}
%{1001, 1089, 1388}
\put(-.500464,-1.34598){{\color{red} \circle*{0.04} }}
%{63, 69, 88}
\put(-.506364,-1.31598){{\color{red} \circle*{0.04} }}
%{91, 95, 124}
\put(-.373482,-1.42742){{\color{red} \circle*{0.04} }}
\put(-1.85499,0.970796){{\color{blue} \line(1,-3.88772){0.37904}}}
\put(-1.47595,-0.502807){{\color{blue} \line(1,-2.22769){0.302616}}}
\put(-1.17333,-1.17694){{\color{blue} \line(1,-0.381538){0.919487}}}
\put(-0.253846,-1.52776){{\color{blue} \line(1,6.01845){0.701304}}}
\put(-0.615743,2.08452){{\color{blue} \line(1,0.572306){1.0632}}}
\put(-1.18337,1.63457){{\color{blue} \line(1,0.792688){0.567628}}}
\put(-1.85499,0.970796){{\color{blue} \line(1,0.988322){0.671618}}}
\end{picture}

%\caption{$\sL_{9}$, level 1}
%\setlength{\unitlength}{.4in}
\begin{picture}(3,3)(-7,-3)
%quadrilateral vertices
%\put(1,0){ \circle*{.02}}
%\put(.447458,2.693){ \circle*{.02}}
%\put(-4.25806,0){ \circle*{.02}}
%\put(-.253846,-1.52776){\circle*{.02}}
%label quadrilateral vertices
%\put(1.06,0){ \tiny $\rayl 1, 1, 2 \rayr$}
%\put(.357458,2.723){ \tiny $\rayl 1, 3, 6 \rayr$}
%\put(-5.2,0){ \tiny $\rayl 1, 3, 2 \rayr$}
%\put(-.343846,-1.63776){ \tiny $\rayl 3, 3, 4 \rayr$}
\put(-1,-2){$\sL_{9}$, level 1}
%kappa
%\put(-1.17333,0){ {\color{Gray}\tiny $\kappa$}}
%quadrilateral edges and labels
%l_6111
\put(-4.25806,0){\line(1,0.57231){4.7055}}
%\put(-3.2,1.3){ \tiny $D \cdot F_{6,1,1,1} = 0$}
%l_3222
\put(-4.25806,0){\line(1,-0.381538){4.0042}}
%\put(-3.5,-.8){ \tiny $D \cdot F_{3,2,2,2} = 0$}
%l_5211
\put(.447458,2.693){\line(1,-4.8738){.5525}}
%\put(.7,1.5){ \tiny $D \cdot F_{5,2,1,1} = 0$}
%l_4221
\put(-.253846,-1.52776){\line(1,1.2184){1.253846}}
%\put(.5,-.75){ \tiny $D \cdot F_{4,2,2,1} =0$}
%quadrilateral diagonals
\put(-4.25806,0){{\color{Gray} \line(1,0){5.25806}}}
\put(-.253846,-1.52776){{\color{Gray} \line(1,6.01844){.7013}}}
%{1, 3, 6} %V 
\put(.447458,2.693){{\color{red} \circle*{0.05} }}
%{1, 3, 2} %V 
\put(-4.25806,0){{\color{red} \circle*{0.05} }}
%{3, 3, 4} %V 
\put(-.253846,-1.52776){{\color{red} \circle*{0.05} }}
%{63, 189, 358}
\put(.243556,2.57631){{\color{red} \circle*{0.04} }}
%{21, 63, 116}
\put(.1355,2.51446){{\color{red} \circle*{0.04} }}
%{7, 21, 38}
\put(.0685714,2.47616){{\color{red} \circle*{0.04} }}
%{7, 21, 36}
\put(-.142318,2.35547){{\color{red} \circle*{0.04} }}
%{21, 63, 104}
\put(-.291982,2.26981){{\color{red} \circle*{0.04} }}
%{7, 21, 32}
\put(-.615743,2.08452){{\color{red} \circle*{0.04} }}
%{63, 189, 338}
\put(.0230434,2.45011){{\color{red} \circle*{0.04} }}
%{9, 27, 44}
\put(-.343601,2.24027){{\color{red} \circle*{0.04} }}
%{9, 27, 46}
\put(-.166737,2.34149){{\color{red} \circle*{0.04} }}
%{63, 186, 308}
\put(-.27316,2.24968){{\color{red} \circle*{0.04} }}
%{21, 62, 98}
\put(-.459701,2.14195){{\color{red} \circle*{0.04} }}
%{21, 62, 94}
\put(-.629193,2.04407){{\color{red} \circle*{0.04} }}
%{21, 60, 100}
\put(-.23402,2.20782){{\color{red} \circle*{0.04} }}
%{21, 60, 94}
\put(-.481078,2.06244){{\color{red} \circle*{0.04} }}
%{7, 20, 30}
\put(-.657627,1.95855){{\color{red} \circle*{0.04} }}
%{7, 19, 28}
\put(-.704575,1.81733){{\color{red} \circle*{0.04} }}
%{3, 8, 6}
\put(-3.60452,0){{\color{red} \circle*{0.04} }}
%{63, 180, 296}
\put(-.287188,2.17653){{\color{red} \circle*{0.04} }}
%{63, 177, 284}
\put(-.37777,2.08853){{\color{red} \circle*{0.04} }}
%{21, 58, 86}
\put(-.688308,1.86626){{\color{red} \circle*{0.04} }}
%{63, 180, 280}
\put(-.509814,2.04553){{\color{red} \circle*{0.04} }}
%{63, 177, 268}
\put(-.611407,1.9497){{\color{red} \circle*{0.04} }}
%{21, 57, 88}
\put(-.516279,1.9315){{\color{red} \circle*{0.04} }}
%{21, 56, 82}
\put(-.721512,1.76639){{\color{red} \circle*{0.04} }}
%{21, 55, 80}
\put(-.73916,1.71331){{\color{red} \circle*{0.04} }}
%{7, 17, 24}
\put(-.817844,1.47664){{\color{red} \circle*{0.04} }}
%{63, 157, 126}
\put(-3.23494,0){{\color{red} \circle*{0.04} }}
%{3, 7, 6}
\put(-2.88095,0){{\color{red} \circle*{0.04} }}
%{21, 60, 80}
\put(-1.14687,1.67064){{\color{red} \circle*{0.04} }}
%{21, 57, 80}
\put(-.904719,1.69598){{\color{red} \circle*{0.04} }}
%{7, 18, 26}
\put(-.757565,1.65795){{\color{red} \circle*{0.04} }}
%{7, 15, 20}
\put(-.967241,1.02729){{\color{red} \circle*{0.04} }}
%{21, 50, 42}
\put(-2.98903,0){{\color{red} \circle*{0.04} }}
%{21, 47, 42}
\put(-2.65976,0){{\color{red} \circle*{0.04} }}
%{1, 2, 2}
\put(-2.07547,0){{\color{red} \circle*{0.04} }}
%{189, 423, 376}
\put(-2.68216,-.0152864){{\color{red} \circle*{0.04} }}
%{189, 411, 374}
\put(-2.55301,-.0309782){{\color{red} \circle*{0.04} }}
%{63, 129, 124}
\put(-2.26195,-.0475995){{\color{red} \circle*{0.04} }}
%{63, 123, 124}
\put(-2.01778,-.0483822){{\color{red} \circle*{0.04} }}
%{189, 387, 374}
\put(-2.23987,-.0316445){{\color{red} \circle*{0.04} }}
%{189, 387, 364}
\put(-2.35152,-.112322){{\color{red} \circle*{0.04} }}
%{27, 51, 52}
\put(-1.93779,-.11547){{\color{red} \circle*{0.04} }}
%{63, 114, 118}
\put(-1.83251,-.203767){{\color{red} \circle*{0.04} }}
%{63, 129, 118}
\put(-2.46638,-.195313){{\color{red} \circle*{0.04} }}
%{7, 11, 12}
\put(-1.47595,-.502807){{\color{red} \circle*{0.04} }}
%{63, 189, 278}
\put(-.761286,2.00123){{\color{red} \circle*{0.04} }}
%{63, 189, 268}
\put(-.913743,1.91398){{\color{red} \circle*{0.04} }}
%{63, 180, 272}
\put(-.6275,1.97627){{\color{red} \circle*{0.04} }}
%{63, 177, 260}
\put(-.735143,1.87618){{\color{red} \circle*{0.04} }}
%{63, 162, 260}
\put(-.336017,1.9219){{\color{red} \circle*{0.04} }}
%{21, 54, 82}
\put(-.555867,1.78424){{\color{red} \circle*{0.04} }}
%{21, 54, 80}
\put(-.655106,1.72211){{\color{red} \circle*{0.04} }}
%{63, 159, 232}
\put(-.706406,1.64473){{\color{red} \circle*{0.04} }}
%{21, 52, 74}
\put(-.79685,1.53979){{\color{red} \circle*{0.04} }}
%{21, 49, 68}
\put(-.862857,1.34125){{\color{red} \circle*{0.04} }}
%{63, 136, 126}
\put(-2.47011,0){{\color{red} \circle*{0.04} }}
%{63, 147, 200}
\put(-.942857,1.28808){{\color{red} \circle*{0.04} }}
%{7, 16, 22}
\put(-.887026,1.26856){{\color{red} \circle*{0.04} }}
%{21, 47, 64}
\put(-.912415,1.19219){{\color{red} \circle*{0.04} }}
%{189, 411, 376}
\put(-2.53066,-.0154469){{\color{red} \circle*{0.04} }}
%{63, 131, 124}
\put(-2.3416,-.0473442){{\color{red} \circle*{0.04} }}
%{63, 125, 122}
\put(-2.1664,-.0970599){{\color{red} \circle*{0.04} }}
%{63, 120, 122}
\put(-1.95813,-.0984125){{\color{red} \circle*{0.04} }}
%{189, 387, 368}
\put(-2.30649,-.0797786){{\color{red} \circle*{0.04} }}
%{189, 378, 368}
\put(-2.18508,-.0804328){{\color{red} \circle*{0.04} }}
%{189, 366, 362}
\put(-2.08665,-.131244){{\color{red} \circle*{0.04} }}
%{21, 39, 40}
\put(-1.89641,-.150177){{\color{red} \circle*{0.04} }}
%{63, 111, 116}
\put(-1.76632,-.25928){{\color{red} \circle*{0.04} }}
%{189, 351, 356}
\put(-1.94109,-.184635){{\color{red} \circle*{0.04} }}
%{63, 117, 118}
\put(-1.96364,-.202018){{\color{red} \circle*{0.04} }}
%{189, 330, 346}
\put(-1.74372,-.27823){{\color{red} \circle*{0.04} }}
%{189, 327, 344}
\put(-1.72085,-.29741){{\color{red} \circle*{0.04} }}
%{7, 18, 30}
\put(-.188273,2.01442){{\color{red} \circle*{0.04} }}
%{7, 18, 28}
\put(-.459701,1.84446){{\color{red} \circle*{0.04} }}
%{7, 18, 25}
\put(-.917647,1.55772){{\color{red} \circle*{0.04} }}
%{28, 69, 98}
\put(-.80201,1.52427){{\color{red} \circle*{0.04} }}
%{14, 33, 46}
\put(-.851203,1.37631){{\color{red} \circle*{0.04} }}
%{182, 387, 376}
\put(-2.25642,.0951324){{\color{red} \circle*{0.04} }}
%{182, 375, 370}
\put(-2.16083,.0484954){{\color{red} \circle*{0.04} }}
%{182, 375, 358}
\put(-2.29678,-.0493387){{\color{red} \circle*{0.04} }}
%{182, 345, 358}
\put(-1.87086,-.0507572){{\color{red} \circle*{0.04} }}
%{182, 387, 368}
\put(-2.34587,.0320692){{\color{red} \circle*{0.04} }}
%{91, 183, 181}
\put(-2.12603,-.0164889){{\color{red} \circle*{0.04} }}
%{91, 177, 179}
\put(-2.00118,-.0503232){{\color{red} \circle*{0.04} }}
%{91, 168, 176}
\put(-1.80559,-.10333){{\color{red} \circle*{0.04} }}
%{182, 327, 346}
\put(-1.73795,-.157817){{\color{red} \circle*{0.04} }}
%{182, 351, 360}
\put(-1.93548,-.0335452){{\color{red} \circle*{0.04} }}
%{182, 339, 352}
\put(-1.85025,-.103028){{\color{red} \circle*{0.04} }}
%{91, 165, 174}
\put(-1.76077,-.139436){{\color{red} \circle*{0.04} }}
%{182, 333, 348}
\put(-1.8061,-.139024){{\color{red} \circle*{0.04} }}
%{91, 159, 170}
\put(-1.66781,-.214326){{\color{red} \circle*{0.04} }}
%{182, 291, 322}
\put(-1.44083,-.39717){{\color{red} \circle*{0.04} }}
%{26, 45, 48}
\put(-1.66704,-.252402){{\color{red} \circle*{0.04} }}
%{91, 153, 166}
\put(-1.57012,-.293014){{\color{red} \circle*{0.04} }}
%{53, 54, 72}
\put(-.276032,-1.4483){{\color{red} \circle*{0.04} }}
%{56, 129, 116}
\put(-2.66327,.100023){{\color{red} \circle*{0.04} }}
%{56, 117, 116}
\put(-2.15484,.103543){{\color{red} \circle*{0.04} }}
%{168, 333, 346}
\put(-1.91039,.0881041){{\color{red} \circle*{0.04} }}
%{56, 105, 114}
\put(-1.67869,.0541722){{\color{red} \circle*{0.04} }}
%{56, 111, 112}
\put(-2.02974,0){{\color{red} \circle*{0.04} }}
%{28, 51, 56}
\put(-1.60528,0){{\color{red} \circle*{0.04} }}
%{56, 93, 106}
\put(-1.36719,-.175695){{\color{red} \circle*{0.04} }}
%{168, 315, 344}
\put(-1.65542,.0720005){{\color{red} \circle*{0.04} }}
%{168, 315, 338}
\put(-1.72568,.0181731){{\color{red} \circle*{0.04} }}
%{84, 153, 167}
\put(-1.62891,-.0184624){{\color{red} \circle*{0.04} }}
%{168, 297, 326}
\put(-1.57685,-.0944295){{\color{red} \circle*{0.04} }}
%{28, 49, 54}
\put(-1.5509,-.114061){{\color{red} \circle*{0.04} }}
%{14, 23, 26}
\put(-1.38774,-.237499){{\color{red} \circle*{0.04} }}
%{168, 279, 308}
\put(-1.49014,-.278087){{\color{red} \circle*{0.04} }}
%{42, 69, 77}
\put(-1.43723,-.279029){{\color{red} \circle*{0.04} }}
%{56, 91, 102}
\put(-1.40887,-.301036){{\color{red} \circle*{0.04} }}
%{28, 45, 50}
\put(-1.43059,-.36638){{\color{red} \circle*{0.04} }}
%{119, 126, 166}
\put(-.359916,-1.33301){{\color{red} \circle*{0.04} }}
%{357, 378, 496}
\put(-.373032,-1.34828){{\color{red} \circle*{0.04} }}
%{357, 378, 494}
\put(-.386206,-1.36362){{\color{red} \circle*{0.04} }}
%{147, 279, 332}
\put(-1.32516,.368692){{\color{red} \circle*{0.04} }}
%{147, 279, 316}
\put(-1.52155,.219457){{\color{red} \circle*{0.04} }}
%{147, 279, 308}
\put(-1.62394,.141647){{\color{red} \circle*{0.04} }}
%{147, 267, 308}
\put(-1.40795,.143622){{\color{red} \circle*{0.04} }}
%{49, 85, 100}
\put(-1.28772,.0633521){{\color{red} \circle*{0.04} }}
%{49, 81, 92}
\put(-1.37593,-.201975){{\color{red} \circle*{0.04} }}
%{56, 63, 82}
\put(-.469862,-1.13114){{\color{red} \circle*{0.04} }}
%{336, 375, 484}
\put(-.488811,-1.19454){{\color{red} \circle*{0.04} }}
%{336, 369, 476}
\put(-.471849,-1.26213){{\color{red} \circle*{0.04} }}
%{28, 30, 39}
\put(-.417391,-1.33453){{\color{red} \circle*{0.04} }}
%{119, 207, 244}
\put(-1.28285,.0779877){{\color{red} \circle*{0.04} }}
%{308, 369, 484}
\put(-.513866,-.855835){{\color{red} \circle*{0.04} }}
%{308, 369, 464}
\put(-.658181,-1.00855){{\color{red} \circle*{0.04} }}
%{154, 183, 232}
\put(-.620994,-1.01083){{\color{red} \circle*{0.04} }}
%{308, 351, 444}
\put(-.580383,-1.185){{\color{red} \circle*{0.04} }}
%{77, 87, 111}
\put(-.541586,-1.18779){{\color{red} \circle*{0.04} }}
%{91, 123, 148}
\put(-.947799,-.70783){{\color{red} \circle*{0.04} }}
%{91, 117, 148}
\put(-.715789,-.71799){{\color{red} \circle*{0.04} }}
%{91, 111, 148}
\put(-.477023,-.728446){{\color{red} \circle*{0.04} }}
%{273, 333, 404}
\put(-.802196,-1.06787){{\color{red} \circle*{0.04} }}
%{33, 45, 52}
\put(-1.10323,-.815402){{\color{red} \circle*{0.04} }}
%{21, 57, 70}
\put(-1.46488,1.35635){{\color{red} \circle*{0.04} }}
%{63, 159, 208}
\put(-1.15334,1.3617){{\color{red} \circle*{0.04} }}
%{21, 53, 70}
\put(-1.11372,1.38679){{\color{red} \circle*{0.04} }}
%{21, 51, 68}
\put(-1.05058,1.32576){{\color{red} \circle*{0.04} }}
%{21, 48, 70}
\put(-.651956,1.42682){{\color{red} \circle*{0.04} }}
%{28, 72, 105}
\put(-.718755,1.68225){{\color{red} \circle*{0.04} }}
%{56, 141, 198}
\put(-.860546,1.5412){{\color{red} \circle*{0.04} }}
%{56, 135, 190}
\put(-.825967,1.45221){{\color{red} \circle*{0.04} }}
%{28, 63, 86}
\put(-.905948,1.21164){{\color{red} \circle*{0.04} }}
%{56, 129, 190}
\put(-.617232,1.47083){{\color{red} \circle*{0.04} }}
%{56, 129, 178}
\put(-.877824,1.29624){{\color{red} \circle*{0.04} }}
%{182, 369, 376}
\put(-2.01233,.0966956){{\color{red} \circle*{0.04} }}
%{91, 180, 185}
\put(-1.95263,.0491707){{\color{red} \circle*{0.04} }}
%{49, 114, 158}
\put(-.866238,1.33108){{\color{red} \circle*{0.04} }}
%{49, 111, 152}
\put(-.897752,1.2363){{\color{red} \circle*{0.04} }}
%{175, 357, 368}
\put(-1.97105,.149112){{\color{red} \circle*{0.04} }}
%{175, 351, 362}
\put(-1.95235,.100859){{\color{red} \circle*{0.04} }}
%{175, 336, 356}
\put(-1.79994,.0516258){{\color{red} \circle*{0.04} }}
%{35, 66, 70}
\put(-1.7779,0){{\color{red} \circle*{0.04} }}
%{175, 312, 338}
\put(-1.63701,-.108765){{\color{red} \circle*{0.04} }}
%{56, 111, 120}
\put(-1.7494,.206951){{\color{red} \circle*{0.04} }}
%{28, 55, 58}
\put(-1.84138,.105713){{\color{red} \circle*{0.04} }}
%{56, 105, 116}
\put(-1.60932,.10732){{\color{red} \circle*{0.04} }}
%{161, 315, 330}
\put(-1.86418,.0740559){{\color{red} \circle*{0.04} }}
%{161, 294, 330}
\put(-1.52084,.0757236){{\color{red} \circle*{0.04} }}
%{161, 291, 328}
\put(-1.49446,.0571673){{\color{red} \circle*{0.04} }}
%{161, 273, 316}
\put(-1.32857,-.0595231){{\color{red} \circle*{0.04} }}
%{154, 267, 314}
\put(-1.28866,.060513){{\color{red} \circle*{0.04} }}
%{8, 9, 12}
\put(-.389508,-1.04188){{\color{red} \circle*{0.04} }}
%{47, 54, 72}
\put(-.412726,-.958726){{\color{red} \circle*{0.04} }}
%{49, 126, 190}
\put(-.583901,1.76669){{\color{red} \circle*{0.04} }}
%{49, 123, 176}
\put(-.782422,1.58319){{\color{red} \circle*{0.04} }}
%{49, 117, 164}
\put(-.83662,1.42017){{\color{red} \circle*{0.04} }}
%{175, 342, 368}
\put(-1.75488,.151241){{\color{red} \circle*{0.04} }}
%{175, 333, 356}
\put(-1.75503,.0517772){{\color{red} \circle*{0.04} }}
%{175, 327, 350}
\put(-1.73225,0){{\color{red} \circle*{0.04} }}
%{28, 57, 58}
\put(-2.02209,.104462){{\color{red} \circle*{0.04} }}
%{28, 53, 57}
\put(-1.7259,.0540065){{\color{red} \circle*{0.04} }}
%{56, 99, 110}
\put(-1.52901,-.056283){{\color{red} \circle*{0.04} }}
%{161, 306, 338}
\put(-1.62299,.147579){{\color{red} \circle*{0.04} }}
%{161, 294, 326}
\put(-1.56905,.0381161){{\color{red} \circle*{0.04} }}
%{161, 297, 328}
\put(-1.59495,.0567995){{\color{red} \circle*{0.04} }}
%{161, 288, 322}
\put(-1.51623,0){{\color{red} \circle*{0.04} }}
%{161, 279, 316}
\put(-1.43428,-.0591244){{\color{red} \circle*{0.04} }}
%{161, 270, 310}
\put(-1.34892,-.12072){{\color{red} \circle*{0.04} }}
%{154, 279, 306}
\put(-1.60452,-.0201813){{\color{red} \circle*{0.04} }}
%{77, 135, 152}
\put(-1.46893,-.0409292){{\color{red} \circle*{0.04} }}
%{77, 129, 148}
\put(-1.3508,-.126368){{\color{red} \circle*{0.04} }}
%{329, 378, 484}
\put(-.548898,-1.10754){{\color{red} \circle*{0.04} }}
%{161, 189, 237}
\put(-.644322,-1.09871){{\color{red} \circle*{0.04} }}
%{154, 327, 328}
\put(-2.12261,.184473){{\color{red} \circle*{0.04} }}
%{77, 153, 163}
\put(-1.81115,.170317){{\color{red} \circle*{0.04} }}
%{154, 291, 326}
\put(-1.56112,.1731){{\color{red} \circle*{0.04} }}
%{77, 147, 160}
\put(-1.6862,.116202){{\color{red} \circle*{0.04} }}
%{154, 279, 314}
\put(-1.50267,.0596946){{\color{red} \circle*{0.04} }}
%{77, 138, 154}
\put(-1.52553,0){{\color{red} \circle*{0.04} }}
%{147, 276, 320}
\put(-1.41859,.258417){{\color{red} \circle*{0.04} }}
%{147, 270, 310}
\put(-1.43695,.162982){{\color{red} \circle*{0.04} }}
%{49, 89, 102}
\put(-1.43359,.123551){{\color{red} \circle*{0.04} }}
%{49, 87, 100}
\put(-1.40048,.0629006){{\color{red} \circle*{0.04} }}
%{7, 12, 14}
\put(-1.30878,0){{\color{red} \circle*{0.04} }}
%{49, 83, 96}
\put(-1.33048,-.0652781){{\color{red} \circle*{0.04} }}
%{35, 60, 69}
\put(-1.36448,-.0453704){{\color{red} \circle*{0.04} }}
%{140, 237, 274}
\put(-1.33159,-.0685942){{\color{red} \circle*{0.04} }}
%{70, 117, 134}
\put(-1.35513,-.139415){{\color{red} \circle*{0.04} }}
%{322, 375, 476}
\put(-.593801,-1.0857){{\color{red} \circle*{0.04} }}
%{315, 366, 464}
\put(-.595348,-1.09943){{\color{red} \circle*{0.04} }}
%{105, 122, 154}
\put(-.609977,-1.11528){{\color{red} \circle*{0.04} }}
%{14, 27, 34}
\put(-1.11481,.583428){{\color{red} \circle*{0.04} }}
%{63, 120, 146}
\put(-1.24039,.445686){{\color{red} \circle*{0.04} }}
%{7, 13, 16}
\put(-1.17333,.407403){{\color{red} \circle*{0.04} }}
%{21, 39, 46}
\put(-1.34081,.278261){{\color{red} \circle*{0.04} }}
%{14, 25, 30}
\put(-1.23769,.213845){{\color{red} \circle*{0.04} }}
%{35, 42, 52}
\put(-.713249,-1.05846){{\color{red} \circle*{0.04} }}
%{308, 369, 466}
\put(-.643446,-.992961){{\color{red} \circle*{0.04} }}
%{301, 366, 458}
\put(-.691679,-.968413){{\color{red} \circle*{0.04} }}
%{301, 360, 452}
\put(-.661413,-1.02069){{\color{red} \circle*{0.04} }}
%{98, 117, 146}
\put(-.680412,-1.05001){{\color{red} \circle*{0.04} }}
%{49, 57, 72}
\put(-.609013,-1.10812){{\color{red} \circle*{0.04} }}
%{91, 171, 212}
\put(-1.15474,.463317){{\color{red} \circle*{0.04} }}
%{70, 90, 113}
\put(-.741985,-.744266){{\color{red} \circle*{0.04} }}
%{7, 9, 11}
\put(-.83662,-.839192){{\color{red} \circle*{0.04} }}
%{91, 120, 148}
\put(-.832621,-.712874){{\color{red} \circle*{0.04} }}
%{91, 116, 144}
\put(-.77241,-.816568){{\color{red} \circle*{0.04} }}
%{91, 111, 140}
\put(-.668076,-.927872){{\color{red} \circle*{0.04} }}
%{266, 333, 404}
\put(-.832297,-.967073){{\color{red} \circle*{0.04} }}
%{133, 165, 202}
\put(-.790389,-.969562){{\color{red} \circle*{0.04} }}
%{119, 168, 212}
\put(-.82236,-.388769){{\color{red} \circle*{0.04} }}
%{238, 333, 404}
\put(-.955558,-.554311){{\color{red} \circle*{0.04} }}
%{119, 159, 202}
\put(-.741398,-.561659){{\color{red} \circle*{0.04} }}
%{56, 99, 116}
\put(-1.32136,.109313){{\color{red} \circle*{0.04} }}
%{56, 99, 112}
\put(-1.45844,0){{\color{red} \circle*{0.04} }}
%{56, 97, 110}
\put(-1.42902,-.0566442){{\color{red} \circle*{0.04} }}
%{154, 297, 328}
\put(-1.63754,.190443){{\color{red} \circle*{0.04} }}
%{154, 291, 320}
\put(-1.63527,.116586){{\color{red} \circle*{0.04} }}
%{154, 273, 314}
\put(-1.39639,.060101){{\color{red} \circle*{0.04} }}
%{77, 138, 157}
\put(-1.44971,.0598971){{\color{red} \circle*{0.04} }}
%{77, 135, 154}
\put(-1.4179,0){{\color{red} \circle*{0.04} }}
%{20, 39, 44}
\put(-1.56206,.287059){{\color{red} \circle*{0.04} }}
%{70, 129, 152}
\put(-1.33781,.252268){{\color{red} \circle*{0.04} }}
%{140, 255, 304}
\put(-1.28126,.253173){{\color{red} \circle*{0.04} }}
%{35, 63, 73}
\put(-1.3819,.129951){{\color{red} \circle*{0.04} }}
%{140, 243, 286}
\put(-1.28668,.0664706){{\color{red} \circle*{0.04} }}
%{301, 375, 464}
\put(-.75819,-.915278){{\color{red} \circle*{0.04} }}
%{287, 363, 464}
\put(-.66157,-.742336){{\color{red} \circle*{0.04} }}
%{287, 363, 454}
\put(-.73762,-.819568){{\color{red} \circle*{0.04} }}
%{140, 291, 300}
\put(-1.98872,.203727){{\color{red} \circle*{0.04} }}
%{140, 267, 298}
\put(-1.5847,.189276){{\color{red} \circle*{0.04} }}
%{140, 273, 298}
\put(-1.69489,.187933){{\color{red} \circle*{0.04} }}
%{70, 129, 146}
\put(-1.49683,.129002){{\color{red} \circle*{0.04} }}
%{140, 255, 292}
\put(-1.43958,.129475){{\color{red} \circle*{0.04} }}
%{140, 249, 286}
\put(-1.40496,.0659738){{\color{red} \circle*{0.04} }}
%{126, 243, 292}
\put(-1.30027,.444004){{\color{red} \circle*{0.04} }}
%{42, 79, 94}
\put(-1.31754,.342281){{\color{red} \circle*{0.04} }}
%{21, 37, 44}
\put(-1.26058,.14497){{\color{red} \circle*{0.04} }}
%{112, 201, 242}
\put(-1.22929,.239088){{\color{red} \circle*{0.04} }}
%{56, 99, 118}
\put(-1.25479,.162406){{\color{red} \circle*{0.04} }}
%{301, 369, 458}
\put(-.729122,-.966205){{\color{red} \circle*{0.04} }}
%{287, 363, 448}
\put(-.784136,-.866806){{\color{red} \circle*{0.04} }}
%{287, 354, 442}
\put(-.715488,-.921246){{\color{red} \circle*{0.04} }}
%{273, 351, 430}
\put(-.828422,-.830969){{\color{red} \circle*{0.04} }}
%{105, 207, 280}
\put(-.850568,.853183){{\color{red} \circle*{0.04} }}
%{35, 69, 88}
\put(-1.08217,.681593){{\color{red} \circle*{0.04} }}
%{35, 67, 84}
\put(-1.12609,.54951){{\color{red} \circle*{0.04} }}
%{35, 63, 76}
\put(-1.22431,.254084){{\color{red} \circle*{0.04} }}
%{49, 60, 74}
\put(-.749766,-.993561){{\color{red} \circle*{0.04} }}
%{280, 357, 440}
\put(-.797847,-.841191){{\color{red} \circle*{0.04} }}
%{280, 351, 434}
\put(-.767593,-.894139){{\color{red} \circle*{0.04} }}
%{266, 351, 432}
\put(-.840726,-.717712){{\color{red} \circle*{0.04} }}
%{266, 345, 424}
\put(-.826892,-.78693){{\color{red} \circle*{0.04} }}
%{133, 165, 206}
\put(-.722264,-.89936){{\color{red} \circle*{0.04} }}
%{252, 333, 400}
\put(-.928752,-.797425){{\color{red} \circle*{0.04} }}
%{84, 117, 142}
\put(-.949352,-.569174){{\color{red} \circle*{0.04} }}
%{14, 19, 23}
\put(-.930626,-.672111){{\color{red} \circle*{0.04} }}
%{238, 333, 412}
\put(-.884556,-.48743){{\color{red} \circle*{0.04} }}
%{238, 327, 398}
\put(-.924428,-.608643){{\color{red} \circle*{0.04} }}
%{119, 159, 196}
\put(-.848722,-.666259){{\color{red} \circle*{0.04} }}
%{56, 78, 91}
\put(-1.09257,-.704524){{\color{red} \circle*{0.04} }}
%{203, 309, 396}
\put(-.839729,-.081514){{\color{red} \circle*{0.04} }}
%{203, 303, 388}
\put(-.823967,-.149268){{\color{red} \circle*{0.04} }}
%{203, 303, 364}
\put(-1.05954,-.360951){{\color{red} \circle*{0.04} }}
%{7, 15, 15}
\put(-2.14416,.201633){{\color{red} \circle*{0.04} }}
%{14, 27, 30}
\put(-1.61314,.208787){{\color{red} \circle*{0.04} }}
%{21, 39, 44}
\put(-1.5167,.142627){{\color{red} \circle*{0.04} }}
%{35, 69, 90}
\put(-.993415,.747352){{\color{red} \circle*{0.04} }}
%{35, 69, 84}
\put(-1.26699,.544667){{\color{red} \circle*{0.04} }}
%{35, 66, 82}
\put(-1.14927,.47978){{\color{red} \circle*{0.04} }}
%{91, 118, 144}
\put(-.851575,-.812612){{\color{red} \circle*{0.04} }}
%{91, 114, 140}
\put(-.790616,-.920957){{\color{red} \circle*{0.04} }}
%{14, 19, 24}
\put(-.778182,-.525246){{\color{red} \circle*{0.04} }}
%{77, 111, 132}
\put(-1.06037,-.516172){{\color{red} \circle*{0.04} }}
%{77, 105, 132}
\put(-.80024,-.524537){{\color{red} \circle*{0.04} }}
%{28, 57, 78}
\put(-.828207,.970437){{\color{red} \circle*{0.04} }}
%{28, 57, 74}
\put(-1.03633,.819474){{\color{red} \circle*{0.04} }}
%{21, 28, 34}
\put(-.900114,-.726341){{\color{red} \circle*{0.04} }}
%{77, 110, 134}
\put(-.962702,-.466628){{\color{red} \circle*{0.04} }}
%{77, 107, 130}
\put(-.943046,-.573945){{\color{red} \circle*{0.04} }}
%{77, 105, 128}
\put(-.910623,-.630504){{\color{red} \circle*{0.04} }}
%{35, 51, 60}
\put(-1.1114,-.51453){{\color{red} \circle*{0.04} }}
%{112, 171, 197}
\put(-1.2392,-.422156){{\color{red} \circle*{0.04} }}
%{112, 165, 194}
\put(-1.12538,-.478095){{\color{red} \circle*{0.04} }}
%{224, 321, 382}
\put(-1.05142,-.534755){{\color{red} \circle*{0.04} }}
%{224, 309, 370}
\put(-.98768,-.650288){{\color{red} \circle*{0.04} }}
%{203, 309, 382}
\put(-.973068,-.199649){{\color{red} \circle*{0.04} }}
%{203, 300, 370}
\put(-.952285,-.30749){{\color{red} \circle*{0.04} }}
%{203, 300, 358}
\put(-1.07386,-.417529){{\color{red} \circle*{0.04} }}
%{56, 93, 124}
\put(-.770185,.321525){{\color{red} \circle*{0.04} }}
%{56, 93, 118}
\put(-.957584,.16545){{\color{red} \circle*{0.04} }}
%{287, 378, 484}
\put(-.698613,-.586684){{\color{red} \circle*{0.04} }}
%{112, 162, 197}
\put(-.98208,-.428995){{\color{red} \circle*{0.04} }}
%{112, 162, 191}
\put(-1.09552,-.533286){{\color{red} \circle*{0.04} }}
%{196, 309, 368}
\put(-1.14764,-.204905){{\color{red} \circle*{0.04} }}
%{98, 147, 184}
\put(-.912628,-.207922){{\color{red} \circle*{0.04} }}
%{98, 147, 172}
\put(-1.16251,-.43166){{\color{red} \circle*{0.04} }}
%{49, 81, 89}
\put(-1.50336,-.308452){{\color{red} \circle*{0.04} }}
%{196, 309, 356}
\put(-1.27276,-.313009){{\color{red} \circle*{0.04} }}
%{56, 93, 114}
\put(-1.08871,.0562432){{\color{red} \circle*{0.04} }}
%{133, 249, 332}
\put(-.867621,.670495){{\color{red} \circle*{0.04} }}
%{133, 249, 308}
\put(-1.16056,.445835){{\color{red} \circle*{0.04} }}
%{287, 378, 466}
\put(-.832811,-.718885){{\color{red} \circle*{0.04} }}
%{119, 189, 220}
\put(-1.24147,-.254717){{\color{red} \circle*{0.04} }}
%{56, 103, 106}
\put(-1.87271,-.170054){{\color{red} \circle*{0.04} }}
%{98, 219, 298}
\put(-.914277,1.18659){{\color{red} \circle*{0.04} }}
%{140, 189, 229}
\put(-.921556,-.688231){{\color{red} \circle*{0.04} }}
%{91, 126, 146}
\put(-1.11067,-.749663){{\color{red} \circle*{0.04} }}
%{119, 189, 214}
\put(-1.34626,-.344782){{\color{red} \circle*{0.04} }}
%{77, 126, 136}
\put(-1.56097,-.399772){{\color{red} \circle*{0.04} }}
%{9, 18, 20}
\put(-1.64673,.314628){{\color{red} \circle*{0.04} }}
%{63, 117, 140}
\put(-1.28408,.322006){{\color{red} \circle*{0.04} }}
%{21, 38, 46}
\put(-1.21553,.280471){{\color{red} \circle*{0.04} }}
%{4, 9, 10}
\put(-1.7494,.6381){{\color{red} \circle*{0.04} }}
%{28, 57, 70}
\put(-1.25826,.658501){{\color{red} \circle*{0.04} }}
%{49, 111, 140}
\put(-1.23125,1.01049){{\color{red} \circle*{0.04} }}
%{49, 102, 134}
\put(-1.00567,.911688){{\color{red} \circle*{0.04} }}
%{49, 99, 128}
\put(-1.04693,.787609){{\color{red} \circle*{0.04} }}
%{161, 315, 376}
\put(-1.33917,.464985){{\color{red} \circle*{0.04} }}
%{154, 315, 368}
\put(-1.46343,.525826){{\color{red} \circle*{0.04} }}
%{49, 105, 116}
\put(-1.73159,.491066){{\color{red} \circle*{0.04} }}
%{7, 18, 20}
\put(-1.85499,.970796){{\color{red} \circle*{0.04} }}
%{161, 312, 368}
\put(-1.37854,.402157){{\color{red} \circle*{0.04} }}
%{77, 153, 178}
\put(-1.45535,.432542){{\color{red} \circle*{0.04} }}
%{49, 99, 116}
\put(-1.44101,.500344){{\color{red} \circle*{0.04} }}
%{49, 99, 112}
\put(-1.58287,.396934){{\color{red} \circle*{0.04} }}
%{70, 141, 164}
\put(-1.46811,.470196){{\color{red} \circle*{0.04} }}
%{35, 81, 112}
\put(-.872384,1.3126){{\color{red} \circle*{0.04} }}
%{161, 297, 348}
\put(-1.36079,.238184){{\color{red} \circle*{0.04} }}
%{154, 297, 348}
\put(-1.40067,.368519){{\color{red} \circle*{0.04} }}
%{147, 291, 338}
\put(-1.45862,.417126){{\color{red} \circle*{0.04} }}
%{49, 96, 110}
\put(-1.50404,.347041){{\color{red} \circle*{0.04} }}
%{140, 279, 334}
\put(-1.34311,.525278){{\color{red} \circle*{0.04} }}
%{20, 39, 46}
\put(-1.38396,.419966){{\color{red} \circle*{0.04} }}
%{147, 270, 314}
\put(-1.38638,.202275){{\color{red} \circle*{0.04} }}
%{140, 279, 320}
\put(-1.51524,.398663){{\color{red} \circle*{0.04} }}
%{140, 267, 314}
\put(-1.37617,.347227){{\color{red} \circle*{0.04} }}
%{133, 255, 308}
\put(-1.27482,.442641){{\color{red} \circle*{0.04} }}
%{133, 246, 302}
\put(-1.17982,.387897){{\color{red} \circle*{0.04} }}
%{133, 279, 296}
\put(-1.87925,.314172){{\color{red} \circle*{0.04} }}
%{133, 255, 296}
\put(-1.43284,.323379){{\color{red} \circle*{0.04} }}
%{133, 237, 284}
\put(-1.24125,.203123){{\color{red} \circle*{0.04} }}
%{42, 77, 94}
\put(-1.19409,.344957){{\color{red} \circle*{0.04} }}
%{287, 378, 464}
\put(-.848073,-.73392){{\color{red} \circle*{0.04} }}
%{20, 27, 31}
\put(-1.11481,-.875143){{\color{red} \circle*{0.04} }}
%{21, 54, 70}
\put(-1.20298,1.37906){{\color{red} \circle*{0.04} }}
%{154, 285, 336}
\put(-1.33945,.266493){{\color{red} \circle*{0.04} }}
%{49, 93, 110}
\put(-1.34912,.350486){{\color{red} \circle*{0.04} }}
%{49, 90, 106}
\put(-1.33652,.241012){{\color{red} \circle*{0.04} }}
%{140, 279, 316}
\put(-1.56599,.361335){{\color{red} \circle*{0.04} }}
%{35, 66, 79}
\put(-1.29625,.367605){{\color{red} \circle*{0.04} }}
%{77, 141, 164}
\put(-1.38304,.193576){{\color{red} \circle*{0.04} }}
%{147, 273, 320}
\put(-1.3654,.259293){{\color{red} \circle*{0.04} }}
%{140, 267, 312}
\put(-1.40157,.327982){{\color{red} \circle*{0.04} }}
%{133, 249, 296}
\put(-1.31711,.325766){{\color{red} \circle*{0.04} }}
%{133, 240, 290}
\put(-1.22014,.266626){{\color{red} \circle*{0.04} }}
%{140, 255, 306}
\put(-1.25556,.273255){{\color{red} \circle*{0.04} }}
%{140, 249, 298}
\put(-1.24447,.193424){{\color{red} \circle*{0.04} }}
%{133, 243, 288}
\put(-1.30708,.244442){{\color{red} \circle*{0.04} }}
%{63, 117, 136}
\put(-1.39847,.233795){{\color{red} \circle*{0.04} }}
%{287, 375, 456}
\put(-.872672,-.796595){{\color{red} \circle*{0.04} }}
%{287, 363, 444}
\put(-.815524,-.898682){{\color{red} \circle*{0.04} }}
%{280, 363, 434}
\put(-.923755,-.885595){{\color{red} \circle*{0.04} }}
%{140, 267, 300}
\put(-1.55796,.209531){{\color{red} \circle*{0.04} }}
%{133, 246, 286}
\put(-1.39404,.222251){{\color{red} \circle*{0.04} }}
%{126, 255, 284}
\put(-1.64792,.355402){{\color{red} \circle*{0.04} }}
%{119, 219, 268}
\put(-1.18792,.36353){{\color{red} \circle*{0.04} }}
%{126, 231, 284}
\put(-1.16644,.366469){{\color{red} \circle*{0.04} }}
%{126, 225, 274}
\put(-1.18042,.259196){{\color{red} \circle*{0.04} }}
%{119, 222, 266}
\put(-1.28275,.339347){{\color{red} \circle*{0.04} }}
%{119, 213, 256}
\put(-1.23372,.225763){{\color{red} \circle*{0.04} }}
%{280, 369, 446}
\put(-.90367,-.785819){{\color{red} \circle*{0.04} }}
%{280, 363, 440}
\put(-.875209,-.837202){{\color{red} \circle*{0.04} }}
%{273, 354, 428}
\put(-.884444,-.845372){{\color{red} \circle*{0.04} }}
%{273, 348, 422}
\put(-.854607,-.899552){{\color{red} \circle*{0.04} }}
%{105, 207, 260}
\put(-1.14267,.636771){{\color{red} \circle*{0.04} }}
%{105, 198, 254}
\put(-1.02374,.575583){{\color{red} \circle*{0.04} }}
%{49, 90, 110}
\put(-1.19109,.354){{\color{red} \circle*{0.04} }}
%{133, 180, 221}
\put(-.876882,-.633296){{\color{red} \circle*{0.04} }}
%{266, 357, 428}
\put(-.952995,-.746555){{\color{red} \circle*{0.04} }}
%{259, 351, 422}
\put(-.953603,-.700972){{\color{red} \circle*{0.04} }}
%{266, 351, 426}
\put(-.890414,-.766592){{\color{red} \circle*{0.04} }}
%{259, 342, 414}
\put(-.900421,-.7731){{\color{red} \circle*{0.04} }}
%{252, 333, 398}
\put(-.946598,-.814963){{\color{red} \circle*{0.04} }}
%{63, 81, 98}
\put(-.872384,-.875066){{\color{red} \circle*{0.04} }}
%{245, 351, 408}
\put(-1.1372,-.615376){{\color{red} \circle*{0.04} }}
%{238, 339, 408}
\put(-1.0037,-.517994){{\color{red} \circle*{0.04} }}
%{238, 327, 400}
\put(-.906377,-.59141){{\color{red} \circle*{0.04} }}
%{231, 327, 392}
\put(-1.01154,-.553448){{\color{red} \circle*{0.04} }}
%{231, 315, 380}
\put(-.94826,-.666636){{\color{red} \circle*{0.04} }}
%{203, 303, 384}
\put(-.862075,-.183511){{\color{red} \circle*{0.04} }}
%{49, 75, 91}
\put(-1.04817,-.242628){{\color{red} \circle*{0.04} }}
%{23, 36, 44}
\put(-1.04305,-.144312){{\color{red} \circle*{0.04} }}
%{11, 18, 22}
\put(-1.08592,0){{\color{red} \circle*{0.04} }}
%{49, 83, 100}
\put(-1.17333,.06381){{\color{red} \circle*{0.04} }}
%{49, 80, 98}
\put(-1.07515,0){{\color{red} \circle*{0.04} }}
%{140, 243, 292}
\put(-1.20629,.131402){{\color{red} \circle*{0.04} }}
%{140, 237, 286}
\put(-1.16662,.066975){{\color{red} \circle*{0.04} }}
%{133, 231, 272}
\put(-1.28554,.0699121){{\color{red} \circle*{0.04} }}
%{140, 249, 292}
\put(-1.32379,.130431){{\color{red} \circle*{0.04} }}
%{140, 237, 278}
\put(-1.27572,-.0226819){{\color{red} \circle*{0.04} }}
%{133, 243, 284}
\put(-1.36205,.201576){{\color{red} \circle*{0.04} }}
%{133, 234, 278}
\put(-1.26304,.137584){{\color{red} \circle*{0.04} }}
%{119, 210, 250}
\put(-1.25785,.153193){{\color{red} \circle*{0.04} }}
%{119, 231, 270}
\put(-1.41626,.379885){{\color{red} \circle*{0.04} }}
%{119, 219, 264}
\put(-1.24689,.317774){{\color{red} \circle*{0.04} }}
%{56, 105, 130}
\put(-1.15819,.452956){{\color{red} \circle*{0.04} }}
%{28, 51, 62}
\put(-1.20473,.312975){{\color{red} \circle*{0.04} }}
%{266, 369, 436}
\put(-1.04201,-.675696){{\color{red} \circle*{0.04} }}
%{259, 360, 428}
\put(-1.02182,-.647344){{\color{red} \circle*{0.04} }}
%{42, 58, 71}
\put(-.909171,-.570589){{\color{red} \circle*{0.04} }}
%{245, 348, 414}
\put(-1.04305,-.567294){{\color{red} \circle*{0.04} }}
%{126, 243, 268}
\put(-1.64298,.18635){{\color{red} \circle*{0.04} }}
%{126, 231, 262}
\put(-1.48348,.119842){{\color{red} \circle*{0.04} }}
%{119, 231, 262}
\put(-1.53666,.289764){{\color{red} \circle*{0.04} }}
%{119, 219, 256}
\put(-1.36794,.223855){{\color{red} \circle*{0.04} }}
%{56, 105, 124}
\put(-1.34448,.310225){{\color{red} \circle*{0.04} }}
%{105, 207, 250}
\put(-1.29879,.521112){{\color{red} \circle*{0.04} }}
%{105, 198, 242}
\put(-1.21382,.430515){{\color{red} \circle*{0.04} }}
%{35, 64, 78}
\put(-1.19833,.332226){{\color{red} \circle*{0.04} }}
%{98, 183, 226}
\put(-1.16464,.433565){{\color{red} \circle*{0.04} }}
%{133, 180, 215}
\put(-.97558,-.728577){{\color{red} \circle*{0.04} }}
%{259, 354, 422}
\put(-.9936,-.699237){{\color{red} \circle*{0.04} }}
%{126, 171, 206}
\put(-.948011,-.68886){{\color{red} \circle*{0.04} }}
%{245, 339, 406}
\put(-.990316,-.638589){{\color{red} \circle*{0.04} }}
%{231, 333, 388}
\put(-1.13526,-.58519){{\color{red} \circle*{0.04} }}
%{84, 171, 218}
\put(-1.10871,.766977){{\color{red} \circle*{0.04} }}
%{28, 55, 70}
\put(-1.08749,.665595){{\color{red} \circle*{0.04} }}
%{77, 153, 196}
\put(-1.07073,.716014){{\color{red} \circle*{0.04} }}
%{245, 342, 406}
\put(-1.03186,-.636943){{\color{red} \circle*{0.04} }}
%{238, 333, 398}
\put(-1.00983,-.605432){{\color{red} \circle*{0.04} }}
%{231, 324, 392}
\put(-.968167,-.554939){{\color{red} \circle*{0.04} }}
%{28, 39, 47}
\put(-.974938,-.593354){{\color{red} \circle*{0.04} }}
%{105, 153, 178}
\put(-1.15256,-.55217){{\color{red} \circle*{0.04} }}
%{112, 171, 193}
\put(-1.31606,-.490099){{\color{red} \circle*{0.04} }}
%{217, 324, 380}
\put(-1.14883,-.439769){{\color{red} \circle*{0.04} }}
%{70, 107, 124}
\put(-1.21831,-.398588){{\color{red} \circle*{0.04} }}
%{70, 101, 122}
\put(-1.00406,-.460246){{\color{red} \circle*{0.04} }}
%{203, 303, 370}
\put(-.999057,-.3066){{\color{red} \circle*{0.04} }}
%{203, 300, 362}
\put(-1.03284,-.380402){{\color{red} \circle*{0.04} }}
%{196, 297, 350}
\put(-1.14661,-.373016){{\color{red} \circle*{0.04} }}
%{168, 279, 352}
\put(-.979083,.147545){{\color{red} \circle*{0.04} }}
%{42, 69, 85}
\put(-1.05976,.0377404){{\color{red} \circle*{0.04} }}
%{28, 57, 60}
\put(-1.88328,.205148){{\color{red} \circle*{0.04} }}
%{56, 105, 118}
\put(-1.54125,.159472){{\color{red} \circle*{0.04} }}
%{35, 68, 80}
\put(-1.391,.401839){{\color{red} \circle*{0.04} }}
%{35, 65, 76}
\put(-1.37529,.251669){{\color{red} \circle*{0.04} }}
%{35, 62, 74}
\put(-1.25133,.172797){{\color{red} \circle*{0.04} }}
%{49, 87, 104}
\put(-1.24741,.184609){{\color{red} \circle*{0.04} }}
%{266, 345, 418}
\put(-.877234,-.837098){{\color{red} \circle*{0.04} }}
%{7, 14, 18}
\put(-1.06136,.744201){{\color{red} \circle*{0.04} }}
%{77, 147, 184}
\put(-1.13024,.537022){{\color{red} \circle*{0.04} }}
%{245, 327, 394}
\put(-.928956,-.749614){{\color{red} \circle*{0.04} }}
%{119, 165, 199}
\put(-.967241,-.607033){{\color{red} \circle*{0.04} }}
%{77, 108, 130}
\put(-.986731,-.572394){{\color{red} \circle*{0.04} }}
%{217, 318, 384}
\put(-1.02142,-.40711){{\color{red} \circle*{0.04} }}
%{35, 52, 63}
\put(-1.02345,-.348655){{\color{red} \circle*{0.04} }}
%{63, 98, 118}
\put(-1.09297,-.21363){{\color{red} \circle*{0.04} }}
%{21, 44, 58}
\put(-.9969,.938078){{\color{red} \circle*{0.04} }}
%{21, 43, 56}
\put(-1.02822,.843861){{\color{red} \circle*{0.04} }}
%{238, 321, 392}
\put(-.892442,-.664468){{\color{red} \circle*{0.04} }}
%{77, 106, 128}
\put(-.955008,-.628777){{\color{red} \circle*{0.04} }}
%{224, 321, 378}
\put(-1.08996,-.570422){{\color{red} \circle*{0.04} }}
%{217, 315, 374}
\put(-1.07362,-.49704){{\color{red} \circle*{0.04} }}
%{35, 51, 61}
\put(-1.05058,-.458916){{\color{red} \circle*{0.04} }}
%{7, 10, 12}
\put(-1.01759,-.517547){{\color{red} \circle*{0.04} }}
%{49, 75, 90}
\put(-1.08938,-.278994){{\color{red} \circle*{0.04} }}
%{196, 291, 350}
\put(-1.04965,-.375281){{\color{red} \circle*{0.04} }}
%{21, 32, 38}
\put(-1.12389,-.328618){{\color{red} \circle*{0.04} }}
%{49, 78, 88}
\put(-1.36232,-.348895){{\color{red} \circle*{0.04} }}
%{63, 100, 116}
\put(-1.25396,-.267938){{\color{red} \circle*{0.04} }}
%{182, 285, 334}
\put(-1.20141,-.279895){{\color{red} \circle*{0.04} }}
%{56, 91, 110}
\put(-1.12119,-.0577561){{\color{red} \circle*{0.04} }}
%{133, 246, 314}
\put(-1.0275,.505674){{\color{red} \circle*{0.04} }}
%{238, 375, 424}
\put(-1.34321,-.376338){{\color{red} \circle*{0.04} }}
%{224, 297, 370}
\put(-.802845,-.657743){{\color{red} \circle*{0.04} }}
%{217, 297, 362}
\put(-.915162,-.617703){{\color{red} \circle*{0.04} }}
%{35, 48, 58}
\put(-.948556,-.640243){{\color{red} \circle*{0.04} }}
%{63, 93, 112}
\put(-1.03893,-.390797){{\color{red} \circle*{0.04} }}
%{26, 39, 46}
\put(-1.13271,-.40498){{\color{red} \circle*{0.04} }}
%{161, 270, 334}
\put(-1.06299,.115793){{\color{red} \circle*{0.04} }}
%{161, 264, 322}
\put(-1.09574,0){{\color{red} \circle*{0.04} }}
%{28, 48, 53}
\put(-1.52234,-.173964){{\color{red} \circle*{0.04} }}
%{28, 45, 52}
\put(-1.28126,-.239108){{\color{red} \circle*{0.04} }}
%{161, 270, 316}
\put(-1.27518,-.0597245){{\color{red} \circle*{0.04} }}
%{161, 264, 310}
\put(-1.24039,-.121551){{\color{red} \circle*{0.04} }}
%{133, 240, 302}
\put(-1.06228,.390759){{\color{red} \circle*{0.04} }}
%{238, 369, 416}
\put(-1.33697,-.440904){{\color{red} \circle*{0.04} }}
%{140, 261, 280}
\put(-1.72079,0){{\color{red} \circle*{0.04} }}
%{70, 123, 140}
\put(-1.42873,0){{\color{red} \circle*{0.04} }}
%{98, 201, 262}
\put(-1.02593,.850766){{\color{red} \circle*{0.04} }}
%{77, 120, 136}
\put(-1.32262,-.405899){{\color{red} \circle*{0.04} }}
%{77, 115, 136}
\put(-1.11834,-.411151){{\color{red} \circle*{0.04} }}
%{224, 345, 388}
\put(-1.33894,-.471708){{\color{red} \circle*{0.04} }}
%{63, 115, 126}
\put(-1.61605,0){{\color{red} \circle*{0.04} }}
%{154, 207, 268}
\put(-.680412,-.474786){{\color{red} \circle*{0.04} }}
%{140, 207, 260}
\put(-.885701,-.245083){{\color{red} \circle*{0.04} }}
%{140, 207, 258}
\put(-.914082,-.27076){{\color{red} \circle*{0.04} }}
%{126, 207, 254}
\put(-1.07469,.0252162){{\color{red} \circle*{0.04} }}
%{42, 67, 82}
\put(-1.05643,-.0776954){{\color{red} \circle*{0.04} }}
%{112, 207, 248}
\put(-1.27491,.311594){{\color{red} \circle*{0.04} }}
%{112, 195, 242}
\put(-1.0846,.241266){{\color{red} \circle*{0.04} }}
%{112, 195, 230}
\put(-1.28126,.082768){{\color{red} \circle*{0.04} }}
%{126, 207, 248}
\put(-1.16564,-.0511137){{\color{red} \circle*{0.04} }}
%{126, 201, 242}
\put(-1.11828,-.130685){{\color{red} \circle*{0.04} }}
%{112, 207, 240}
\put(-1.40416,.211602){{\color{red} \circle*{0.04} }}
%{112, 195, 234}
\put(-1.21445,.136618){{\color{red} \circle*{0.04} }}
%{49, 93, 116}
\put(-1.13923,.50998){{\color{red} \circle*{0.04} }}
%{98, 207, 220}
\put(-1.87834,.338718){{\color{red} \circle*{0.04} }}
%{98, 177, 214}
\put(-1.21865,.271087){{\color{red} \circle*{0.04} }}
%{35, 72, 94}
\put(-1.02182,.863125){{\color{red} \circle*{0.04} }}
%{231, 351, 404}
\put(-1.2375,-.441691){{\color{red} \circle*{0.04} }}
%{217, 333, 404}
\put(-1.05112,-.234301){{\color{red} \circle*{0.04} }}
%{231, 333, 392}
\put(-1.0976,-.55049){{\color{red} \circle*{0.04} }}
%{217, 333, 390}
\put(-1.18292,-.350392){{\color{red} \circle*{0.04} }}
%{203, 333, 364}
\put(-1.51507,-.350707){{\color{red} \circle*{0.04} }}
%{28, 51, 58}
\put(-1.46667,.108307){{\color{red} \circle*{0.04} }}
%{49, 102, 110}
\put(-1.80493,.340351){{\color{red} \circle*{0.04} }}
%{98, 183, 218}
\put(-1.30652,.32456){{\color{red} \circle*{0.04} }}
%{21, 42, 50}
\put(-1.36849,.518815){{\color{red} \circle*{0.04} }}
%{77, 112, 132}
\put(-1.10292,-.514803){{\color{red} \circle*{0.04} }}
%{217, 327, 392}
\put(-1.07723,-.335339){{\color{red} \circle*{0.04} }}
%{231, 330, 392}
\put(-1.05469,-.551965){{\color{red} \circle*{0.04} }}
%{217, 321, 382}
\put(-1.08512,-.423438){{\color{red} \circle*{0.04} }}
%{217, 312, 376}
\put(-1.00882,-.480422){{\color{red} \circle*{0.04} }}
%{203, 312, 364}
\put(-1.19897,-.357815){{\color{red} \circle*{0.04} }}
%{189, 294, 338}
\put(-1.26675,-.365215){{\color{red} \circle*{0.04} }}
%{21, 41, 52}
\put(-1.09646,.638613){{\color{red} \circle*{0.04} }}
%{112, 159, 190}
\put(-1.02622,-.554067){{\color{red} \circle*{0.04} }}
%{112, 159, 189}
\put(-1.04546,-.572006){{\color{red} \circle*{0.04} }}
%{196, 303, 358}
\put(-1.15759,-.296464){{\color{red} \circle*{0.04} }}
%{196, 291, 352}
\put(-1.02859,-.356289){{\color{red} \circle*{0.04} }}
%{49, 72, 87}
\put(-1.02182,-.395599){{\color{red} \circle*{0.04} }}
%{91, 141, 166}
\put(-1.17333,-.300496){{\color{red} \circle*{0.04} }}
%{196, 297, 346}
\put(-1.18947,-.411115){{\color{red} \circle*{0.04} }}
%{91, 144, 172}
\put(-1.14029,-.183007){{\color{red} \circle*{0.04} }}
%{182, 279, 330}
\put(-1.14489,-.321366){{\color{red} \circle*{0.04} }}
%{84, 135, 166}
\put(-1.04589,-.0384994){{\color{red} \circle*{0.04} }}
%{21, 33, 40}
\put(-1.07809,-.158254){{\color{red} \circle*{0.04} }}
%{133, 237, 308}
\put(-.927007,.452363){{\color{red} \circle*{0.04} }}
%{119, 180, 212}
\put(-1.14687,-.381024){{\color{red} \circle*{0.04} }}
%{98, 201, 210}
\put(-1.9211,.204638){{\color{red} \circle*{0.04} }}
%{49, 90, 102}
\put(-1.48826,.12312){{\color{red} \circle*{0.04} }}
%{28, 55, 66}
\put(-1.32136,.49191){{\color{red} \circle*{0.04} }}
%{77, 104, 128}
\put(-.865993,-.632241){{\color{red} \circle*{0.04} }}
%{217, 312, 368}
\put(-1.08758,-.553146){{\color{red} \circle*{0.04} }}
%{224, 309, 376}
\put(-.929616,-.59502){{\color{red} \circle*{0.04} }}
%{217, 300, 362}
\put(-.962248,-.615907){{\color{red} \circle*{0.04} }}
%{63, 97, 118}
\put(-1.04437,-.214278){{\color{red} \circle*{0.04} }}
%{182, 291, 342}
\put(-1.21189,-.201331){{\color{red} \circle*{0.04} }}
%{203, 291, 352}
\put(-.992061,-.478362){{\color{red} \circle*{0.04} }}
%{98, 144, 171}
\put(-1.08592,-.453859){{\color{red} \circle*{0.04} }}
%{91, 141, 167}
\put(-1.1508,-.280785){{\color{red} \circle*{0.04} }}
%{91, 138, 164}
\put(-1.11607,-.342511){{\color{red} \circle*{0.04} }}
%{56, 89, 106}
\put(-1.15547,-.178058){{\color{red} \circle*{0.04} }}
%{161, 270, 320}
\put(-1.22688,-.0197694){{\color{red} \circle*{0.04} }}
%{161, 261, 312}
\put(-1.16114,-.101279){{\color{red} \circle*{0.04} }}
%{168, 273, 314}
\put(-1.3103,-.217681){{\color{red} \circle*{0.04} }}
%{168, 267, 310}
\put(-1.25182,-.260832){{\color{red} \circle*{0.04} }}
%{154, 267, 308}
\put(-1.36353,0){{\color{red} \circle*{0.04} }}
%{154, 255, 302}
\put(-1.21737,-.0627103){{\color{red} \circle*{0.04} }}
%{133, 237, 292}
\put(-1.13322,.288805){{\color{red} \circle*{0.04} }}
%{119, 180, 204}
\put(-1.29041,-.508774){{\color{red} \circle*{0.04} }}
%{105, 135, 169}
\put(-.752363,-.754676){{\color{red} \circle*{0.04} }}
%{98, 135, 166}
\put(-.890414,-.564096){{\color{red} \circle*{0.04} }}
%{91, 132, 161}
\put(-.974062,-.409001){{\color{red} \circle*{0.04} }}
%{91, 129, 158}
\put(-.934863,-.475472){{\color{red} \circle*{0.04} }}
%{14, 21, 25}
\put(-1.09827,-.374145){{\color{red} \circle*{0.04} }}
%{84, 132, 155}
\put(-1.19757,-.261725){{\color{red} \circle*{0.04} }}
%{77, 123, 148}
\put(-1.12189,-.128204){{\color{red} \circle*{0.04} }}
%{21, 38, 48}
\put(-1.04978,.410561){{\color{red} \circle*{0.04} }}
%{140, 249, 278}
\put(-1.51615,-.0223376){{\color{red} \circle*{0.04} }}
%{231, 354, 400}
\put(-1.31581,-.473469){{\color{red} \circle*{0.04} }}
%{217, 351, 392}
\put(-1.4179,-.328214){{\color{red} \circle*{0.04} }}
%{56, 108, 121}
\put(-1.57986,.23381){{\color{red} \circle*{0.04} }}
%{28, 51, 59}
\put(-1.39932,.160925){{\color{red} \circle*{0.04} }}
%{217, 342, 398}
\put(-1.23446,-.281244){{\color{red} \circle*{0.04} }}
%{217, 336, 386}
\put(-1.26466,-.383361){{\color{red} \circle*{0.04} }}
%{63, 110, 124}
\put(-1.46018,-.0501696){{\color{red} \circle*{0.04} }}
%{63, 104, 122}
\put(-1.25083,-.103006){{\color{red} \circle*{0.04} }}
%{35, 84, 106}
\put(-1.26954,1.15089){{\color{red} \circle*{0.04} }}
%{14, 33, 30}
\put(-2.64,.194953){{\color{red} \circle*{0.04} }}
%{70, 93, 116}
\put(-.800678,-.646101){{\color{red} \circle*{0.04} }}
%{21, 31, 38}
\put(-.973695,-.331706){{\color{red} \circle*{0.04} }}
%{210, 279, 346}
\put(-.821167,-.666155){{\color{red} \circle*{0.04} }}
%{189, 276, 332}
\put(-1.03196,-.432218){{\color{red} \circle*{0.04} }}
%{28, 45, 55}
\put(-1.06871,-.0579457){{\color{red} \circle*{0.04} }}
%{189, 270, 326}
\put(-.995118,-.496701){{\color{red} \circle*{0.04} }}
%{84, 135, 158}
\put(-1.23288,-.197867){{\color{red} \circle*{0.04} }}
%{49, 84, 102}
\put(-1.15441,.125751){{\color{red} \circle*{0.04} }}
%{49, 90, 98}
\put(-1.64673,0){{\color{red} \circle*{0.04} }}
%{189, 261, 320}
\put(-.903533,-.565226){{\color{red} \circle*{0.04} }}
%{84, 129, 157}
\put(-1.04008,-.221403){{\color{red} \circle*{0.04} }}
%{49, 81, 100}
\put(-1.05728,.0642747){{\color{red} \circle*{0.04} }}
%{84, 126, 151}
\put(-1.07362,-.35207){{\color{red} \circle*{0.04} }}
%{147, 240, 286}
\put(-1.17998,-.0883565){{\color{red} \circle*{0.04} }}
%{63, 114, 136}
\put(-1.27262,.235667){{\color{red} \circle*{0.04} }}
%{70, 117, 138}
\put(-1.24213,-.0457229){{\color{red} \circle*{0.04} }}
%{140, 225, 266}
\put(-1.19465,-.165286){{\color{red} \circle*{0.04} }}
%{119, 216, 266}
\put(-1.15127,.342166){{\color{red} \circle*{0.04} }}
%{49, 96, 122}
\put(-1.09132,.65408){{\color{red} \circle*{0.04} }}
%{231, 342, 392}
\put(-1.22498,-.546111){{\color{red} \circle*{0.04} }}
%{210, 333, 392}
\put(-1.19735,-.223447){{\color{red} \circle*{0.04} }}
%{21, 27, 34}
\put(-.73164,-.733889){{\color{red} \circle*{0.04} }}
%{28, 40, 49}
\put(-.942351,-.447749){{\color{red} \circle*{0.04} }}
%{28, 39, 48}
\put(-.898769,-.521368){{\color{red} \circle*{0.04} }}
%{49, 78, 96}
\put(-1.03324,-.0665077){{\color{red} \circle*{0.04} }}
%{49, 75, 92}
\put(-1.00746,-.206705){{\color{red} \circle*{0.04} }}
%{70, 117, 135}
\put(-1.32654,-.115706){{\color{red} \circle*{0.04} }}
%{70, 111, 132}
\put(-1.15901,-.190455){{\color{red} \circle*{0.04} }}
%{119, 210, 262}
\put(-1.07608,.298333){{\color{red} \circle*{0.04} }}
%{91, 186, 242}
\put(-1.03071,.836394){{\color{red} \circle*{0.04} }}
%{56, 108, 117}
\put(-1.71486,.132318){{\color{red} \circle*{0.04} }}
%{91, 177, 224}
\put(-1.10205,.621809){{\color{red} \circle*{0.04} }}
%{217, 342, 384}
\put(-1.3699,-.398293){{\color{red} \circle*{0.04} }}
%{35, 55, 63}
\put(-1.29125,-.342851){{\color{red} \circle*{0.04} }}
%{63, 105, 122}
\put(-1.29696,-.102707){{\color{red} \circle*{0.04} }}
%{14, 27, 32}
\put(-1.35513,.402755){{\color{red} \circle*{0.04} }}
%{203, 318, 376}
\put(-1.16833,-.249639){{\color{red} \circle*{0.04} }}
%{203, 309, 364}
\put(-1.15276,-.358854){{\color{red} \circle*{0.04} }}
%{189, 306, 358}
\put(-1.24172,-.174812){{\color{red} \circle*{0.04} }}
%{147, 288, 340}
\put(-1.38442,.436034){{\color{red} \circle*{0.04} }}
%{49, 90, 112}
\put(-1.12062,.40875){{\color{red} \circle*{0.04} }}
%{35, 81, 104}
\put(-1.17333,1.11156){{\color{red} \circle*{0.04} }}
%{35, 54, 65}
\put(-1.08592,-.242058){{\color{red} \circle*{0.04} }}
%{35, 51, 62}
\put(-.99084,-.404293){{\color{red} \circle*{0.04} }}
%{14, 24, 31}
\put(-.917647,.318624){{\color{red} \circle*{0.04} }}
%{14, 27, 28}
\put(-1.89086,0){{\color{red} \circle*{0.04} }}
%{98, 171, 181}
\put(-1.70582,-.2504){{\color{red} \circle*{0.04} }}
%{42, 81, 94}
\put(-1.43908,.339647){{\color{red} \circle*{0.04} }}
%{98, 159, 181}
\put(-1.3481,-.256214){{\color{red} \circle*{0.04} }}
%{189, 300, 362}
\put(-1.10496,-.139819){{\color{red} \circle*{0.04} }}
%{27, 42, 50}
\put(-1.1356,-.250808){{\color{red} \circle*{0.04} }}
%{147, 270, 338}
\put(-1.09745,.426751){{\color{red} \circle*{0.04} }}
%{91, 147, 171}
\put(-1.26119,-.200707){{\color{red} \circle*{0.04} }}
%{91, 138, 167}
\put(-1.04861,-.282583){{\color{red} \circle*{0.04} }}
%{147, 270, 322}
\put(-1.28736,.279204){{\color{red} \circle*{0.04} }}
%{105, 234, 302}
\put(-1.12599,1.03392){{\color{red} \circle*{0.04} }}
%{175, 246, 306}
\put(-.869973,-.452611){{\color{red} \circle*{0.04} }}
%{49, 80, 102}
\put(-.923806,.127569){{\color{red} \circle*{0.04} }}
%{35, 74, 98}
\put(-.984845,.97434){{\color{red} \circle*{0.04} }}
%{175, 270, 338}
\put(-.939597,-.113667){{\color{red} \circle*{0.04} }}
%{175, 270, 318}
\put(-1.16744,-.31358){{\color{red} \circle*{0.04} }}
%{70, 135, 149}
\put(-1.63999,.188602){{\color{red} \circle*{0.04} }}
%{175, 240, 298}
\put(-.850655,-.546654){{\color{red} \circle*{0.04} }}
%{70, 120, 149}
\put(-1.06871,.195567){{\color{red} \circle*{0.04} }}
%{105, 222, 278}
\put(-1.20942,.81542){{\color{red} \circle*{0.04} }}
%{70, 105, 129}
\put(-.981549,-.269632){{\color{red} \circle*{0.04} }}
%{35, 64, 86}
\put(-.81916,.627702){{\color{red} \circle*{0.04} }}
%{28, 63, 92}
\put(-.637153,1.39443){{\color{red} \circle*{0.04} }}
%{35, 60, 66}
\put(-1.53704,-.185941){{\color{red} \circle*{0.04} }}
%{35, 54, 66}
\put(-1.02888,-.192008){{\color{red} \circle*{0.04} }}
%{28, 63, 87}
\put(-.859566,1.24318){{\color{red} \circle*{0.04} }}
%{4, 9, 11}
\put(-1.35513,.9062){{\color{red} \circle*{0.04} }}
%{7, 9, 10}
\put(-1.17333,-1.17694){{\color{red} \circle*{0.04} }}
%{6, 9, 10}
\put(-1.35513,-.604133){{\color{red} \circle*{0.04} }}
%{8, 18, 25}
\put(-.83662,1.25879){{\color{red} \circle*{0.04} }}
%{56, 126, 169}
\put(-.976773,1.16348){{\color{red} \circle*{0.04} }}
%{112, 249, 336}
\put(-.944443,1.15121){{\color{red} \circle*{0.04} }}
%{112, 243, 326}
\put(-.951241,1.07541){{\color{red} \circle*{0.04} }}
%{56, 117, 157}
\put(-.923964,.981322){{\color{red} \circle*{0.04} }}
%{35, 78, 102}
\put(-1.07267,1.0704){{\color{red} \circle*{0.04} }}
%{112, 237, 328}
\put(-.810388,1.1003){{\color{red} \circle*{0.04} }}
%{112, 237, 314}
\put(-.983728,.977699){{\color{red} \circle*{0.04} }}
%{112, 231, 304}
\put(-.991993,.892749){{\color{red} \circle*{0.04} }}
%{35, 76, 98}
\put(-1.111,.966718){{\color{red} \circle*{0.04} }}
%{112, 225, 292}
\put(-1.02775,.783262){{\color{red} \circle*{0.04} }}
%{105, 216, 286}
\put(-.965854,.903442){{\color{red} \circle*{0.04} }}
%{112, 225, 286}
\put(-1.11017,.722956){{\color{red} \circle*{0.04} }}
%{105, 216, 274}
\put(-1.13664,.780412){{\color{red} \circle*{0.04} }}
%{98, 195, 250}
\put(-1.06871,.722092){{\color{red} \circle*{0.04} }}
%{105, 216, 262}
\put(-1.31646,.650868){{\color{red} \circle*{0.04} }}
%{119, 180, 197}
\put(-1.42107,-.625059){{\color{red} \circle*{0.04} }}
%{112, 237, 308}
\put(-1.06089,.923123){{\color{red} \circle*{0.04} }}
%{28, 57, 75}
\put(-.983059,.858116){{\color{red} \circle*{0.04} }}
%{112, 225, 290}
\put(-1.055,.763324){{\color{red} \circle*{0.04} }}
%{35, 72, 90}
\put(-1.19554,.73798){{\color{red} \circle*{0.04} }}
%{56, 111, 146}
\put(-.964541,.78634){{\color{red} \circle*{0.04} }}
%{56, 108, 141}
\put(-.972798,.690192){{\color{red} \circle*{0.04} }}
%{105, 213, 272}
\put(-1.09932,.762461){{\color{red} \circle*{0.04} }}
%{112, 213, 274}
\put(-1.01973,.607645){{\color{red} \circle*{0.04} }}
%{112, 201, 262}
\put(-.921322,.482168){{\color{red} \circle*{0.04} }}
%{105, 198, 250}
\put(-1.08592,.528127){{\color{red} \circle*{0.04} }}
%{119, 174, 197}
\put(-1.25678,-.631604){{\color{red} \circle*{0.04} }}
%{238, 345, 394}
\put(-1.21516,-.633262){{\color{red} \circle*{0.04} }}
%{105, 207, 266}
\put(-1.05233,.703707){{\color{red} \circle*{0.04} }}
%{98, 207, 254}
\put(-1.29081,.754746){{\color{red} \circle*{0.04} }}
%{105, 201, 254}
\put(-1.09495,.573035){{\color{red} \circle*{0.04} }}
%{98, 195, 246}
\put(-1.13271,.674966){{\color{red} \circle*{0.04} }}
%{98, 195, 238}
\put(-1.26444,.577971){{\color{red} \circle*{0.04} }}
%{91, 180, 230}
\put(-1.07731,.696237){{\color{red} \circle*{0.04} }}
%{105, 177, 230}
\put(-.880317,.286386){{\color{red} \circle*{0.04} }}
%{98, 177, 226}
\put(-1.00643,.437866){{\color{red} \circle*{0.04} }}
%{91, 174, 218}
\put(-1.12784,.544237){{\color{red} \circle*{0.04} }}
%{77, 114, 130}
\put(-1.24396,-.563263){{\color{red} \circle*{0.04} }}
%{231, 336, 386}
\put(-1.19713,-.601066){{\color{red} \circle*{0.04} }}
%{231, 330, 380}
\put(-1.16851,-.657552){{\color{red} \circle*{0.04} }}
%{84, 153, 190}
\put(-1.12164,.377893){{\color{red} \circle*{0.04} }}
%{77, 150, 190}
\put(-1.09976,.628702){{\color{red} \circle*{0.04} }}
%{217, 342, 380}
\put(-1.40958,-.432585){{\color{red} \circle*{0.04} }}
%{217, 330, 378}
\put(-1.25644,-.454845){{\color{red} \circle*{0.04} }}
%{217, 318, 370}
\put(-1.15833,-.531784){{\color{red} \circle*{0.04} }}
%{217, 318, 368}
\put(-1.17835,-.550013){{\color{red} \circle*{0.04} }}
%{105, 153, 176}
\put(-1.19423,-.590271){{\color{red} \circle*{0.04} }}
%{98, 159, 177}
\put(-1.43347,-.328493){{\color{red} \circle*{0.04} }}
%{98, 147, 173}
\put(-1.14096,-.412368){{\color{red} \circle*{0.04} }}
%{84, 135, 157}
\put(-1.25699,-.218415){{\color{red} \circle*{0.04} }}
%{161, 270, 314}
\put(-1.29959,-.079913){{\color{red} \circle*{0.04} }}
%{112, 207, 268}
\put(-.971589,.546259){{\color{red} \circle*{0.04} }}
%{28, 51, 65}
\put(-1.02058,.456864){{\color{red} \circle*{0.04} }}
%{56, 99, 127}
\put(-.970271,.389302){{\color{red} \circle*{0.04} }}
%{35, 64, 82}
\put(-1.00335,.484166){{\color{red} \circle*{0.04} }}
%{112, 189, 248}
\put(-.84425,.320068){{\color{red} \circle*{0.04} }}
%{35, 63, 80}
\put(-1.02484,.411198){{\color{red} \circle*{0.04} }}
%{105, 198, 248}
\put(-1.11745,.504066){{\color{red} \circle*{0.04} }}
%{98, 189, 242}
\put(-1.04914,.632797){{\color{red} \circle*{0.04} }}
%{98, 177, 220}
\put(-1.11088,.355784){{\color{red} \circle*{0.04} }}
%{91, 174, 214}
\put(-1.20092,.488977){{\color{red} \circle*{0.04} }}
%{217, 333, 386}
\put(-1.22153,-.384404){{\color{red} \circle*{0.04} }}
%{70, 111, 126}
\put(-1.33501,-.341903){{\color{red} \circle*{0.04} }}
%{203, 330, 364}
\put(-1.47069,-.351705){{\color{red} \circle*{0.04} }}
%{91, 180, 222}
\put(-1.21789,.592309){{\color{red} \circle*{0.04} }}
%{49, 87, 110}
\put(-1.02986,.357585){{\color{red} \circle*{0.04} }}
%{28, 53, 66}
\put(-1.14339,.497455){{\color{red} \circle*{0.04} }}
%{42, 75, 94}
\put(-1.06871,.347674){{\color{red} \circle*{0.04} }}
%{217, 327, 380}
\put(-1.19288,-.438555){{\color{red} \circle*{0.04} }}
%{203, 309, 358}
\put(-1.21485,-.413858){{\color{red} \circle*{0.04} }}
%{21, 40, 50}
\put(-1.13372,.526552){{\color{red} \circle*{0.04} }}
%{98, 153, 178}
\put(-1.22582,-.313937){{\color{red} \circle*{0.04} }}
%{98, 150, 175}
\put(-1.19465,-.371893){{\color{red} \circle*{0.04} }}
%{189, 288, 340}
\put(-1.14578,-.347995){{\color{red} \circle*{0.04} }}
%{91, 141, 164}
\put(-1.21885,-.34031){{\color{red} \circle*{0.04} }}
%{175, 297, 340}
\put(-1.37214,-.0917573){{\color{red} \circle*{0.04} }}
%{175, 285, 332}
\put(-1.264,-.169469){{\color{red} \circle*{0.04} }}
%{56, 91, 106}
\put(-1.26204,-.176869){{\color{red} \circle*{0.04} }}
%{168, 261, 314}
\put(-1.09486,-.220649){{\color{red} \circle*{0.04} }}
%{161, 261, 308}
\put(-1.21017,-.142811){{\color{red} \circle*{0.04} }}
%{133, 234, 282}
\put(-1.20756,.181975){{\color{red} \circle*{0.04} }}
%{91, 171, 210}
\put(-1.19203,.434796){{\color{red} \circle*{0.04} }}
%{28, 49, 62}
\put(-1.01449,.316718){{\color{red} \circle*{0.04} }}
%{77, 144, 178}
\put(-1.16228,.440639){{\color{red} \circle*{0.04} }}
%{203, 303, 358}
\put(-1.12114,-.416298){{\color{red} \circle*{0.04} }}
%{175, 288, 330}
\put(-1.33768,-.188322){{\color{red} \circle*{0.04} }}
%{63, 94, 112}
\put(-1.0896,-.389565){{\color{red} \circle*{0.04} }}
%{175, 285, 334}
\put(-1.24111,-.150141){{\color{red} \circle*{0.04} }}
%{175, 276, 326}
\put(-1.17911,-.230466){{\color{red} \circle*{0.04} }}
%{7, 11, 13}
\put(-1.17333,-.240738){{\color{red} \circle*{0.04} }}
%{161, 258, 308}
\put(-1.15485,-.143307){{\color{red} \circle*{0.04} }}
%{77, 132, 155}
\put(-1.28376,.0203858){{\color{red} \circle*{0.04} }}
%{77, 126, 151}
\put(-1.16071,-.0629339){{\color{red} \circle*{0.04} }}
%{49, 82, 98}
\put(-1.19283,0){{\color{red} \circle*{0.04} }}
%{133, 228, 278}
\put(-1.13856,.138665){{\color{red} \circle*{0.04} }}
%{35, 54, 64}
\put(-1.14395,-.292969){{\color{red} \circle*{0.04} }}
%{175, 261, 314}
\put(-1.05335,-.358841){{\color{red} \circle*{0.04} }}
%{154, 261, 302}
\put(-1.32948,-.0622679){{\color{red} \circle*{0.04} }}
%{154, 243, 296}
\put(-1.06363,-.128671){{\color{red} \circle*{0.04} }}
%{49, 81, 96}
\put(-1.21291,-.0657645){{\color{red} \circle*{0.04} }}
%{21, 36, 44}
\put(-1.12935,.14617){{\color{red} \circle*{0.04} }}
%{56, 99, 121}
\put(-1.15727,.240172){{\color{red} \circle*{0.04} }}
%{35, 66, 78}
\put(-1.34666,.329129){{\color{red} \circle*{0.04} }}
%{91, 156, 185}
\put(-1.24561,.0514642){{\color{red} \circle*{0.04} }}
%{91, 156, 179}
\put(-1.37313,-.0524149){{\color{red} \circle*{0.04} }}
%{49, 94, 116}
\put(-1.19033,.508348){{\color{red} \circle*{0.04} }}
%{56, 81, 104}
\put(-.783702,-.246623){{\color{red} \circle*{0.04} }}
%{35, 54, 68}
\put(-.917647,-.094407){{\color{red} \circle*{0.04} }}
%{98, 159, 198}
\put(-1.00708,.0324989){{\color{red} \circle*{0.04} }}
%{49, 81, 99}
\put(-1.09552,.0323204){{\color{red} \circle*{0.04} }}
%{91, 156, 194}
\put(-1.06277,.200404){{\color{red} \circle*{0.04} }}
%{91, 153, 192}
\put(-1.01063,.168957){{\color{red} \circle*{0.04} }}
%{91, 159, 190}
\put(-1.23401,.134422){{\color{red} \circle*{0.04} }}
%{42, 75, 92}
\put(-1.15215,.28159){{\color{red} \circle*{0.04} }}
%{77, 144, 170}
\put(-1.34349,.301565){{\color{red} \circle*{0.04} }}
%{91, 153, 180}
\put(-1.2577,-.0350434){{\color{red} \circle*{0.04} }}
%{91, 147, 177}
\put(-1.13024,-.0895037){{\color{red} \circle*{0.04} }}
%{175, 294, 340}
\put(-1.32291,-.0920444){{\color{red} \circle*{0.04} }}
%{91, 156, 190}
\put(-1.14282,.135194){{\color{red} \circle*{0.04} }}
%{12, 21, 26}
\put(-1.09827,.24943){{\color{red} \circle*{0.04} }}
%{77, 141, 172}
\put(-1.19602,.33918){{\color{red} \circle*{0.04} }}
%{182, 297, 352}
\put(-1.20027,-.107417){{\color{red} \circle*{0.04} }}
%{175, 282, 334}
\put(-1.19033,-.150622){{\color{red} \circle*{0.04} }}
%{175, 273, 328}
\put(-1.10399,-.211235){{\color{red} \circle*{0.04} }}
%{175, 282, 336}
\put(-1.16769,-.131358){{\color{red} \circle*{0.04} }}
%{28, 47, 54}
\put(-1.3472,-.115554){{\color{red} \circle*{0.04} }}
%{168, 267, 320}
\put(-1.1318,-.157724){{\color{red} \circle*{0.04} }}
%{161, 252, 306}
\put(-1.06748,-.165529){{\color{red} \circle*{0.04} }}
%{77, 126, 152}
\put(-1.1356,-.0418014){{\color{red} \circle*{0.04} }}
%{35, 60, 72}
\put(-1.2,.0886152){{\color{red} \circle*{0.04} }}
%{133, 225, 276}
\put(-1.10323,.116486){{\color{red} \circle*{0.04} }}
%{28, 51, 60}
\put(-1.33324,.212558){{\color{red} \circle*{0.04} }}
%{77, 141, 168}
\put(-1.28827,.267358){{\color{red} \circle*{0.04} }}
%{70, 129, 158}
\put(-1.18571,.370174){{\color{red} \circle*{0.04} }}
%{182, 279, 334}
\put(-1.09987,-.281681){{\color{red} \circle*{0.04} }}
%{175, 273, 326}
\put(-1.12695,-.23122){{\color{red} \circle*{0.04} }}
%{28, 44, 53}
\put(-1.10165,-.178659){{\color{red} \circle*{0.04} }}
%{161, 261, 310}
\put(-1.18557,-.121971){{\color{red} \circle*{0.04} }}
%{56, 87, 104}
\put(-1.11881,-.241561){{\color{red} \circle*{0.04} }}
%{161, 255, 304}
\put(-1.14842,-.186244){{\color{red} \circle*{0.04} }}
%{49, 80, 96}
\put(-1.15347,-.0660104){{\color{red} \circle*{0.04} }}
%{70, 117, 140}
\put(-1.18698,0){{\color{red} \circle*{0.04} }}
%{126, 219, 266}
\put(-1.16606,.169106){{\color{red} \circle*{0.04} }}
%{133, 225, 270}
\put(-1.18753,.0471755){{\color{red} \circle*{0.04} }}
%{126, 219, 262}
\put(-1.22466,.121827){{\color{red} \circle*{0.04} }}
%{161, 243, 294}
\put(-1.04463,-.299383){{\color{red} \circle*{0.04} }}
%{154, 237, 284}
\put(-1.10015,-.265291){{\color{red} \circle*{0.04} }}
%{70, 111, 134}
\put(-1.10229,-.141653){{\color{red} \circle*{0.04} }}
%{133, 222, 264}
\put(-1.20942,-.0239829){{\color{red} \circle*{0.04} }}
%{42, 71, 86}
\put(-1.15096,.0743505){{\color{red} \circle*{0.04} }}
%{119, 204, 250}
\put(-1.11908,.154534){{\color{red} \circle*{0.04} }}
%{49, 88, 108}
\put(-1.15527,.300127){{\color{red} \circle*{0.04} }}
%{161, 246, 298}
\put(-1.05242,-.253779){{\color{red} \circle*{0.04} }}
%{49, 82, 96}
\put(-1.27192,-.0655204){{\color{red} \circle*{0.04} }}
%{161, 240, 292}
\put(-1.01125,-.32316){{\color{red} \circle*{0.04} }}
%{147, 237, 284}
\put(-1.14654,-.111297){{\color{red} \circle*{0.04} }}
%{147, 228, 278}
\put(-1.04305,-.182288){{\color{red} \circle*{0.04} }}
%{133, 228, 268}
\put(-1.27982,.0235912){{\color{red} \circle*{0.04} }}
%{112, 207, 246}
\put(-1.30678,.286941){{\color{red} \circle*{0.04} }}
%{161, 231, 282}
\put(-.959463,-.444191){{\color{red} \circle*{0.04} }}
%{147, 225, 274}
\put(-1.03454,-.230605){{\color{red} \circle*{0.04} }}
%{133, 225, 262}
\put(-1.30326,-.0479731){{\color{red} \circle*{0.04} }}
%{133, 210, 256}
\put(-1.06136,-.124034){{\color{red} \circle*{0.04} }}
%{63, 102, 124}
\put(-1.09609,-.0513367){{\color{red} \circle*{0.04} }}
%{56, 99, 120}
\put(-1.18947,.214495){{\color{red} \circle*{0.04} }}
%{56, 96, 113}
\put(-1.27442,.0279928){{\color{red} \circle*{0.04} }}
%{35, 60, 74}
\put(-1.09456,.174505){{\color{red} \circle*{0.04} }}
%{147, 213, 260}
\put(-.970058,-.410124){{\color{red} \circle*{0.04} }}
%{133, 207, 248}
\put(-1.11229,-.228213){{\color{red} \circle*{0.04} }}
%{112, 189, 230}
\put(-1.13143,.0835514){{\color{red} \circle*{0.04} }}
%{105, 180, 218}
\put(-1.16449,.117542){{\color{red} \circle*{0.04} }}
%{84, 153, 182}
\put(-1.28987,.246446){{\color{red} \circle*{0.04} }}
%{147, 267, 326}
\put(-1.18529,.317933){{\color{red} \circle*{0.04} }}
%{147, 258, 316}
\put(-1.14259,.224792){{\color{red} \circle*{0.04} }}
%{49, 79, 98}
\put(-1.01566,0){{\color{red} \circle*{0.04} }}
%{133, 189, 232}
\put(-.929388,-.459367){{\color{red} \circle*{0.04} }}
%{63, 90, 110}
\put(-.950627,-.455427){{\color{red} \circle*{0.04} }}
%{112, 189, 214}
\put(-1.40887,-.144943){{\color{red} \circle*{0.04} }}
%{105, 171, 208}
\put(-1.09958,-.0306377){{\color{red} \circle*{0.04} }}
%{84, 153, 178}
\put(-1.37716,.178244){{\color{red} \circle*{0.04} }}
%{147, 249, 308}
\put(-1.07243,.146691){{\color{red} \circle*{0.04} }}
%{133, 207, 252}
\put(-1.05233,-.175927){{\color{red} \circle*{0.04} }}
%{133, 231, 274}
\put(-1.25714,.0928349){{\color{red} \circle*{0.04} }}
%{133, 201, 250}
\put(-.943462,-.203701){{\color{red} \circle*{0.04} }}
%{35, 57, 66}
\put(-1.28704,-.188926){{\color{red} \circle*{0.04} }}
%{84, 117, 140}
\put(-1.00072,-.617722){{\color{red} \circle*{0.04} }}
%{42, 57, 70}
\put(-.879015,-.622389){{\color{red} \circle*{0.04} }}
%{35, 57, 68}
\put(-1.17333,-.0929164){{\color{red} \circle*{0.04} }}
%{84, 111, 140}
\put(-.755455,-.627127){{\color{red} \circle*{0.04} }}
%{147, 255, 314}
\put(-1.1114,.205812){{\color{red} \circle*{0.04} }}
%{147, 255, 308}
\put(-1.18586,.145653){{\color{red} \circle*{0.04} }}
%{21, 27, 35}
\put(-.63,-.631937){{\color{red} \circle*{0.04} }}
%{49, 83, 102}
\put(-1.09738,.126201){{\color{red} \circle*{0.04} }}
%{147, 234, 290}
\put(-1.0072,-.0441659){{\color{red} \circle*{0.04} }}
%{14, 24, 29}
\put(-1.17333,.110338){{\color{red} \circle*{0.04} }}
%{70, 114, 141}
\put(-1.03633,.0227632){{\color{red} \circle*{0.04} }}
%{140, 225, 278}
\put(-1.02775,-.0230371){{\color{red} \circle*{0.04} }}
%{63, 105, 130}
\put(-1.05402,.0991185){{\color{red} \circle*{0.04} }}
%{28, 51, 61}
\put(-1.26839,.263232){{\color{red} \circle*{0.04} }}
%{14, 21, 26}
\put(-.952995,-.244066){{\color{red} \circle*{0.04} }}
%{49, 77, 96}
\put(-.972437,-.0667592){{\color{red} \circle*{0.04} }}
%{35, 57, 70}
\put(-1.06329,0){{\color{red} \circle*{0.04} }}
%{133, 216, 266}
\put(-1.05016,0){{\color{red} \circle*{0.04} }}
%{133, 219, 266}
\put(-1.11561,0){{\color{red} \circle*{0.04} }}
%{133, 210, 260}
\put(-1.00313,-.0737751){{\color{red} \circle*{0.04} }}
%{126, 201, 248}
\put(-1.02593,-.0515616){{\color{red} \circle*{0.04} }}
%{28, 48, 59}
\put(-1.10757,.163914){{\color{red} \circle*{0.04} }}
%{56, 87, 109}
\put(-.943206,-.0882379){{\color{red} \circle*{0.04} }}
%{49, 87, 106}
\put(-1.17333,.243505){{\color{red} \circle*{0.04} }}
%{63, 105, 124}
\put(-1.23459,-.0508927){{\color{red} \circle*{0.04} }}
%{42, 65, 80}
\put(-1.0059,-.158966){{\color{red} \circle*{0.04} }}
%{28, 45, 56}
\put(-1.00072,0){{\color{red} \circle*{0.04} }}
%{56, 87, 108}
\put(-.977596,-.118263){{\color{red} \circle*{0.04} }}
%{28, 47, 58}
\put(-1.0731,.111032){{\color{red} \circle*{0.04} }}
%{21, 34, 41}
\put(-1.12678,-.0773549){{\color{red} \circle*{0.04} }}
%{63, 99, 121}
\put(-1.04693,-.131268){{\color{red} \circle*{0.04} }}
%{119, 192, 234}
\put(-1.08323,-.0544413){{\color{red} \circle*{0.04} }}
%{119, 186, 228}
\put(-1.03071,-.139399){{\color{red} \circle*{0.04} }}
%{63, 96, 118}
\put(-.995468,-.21493){{\color{red} \circle*{0.04} }}
%{119, 186, 226}
\put(-1.06373,-.168105){{\color{red} \circle*{0.04} }}
%{84, 141, 170}
\put(-1.16205,.0374999){{\color{red} \circle*{0.04} }}
%{119, 180, 218}
\put(-1.04305,-.288623){{\color{red} \circle*{0.04} }}
%{56, 84, 103}
\put(-.988726,-.276058){{\color{red} \circle*{0.04} }}
%{49, 81, 98}
\put(-1.13421,0){{\color{red} \circle*{0.04} }}
%{56, 81, 98}
\put(-1.00072,-.446133){{\color{red} \circle*{0.04} }}
%{84, 141, 166}
\put(-1.25338,-.0380022){{\color{red} \circle*{0.04} }}
%{105, 162, 196}
\put(-1.0668,-.22528){{\color{red} \circle*{0.04} }}
%{105, 162, 194}
\put(-1.10515,-.258932){{\color{red} \circle*{0.04} }}
%{35, 51, 64}
\put(-.8745,-.297913){{\color{red} \circle*{0.04} }}
%{105, 153, 190}
\put(-.912825,-.332957){{\color{red} \circle*{0.04} }}
%{105, 144, 182}
\put(-.786984,-.485787){{\color{red} \circle*{0.04} }}
%{105, 153, 188}
\put(-.951602,-.368414){{\color{red} \circle*{0.04} }}
%{35, 48, 60}
\put(-.826632,-.523688){{\color{red} \circle*{0.04} }}
%{42, 63, 76}
\put(-1.04914,-.330155){{\color{red} \circle*{0.04} }}
\put(-4.25806,0){{\color{blue} \line(1,-0.381538){4.00422}}}
\put(-0.253846,-1.52776){{\color{blue} \line(1,6.01845){0.701304}}}
\put(-4.25806,0){{\color{blue} \line(1,0.572306){4.70552}}}
\end{picture}
\end{figure}


\begin{figure}[h]
%\caption{$\sL_{2}$, level 7}
\setlength{\unitlength}{.4in}
\begin{picture}(3,3)(2,0)
%quadrilateral vertices
%\put(1,0){ \circle*{.02}}
%\put(.447458,2.693){ \circle*{.02}}
%\put(-4.25806,0){ \circle*{.02}}
%\put(-.253846,-1.52776){\circle*{.02}}
%label quadrilateral vertices
%\put(1.06,0){ \tiny $\rayl 1, 1, 2 \rayr$}
%\put(.357458,2.723){ \tiny $\rayl 1, 3, 6 \rayr$}
%\put(-5.2,0){ \tiny $\rayl 1, 3, 2 \rayr$}
%\put(-.343846,-1.63776){ \tiny $\rayl 3, 3, 4 \rayr$}
\put(-2,-2){\tiny $\Sym D(\mathfrak{so}_{4k+2}, 1,(\omega_{2k}^{8}, 0))$}
%kappa
%\put(-1.17333,0){ {\color{Gray}\tiny $\kappa$}}
%quadrilateral edges and labels
%l_6111
\put(-4.25806,0){\line(1,0.57231){4.7055}}
%\put(-3.2,1.3){ \tiny $D \cdot F_{6,1,1,1} = 0$}
%l_3222
\put(-4.25806,0){\line(1,-0.381538){4.0042}}
%\put(-3.5,-0.8){ \tiny $D \cdot F_{3,2,2,2} = 0$}
%l_5211
\put(.447458,2.693){\line(1,-4.8738){0.5525}}
%\put(0.7,1.5){ \tiny $D \cdot F_{5,2,1,1} = 0$}
%l_4221
\put(-0.253846,-1.52776){\line(1,1.2184){1.253846}}
%\put(0.5,-0.75){ \tiny $D \cdot F_{4,2,2,1} =0$}
%quadrilateral diagonals
\put(-4.25806,0){{\color{Gray} \line(1,0){5.25806}}}
\put(-0.253846,-1.52776){{\color{Gray} \line(1,6.01844){0.7013}}}
%{2, 3, 5} %V 
\put(0.118919,0.715707){{\color{red} \circle*{0.08}}}
%{73, 75, 102} %V 
\put(-0.222188,-1.33723){{\color{red} \circle*{0.08}}}
%{7, 9, 14}
\put(0,0){{\color{red} \circle*{0.08}}}
%{5, 6, 9}
\put(-0.0613953,-0.369505){{\color{red} \circle*{0.08}}}
%{13, 15, 22}
\put(-0.0988764,-0.595082){{\color{red} \circle*{0.08}}}
%{8, 9, 13}
\put(-0.124138,-0.747118){{\color{red} \circle*{0.08}}}
%{19, 21, 30}
\put(-0.142318,-0.856534){{\color{red} \circle*{0.08}}}
%{11, 12, 17}
\put(-0.156028,-0.939048){{\color{red} \circle*{0.08}}}
%{25, 27, 38}
\put(-0.166737,-1.0035){{\color{red} \circle*{0.08}}}
%{14, 15, 21}
\put(-0.175332,-1.05523){{\color{red} \circle*{0.08}}}
%{31, 33, 46}
\put(-0.182383,-1.09766){{\color{red} \circle*{0.08}}}
%{17, 18, 25}
\put(-0.188273,-1.13311){{\color{red} \circle*{0.08}}}
%{37, 39, 54}
\put(-0.193265,-1.16316){{\color{red} \circle*{0.08}}}
%{20, 21, 29}
\put(-0.197551,-1.18895){{\color{red} \circle*{0.08}}}
%{43, 45, 62}
\put(-0.201271,-1.21134){{\color{red} \circle*{0.08}}}
%{23, 24, 33}
\put(-0.204529,-1.23095){{\color{red} \circle*{0.08}}}
%{49, 51, 70}
\put(-0.207407,-1.24827){{\color{red} \circle*{0.08}}}
%{26, 27, 37}
\put(-0.209968,-1.26368){{\color{red} \circle*{0.08}}}
%{55, 57, 78}
\put(-0.212261,-1.27748){{\color{red} \circle*{0.08}}}
%{29, 30, 41}
\put(-0.214327,-1.28991){{\color{red} \circle*{0.08}}}
%{61, 63, 86}
\put(-0.216197,-1.30117){{\color{red} \circle*{0.08}}}
%{32, 33, 45}
\put(-0.217897,-1.3114){{\color{red} \circle*{0.08}}}
%{67, 69, 94}
\put(-0.219451,-1.32076){{\color{red} \circle*{0.08}}}
%{35, 36, 49}
\put(-0.220876,-1.32933){{\color{red} \circle*{0.08}}}
\end{picture}


\begin{picture}(3,3)(-7,-3)
%quadrilateral vertices
%\put(1,0){ \circle*{.02}}
%\put(.447458,2.693){ \circle*{.02}}
%\put(-4.25806,0){ \circle*{.02}}
%\put(-.253846,-1.52776){\circle*{.02}}
%label quadrilateral vertices
%\put(1.06,0){ \tiny $\rayl 1, 1, 2 \rayr$}
%\put(.357458,2.723){ \tiny $\rayl 1, 3, 6 \rayr$}
%\put(-5.2,0){ \tiny $\rayl 1, 3, 2 \rayr$}
%\put(-.343846,-1.63776){ \tiny $\rayl 3, 3, 4 \rayr$}
\put(-2,-2){\tiny symmetrized pullbacks from $\M_{0,8}$ (green)}
\put(-2,-2.25){\tiny symmetrized pullbacks from $\M_{0,7}$ (orange)}
%kappa
%\put(-1.17333,0){ {\color{Gray}\tiny $\kappa$}}
%quadrilateral edges and labels
%l_6111
\put(-4.25806,0){\line(1,0.57231){4.7055}}
%\put(-3.2,1.3){ \tiny $D \cdot F_{6,1,1,1} = 0$}
%l_3222
\put(-4.25806,0){\line(1,-0.381538){4.0042}}
%\put(-3.5,-.8){ \tiny $D \cdot F_{3,2,2,2} = 0$}
%l_5211
\put(.447458,2.693){\line(1,-4.8738){.5525}}
%\put(.7,1.5){ \tiny $D \cdot F_{5,2,1,1} = 0$}
%l_4221
\put(-.253846,-1.52776){\line(1,1.2184){1.253846}}
%\put(.5,-.75){ \tiny $D \cdot F_{4,2,2,1} =0$}
%quadrilateral diagonals
\put(-4.25806,0){{\color{Gray} \line(1,0){5.25806}}}
\put(-.253846,-1.52776){{\color{Gray} \line(1,6.01844){.7013}}}


%{42, 84, 84} %V 
\put(-2.07547,0){{\color{green} \circle*{.05}}}
%{21, 21, 28} %V 
\put(-0.253846,-1.52776){{\color{green} \circle*{.05}}}
%{7, 21, 42} %V 
\put(0.447458,2.693){{\color{green} \circle*{.05}}}
%{14, 42, 49} %V 
%3 4 4
\put(-1.47595, -.502807){{\color{Orange} \circle*{.05}}}
%7 21 32
\put(-0.615743, 2.08452){{\color{Orange} \circle*{.05}}}

\put(-1.47595,-0.502807){{\color{Orange} \line(1,3.0078){0.860206}}}
\put(-1.7494,1.43573){{\color{green} \circle*{.05}}}
\put(-2.07547,0){{\color{green} \line(1,-0.838679){1.82163}}}
\put(-0.253846,-1.52776){{\color{green} \line(1,6.01845){0.701304}}}
\put(-1.7494,1.43573){{\color{green} \line(1,0.572306){2.19686}}}
\put(-2.07547,0){{\color{green} \line(1,4.40307){0.326074}}}
\end{picture}
\end{figure}

